How good is Good-Turing for Markov samples?

The Good-Turing (GT) estimator for the missing mass (i.e., total probability of missing symbols) in $n$ samples is the number of symbols that appeared exactly once divided by $n$. For i.i.d. samples, the bias and squared-error risk of the GT estimator can be shown to fall as $1/n$ by bounding the expected error uniformly over all symbols. In this work, we study convergence of the GT estimator for missing stationary mass (i.e., total stationary probability of missing symbols) of Markov samples on an alphabet $\mathcal{X}$ with stationary distribution $[\pi_x:x \in \mathcal{X}]$ and transition probability matrix (t.p.m.) $P$. This is an important and interesting problem because GT is widely used in applications with temporal dependencies such as language models assigning probabilities to word sequences, which are modelled as Markov. We show that convergence of GT depends on convergence of $(P^{\sim x})^n$, where $P^{\sim x}$ is $P$ with the $x$-th column zeroed out. This, in turn, depends on the Perron eigenvalue $\lambda^{\sim x}$ of $P^{\sim x}$ and its relationship with $\pi_x$ uniformly over $x$. For randomly generated t.p.ms and t.p.ms derived from New York Times and Charles Dickens corpora, we numerically exhibit such uniform-over-$x$ relationships between $\lambda^{\sim x}$ and $\pi_x$. This supports the observed success of GT in language models and practical text data scenarios. For Markov chains with rank-2, diagonalizable t.p.ms having spectral gap $\beta$, we show minimax rate upper and lower bounds of $1/(n\beta^5)$ and $1/(n\beta)$, respectively, for the estimation of stationary missing mass. This theoretical result extends the $1/n$ minimax rate for i.i.d. or rank-1 t.p.ms to rank-2 Markov, and is a first such minimax rate result for missing mass of Markov samples.

==> R2_MSE.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}



\begin{axis}[%
width=2.0in,
height=1.25in,
at={(0.75in,0.516in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xtick={100,400,1600,6400},
xticklabels={{100},{400},{1600},{6400}},
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={Sample size $n$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Higher $n$ regime},
%title style={font=\bfseries},
%title={Nearly uniform rank-2 t.p.m},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
100	0.00557907415653476\\
200	0.00278405679802805\\
400	0.00140876596181349\\
800	0.000697719457991264\\
1600	0.000354384366989862\\
3200	0.000176515654600605\\
6400	9.07211183944709e-05\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
100	0.0151159561848958\\
200	0.00844807424983113\\
400	0.00470614974365243\\
800	0.00247854709243393\\
1600	0.00126530381742282\\
3200	0.000641839464105597\\
6400	0.000326538016922323\\
};
\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
100	0.0694445422576367\\
200	0.0595946899428748\\
400	0.0525104429522162\\
800	0.044130214723101\\
1600	0.039897850503719\\
3200	0.0314753053821247\\
6400	0.026859008676111\\
};
\addplot [color=red, dashdotted, mark=star, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
100	0.113836024607314\\
200	0.112554098978516\\
400	0.111352333513318\\
800	0.112068802439604\\
1600	0.111644458896155\\
3200	0.110819579787333\\
6400	0.1114534132392\\
};
\end{axis}

\begin{axis}[%
width=2.0in,
height=1.25in,
at={(0.75in,0.516in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]
at (rel axis cs:0.3,0.29) {$\beta = 1/n^{0.2}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.65,0.52) {$\beta= 1/n^{0.5}$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.25,0.95) {$\beta=1/n$};
\node[below right, align=left, draw=white]
at (rel axis cs:0.65,0.7) {$\beta = 1/n^{0.8}$};
\end{axis}

%\begin{axis}[width=1.25in,height=1.3in,at={(0.75in,0.25in)},scale only axis,xmin=0,xmax=1,ymin=0,ymax=1,xlabel style={font=\color{white!15!black}},xlabel={Sample size $n$},axis line style{draw=none},ticks=none,axis x line*=bottom,axis y line*=left]\end{axis}

\end{tikzpicture}%

==> expected_value_R2.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(0.75in,1.2in)},
scale only axis,
xmin=0,
xmax=1200,
xtick={200,500,1000},
xticklabels={{200},{500},{1000}},
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={Sample size n},
ymin=0.25,
ymax=0.5,
%ylabel style={font=\color{white!15!black}},
%ylabel={Mean with standard deviation},
axis background/.style={fill=white},
legend style={at={(1.0,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
%title style={font=\bfseries},
%title={$\beta = 1/n^{0.2}$},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.385429994304602	0.0433440027875899	0.0433440027875899\\
60	0.40072860174736	0.0308910403848844	0.0308910403848844\\
120	0.409791173044968	0.0227330771820502	0.0227330771820502\\
240	0.415380621810868	0.0166498044507546	0.0166498044507546\\
500	0.419337655160878	0.0114099972166839	0.0114099972166839\\
1000	0.422011935095267	0.00808727149170803	0.00808727149170803\\
};
\addlegendentry{$M_0$ rank 2}


\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.378857431704851	0.0445257500498558	0.0445257500498558\\
60	0.393868492609129	0.0310079621077908	0.0310079621077908\\
120	0.405964044675706	0.021849824068148	0.021849824068148\\
240	0.412826916107491	0.0157276092275205	0.0157276092275205\\
500	0.41824346172218	0.0112266524423606	0.0112266524423606\\
1000	0.420999810522491	0.00802052799160253	0.00802052799160253\\
};
\addlegendentry{$M_0$ iid}


\addplot [color=mycolor1, dashed, mark=diamond, mark options={solid, mycolor1}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.386353333333333	0.0895109654362712	0.0895109654362712\\
60	0.400043333333333	0.0640663571792733	0.0640663571792733\\
120	0.407001666666667	0.0450498674002244	0.0450498674002244\\
240	0.413994166666667	0.0321908388343813	0.0321908388343813\\
500	0.4177828	0.0226857493629814	0.0226857493629814\\
1000	0.4215882	0.0159777038638215	0.0159777038638215\\
};
\addlegendentry{GT iid}

\addplot [color=red,  mark=star, mark options={solid, red}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.36496	0.091701075723728	0.091701075723728\\
60	0.385613333333333	0.0654643366863042	0.0654643366863042\\
120	0.400308333333333	0.0470363563580816	0.0470363563580816\\
240	0.408883333333333	0.0342635253099658	0.0342635253099658\\
500	0.4159004	0.0231680918471939	0.0231680918471939\\
1000	0.4202996	0.016326427650898	0.016326427650898\\
};
\addlegendentry{GT rank 2}
\end{axis}


\begin{axis}[%
width=2.25in,
height=1.5in,
at={(3.5in,1.2in)},
scale only axis,
xmin=0,
xmax=1200,
xtick={200,500,1000},
xticklabels={{200},{500},{1000}},
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
%xlabel={Sample size n},
ymin=0.1,
ymax=0.7,
%ylabel style={font=\color{white!15!black}},
%ylabel={Mean with standard deviation},
axis background/.style={fill=white}
%title style={font=\bfseries},
%title={$\beta = 1/n$},
%xmajorgrids,
%ymajorgrids
]
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.544314074074072	0.0746858399389419	0.0746858399389419\\
60	0.549805185185186	0.0676405151057475	0.0676405151057475\\
120	0.549419878472223	0.0650255918802433	0.0650255918802433\\
240	0.551288489583336	0.0625138771021633	0.0625138771021633\\
500	0.551194489000006	0.0622440873807231	0.0622440873807231\\
1000	0.551930122083327	0.0611960822194269	0.0611960822194269\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.428943796296298	0.0490875716370572	0.0490875716370572\\
60	0.431034189814813	0.0351302404104818	0.0351302404104818\\
120	0.433116533564816	0.0248889211951154	0.0248889211951154\\
240	0.434104157986112	0.017561278494259	0.017561278494259\\
500	0.434139727000002	0.0121704491087818	0.0121704491087818\\
1000	0.434430129083329	0.00850055090767918	0.00850055090767918\\
};
\addplot [color=mycolor1, dashed, mark=diamond, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.440213333333333	0.0954905407764444	0.0954905407764444\\
60	0.438806666666667	0.0675379593677181	0.0675379593677181\\
120	0.436216666666667	0.047760894626834	0.047760894626834\\
240	0.434956666666667	0.0339536581239786	0.0339536581239786\\
500	0.4352112	0.0234493879357223	0.0234493879357223\\
1000	0.4347022	0.0163752836665506	0.0163752836665506\\
};
\addplot [color=red, mark=star, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.260526666666667	0.119867845563354	0.119867845563354\\
60	0.25525	0.107039679818073	0.107039679818073\\
120	0.258193333333333	0.102226911873103	0.102226911873103\\
240	0.255364166666667	0.0974704016006625	0.0974704016006625\\
500	0.2561016	0.0967014336886481	0.0967014336886481\\
1000	0.2551502	0.0951609480824986	0.0951609480824986\\
};
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.544314074074072	0.0746858399389419	0.0746858399389419\\
60	0.549805185185186	0.0676405151057475	0.0676405151057475\\
120	0.549419878472223	0.0650255918802433	0.0650255918802433\\
240	0.551288489583336	0.0625138771021633	0.0625138771021633\\
500	0.551194489000006	0.0622440873807231	0.0622440873807231\\
1000	0.551930122083327	0.0611960822194269	0.0611960822194269\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.428943796296298	0.0490875716370572	0.0490875716370572\\
60	0.431034189814813	0.0351302404104818	0.0351302404104818\\
120	0.433116533564816	0.0248889211951154	0.0248889211951154\\
240	0.434104157986112	0.017561278494259	0.017561278494259\\
500	0.434139727000002	0.0121704491087818	0.0121704491087818\\
1000	0.434430129083329	0.00850055090767918	0.00850055090767918\\
};
\addplot [color=mycolor1, dashed, mark=diamond, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.440213333333333	0.0954905407764444	0.0954905407764444\\
60	0.438806666666667	0.0675379593677181	0.0675379593677181\\
120	0.436216666666667	0.047760894626834	0.047760894626834\\
240	0.434956666666667	0.0339536581239786	0.0339536581239786\\
500	0.4352112	0.0234493879357223	0.0234493879357223\\
1000	0.4347022	0.0163752836665506	0.0163752836665506\\
};
\addplot [color=red,  mark=star, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.260526666666667	0.119867845563354	0.119867845563354\\
60	0.25525	0.107039679818073	0.107039679818073\\
120	0.258193333333333	0.102226911873103	0.102226911873103\\
240	0.255364166666667	0.0974704016006625	0.0974704016006625\\
500	0.2561016	0.0967014336886481	0.0967014336886481\\
1000	0.2551502	0.0951609480824986	0.0951609480824986\\
};
\addplot [color=black, mark=asterisk, mark options={solid, black}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.544314074074072	0.0746858399389419	0.0746858399389419\\
60	0.549805185185186	0.0676405151057475	0.0676405151057475\\
120	0.549419878472223	0.0650255918802433	0.0650255918802433\\
240	0.551288489583336	0.0625138771021633	0.0625138771021633\\
500	0.551194489000006	0.0622440873807231	0.0622440873807231\\
1000	0.551930122083327	0.0611960822194269	0.0611960822194269\\
};
\addplot [color=blue, dashed, mark=x, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.428943796296298	0.0490875716370572	0.0490875716370572\\
60	0.431034189814813	0.0351302404104818	0.0351302404104818\\
120	0.433116533564816	0.0248889211951154	0.0248889211951154\\
240	0.434104157986112	0.017561278494259	0.017561278494259\\
500	0.434139727000002	0.0121704491087818	0.0121704491087818\\
1000	0.434430129083329	0.00850055090767918	0.00850055090767918\\
};
\addplot [color=mycolor1, dashed, mark=diamond, mark options={solid, mycolor1}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.440213333333333	0.0954905407764444	0.0954905407764444\\
60	0.438806666666667	0.0675379593677181	0.0675379593677181\\
120	0.436216666666667	0.047760894626834	0.047760894626834\\
240	0.434956666666667	0.0339536581239786	0.0339536581239786\\
500	0.4352112	0.0234493879357223	0.0234493879357223\\
1000	0.4347022	0.0163752836665506	0.0163752836665506\\
};
\addplot [color=red,  mark=star, mark options={solid, red}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.260526666666667	0.119867845563354	0.119867845563354\\
60	0.25525	0.107039679818073	0.107039679818073\\
120	0.258193333333333	0.102226911873103	0.102226911873103\\
240	0.255364166666667	0.0974704016006625	0.0974704016006625\\
500	0.2561016	0.0967014336886481	0.0967014336886481\\
1000	0.2551502	0.0951609480824986	0.0951609480824986\\
};
\end{axis}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(0.75in,1.2in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white]at (rel axis cs:0.4,0.98) {$\beta = 1/n^{0.2}$};
\end{axis}

\begin{axis}[%
width=2.25in,
height=1.5in,
at={(3.5in,1.2in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\node[below right, align=left, draw=white] at (rel axis cs:0.4,0.99) {$\beta = 1/n$};
\end{axis}

\begin{axis}[%
width=5.5in,
height=2.0in,
at={(0.5in,1.0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
xlabel style={font=\color{white!15!black}},
xlabel={Sample size $n$},
ylabel style={font=\color{white!15!black}},
ylabel={Mean with std dev},
axis x line*=bottom,
axis y line*=left
]

\end{axis}


\end{tikzpicture}%

==> rand_corp_MSE.tex <==
\definecolor{mycolor1}{rgb}{0.64000,0.24700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width= 2.25in,
height=1.5in,
at={(0.751in,0.481in)},
scale only axis,
xmode=log,
xmin=100,
xmax=7500,
xtick={100,200,400,800,1600,6400},
xticklabels={{100},{200},{400},{800},{1600},{6400}},
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Sample size $n$},
ymode=log,
ymin=2e-06,
ymax=5e-03,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={MSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={MSE of GT on randomly generated t.p.ms},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.45,0.5)},anchor=north east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]

\addplot [color = blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0.00145293018197539\\
200	0.0013039899144563\\
400	0.00107139137106069\\
800	0.000730815392414544\\
1600	0.000359214174875308\\
3200	8.38710771752689e-05\\
6400	5.61958420184922e-06\\
};
\addlegendentry{$P_{\text{unif-gen}}$}

\addplot [color = black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
100	0.00269533119267298\\
200	0.00183601832484105\\
400	0.00115828183465621\\
800	0.000640485671517793\\
1600	0.000288008192582664\\
3200	8.64505481837129e-05\\
6400	1.29672961764692e-05\\
};
\addlegendentry{$P_{\text{pwr-gen}}$}

\addplot [color = mycolor1, dashed, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	0.0047\\
200	0.0023\\
400	0.0011\\
800	0.0005\\
1600	0.0002\\
3200	0.0001\\
6400	5e-05\\
};
\addlegendentry{GE}

\addplot [color = red, dashed, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
100	0.0050\\
200	0.0029\\
400	0.0016\\
800	0.0008\\
1600	0.0003\\
3200	0.0001625\\
6400	8.83e-05\\
};
\addlegendentry{NYT}

\end{axis}

%\begin{axis}[%width=2.25in,
%height=6.146in,at={(0in,0in)},scale only axis,xmin=0,xmax=1,ymin=0,ymax=1,axis line style={draw=none},ticks=none,axis x line*=bottom,axis y line*=left]
%\node[below right, align=left, draw=white]at (rel axis cs:0.45,0.9) {$P_{\text{pwr-gen}}$};
%\node[below right, align=left, draw=white]at (rel axis cs:0.4,0.78) {$P_{\text{unif-gen}}$};\end{axis}

\end{tikzpicture}%

==> scatter.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[% 
width=2.25in,
height=1.25in,
at={(0.2in,0.5in)},
scale only axis,
xmin=0,
xmax=0.05,
%xtick={0,0.01,0.02,0.03,0.04,0.05},
%xticklabels={{0},{0.01},{0.02},{0.03},{0.04},{0.05}},
%xlabel style={font=\color{white!15!black}},
%xlabel={empirical probability $\pi_x$},
ymin=0.01,
ymax=0.08,
%ylabel style={font=\color{white!15!black}},
%ylabel={$1- \lambda_{1,x}$},
title style={font=\bfseries},
title={Three empirical t.p.ms from \textit{GE}},
axis background/.style={fill=white}
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.0135427952329361	0.0300485344819782\\
0.00270855904658722	0.0202245442235121\\
0.00325027085590466	0.0201940514784755\\
0.00108342361863489	0.0186590066900937\\
0.00270855904658722	0.0204004796703109\\
0.0303358613217768	0.0529311193767678\\
0.00162513542795233	0.0195105504460026\\
0.0487540628385699	0.0779079155441509\\
0.000541711809317443	0.0183185092472221\\
0.00108342361863489	0.0190278160726401\\
0.00108342361863489	0.0190220844955449\\
0.000541711809317443	0.0184289421550735\\
0.0037919826652221	0.0214265476878951\\
0.0037919826652221	0.0215678770383196\\
0.0205850487540628	0.0393282149931593\\
0.00325027085590466	0.0219358306254415\\
0.00108342361863489	0.0190586450792936\\
0.00270855904658722	0.0205853586243924\\
0.00541711809317443	0.0223297015771997\\
0.00270855904658722	0.0201792072294905\\
0.000541711809317443	0.018408753120944\\
0.000541711809317443	0.0184087531209463\\
0.0037919826652221	0.0201360211884531\\
0.00595882990249187	0.023539612786404\\
0.0287107258938245	0.0402137487931495\\
0.00108342361863489	0.0189237835293513\\
0.00162513542795233	0.0192843177634081\\
0.00487540628385699	0.0237400158069963\\
0.0222101841820152	0.0420574390988295\\
0.0037919826652221	0.0207480869560095\\
0.00866738894907909	0.0260601923254462\\
0.0075839653304442	0.025496465298259\\
0.0482123510292524	0.0703883266488621\\
0.000541711809317443	0.0183436512879132\\
0.0119176598049837	0.0321564148683685\\
0.00270855904658722	0.0208295338439912\\
0.00108342361863489	0.0188743574864915\\
0.00108342361863489	0.0194199127170731\\
0.00162513542795233	0.0200447373141631\\
0.00162513542795233	0.0200447373141648\\
0.00270855904658722	0.0206376574076266\\
0.000541711809317443	0.0183578195854514\\
0.00162513542795233	0.0183808856514814\\
0.00216684723726977	0.0199552682614926\\
0.00487540628385699	0.0223835341926172\\
0.00270855904658722	0.0204483297854057\\
0.00162513542795233	0.0195340104874145\\
0.000541711809317443	0.0183476548224615\\
0.000541711809317443	0.0183780216877601\\
0.00216684723726977	0.0204708993422736\\
0.00541711809317443	0.023652284490933\\
0.00433369447453954	0.02302173528673\\
0.00108342361863489	0.018997208024598\\
0.00108342361863489	0.019038442713846\\
0.000541711809317443	0.0184048440436414\\
0.00108342361863489	0.0189058015845125\\
0.000541711809317443	0.0183526569413808\\
0.000541711809317443	0.018352656941378\\
0.0037919826652221	0.0209263986282108\\
0.00216684723726977	0.0198814713697335\\
0.00162513542795233	0.0194987368529684\\
0.000541711809317443	0.018463770792749\\
0.000541711809317443	0.018463770792747\\
0.00487540628385699	0.0226970691126294\\
0.000541711809317443	0.0183436512879153\\
0.000541711809317443	0.018355301714411\\
0.0173347778981582	0.0345796646675371\\
0.00270855904658722	0.0211232329847479\\
0.000541711809317443	0.0184771173180327\\
0.000541711809317443	0.0184771173180318\\
0.0173347778981582	0.0367310302371799\\
0.0162513542795233	0.0310407842712561\\
0.0254604550379198	0.0418327331502782\\
0.000541711809317443	0.0183800119889329\\
0.000541711809317443	0.0183800119889316\\
0.00108342361863489	0.018980655239544\\
0.0135427952329361	0.0329168568615461\\
0.00920910075839653	0.0306019171700103\\
0.000541711809317443	0.0183447334759925\\
0.00270855904658722	0.0201287016275942\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183704689251335\\
0.00270855904658722	0.0206877826740504\\
0.000541711809317443	0.0183828888692403\\
0.00216684723726977	0.0197221053634175\\
0.00162513542795233	0.0192205116126024\\
0.00162513542795233	0.0199455147787261\\
0.00108342361863489	0.0189416297149256\\
0.00108342361863489	0.0188358912147394\\
0.000541711809317443	0.0183648104368362\\
0.000541711809317443	0.0183648104368387\\
0.000541711809317443	0.0184396027785784\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.0190686898639404\\
0.00216684723726977	0.0200399304051236\\
0.00216684723726977	0.0202486035309107\\
0.000541711809317443	0.018410508434154\\
0.00108342361863489	0.0187959278585813\\
0.00162513542795233	0.0192063146535186\\
0.00162513542795233	0.019555008735227\\
0.00108342361863489	0.0187292132498711\\
0.0037919826652221	0.0224010572990411\\
0.000541711809317443	0.0184284087417906\\
0.0124593716143012	0.0322482601454783\\
0.000541711809317443	0.018349565216373\\
0.00108342361863489	0.0188990939265966\\
0.000541711809317443	0.0183719984787521\\
0.00162513542795233	0.0197019351567254\\
0.000541711809317443	0.018453783328616\\
0.000541711809317443	0.0183436512879153\\
0.000541711809317443	0.0183225644369708\\
0.00162513542795233	0.0197570520588435\\
0.0037919826652221	0.0217216505025243\\
0.000541711809317443	0.0183739111497456\\
0.00541711809317443	0.022168237929064\\
0.000541711809317443	0.0183555767258969\\
0.000541711809317443	0.0183555767258992\\
0.00162513542795233	0.0201714841915417\\
0.000541711809317443	0.0183707999475217\\
0.000541711809317443	0.0183707999475213\\
0.000541711809317443	0.018446754316525\\
0.000541711809317443	0.0183207609182559\\
0.000541711809317443	0.0182678653716276\\
0.000541711809317443	0.0182678653716284\\
0.00487540628385699	0.0229739796736775\\
0.00270855904658722	0.0208515109625836\\
0.000541711809317443	0.0184244605339451\\
0.00216684723726977	0.0202959831027717\\
0.00162513542795233	0.0196588053846478\\
0.000541711809317443	0.0184403899593441\\
0.00162513542795233	0.0195730094482028\\
0.0037919826652221	0.021684763855738\\
0.00270855904658722	0.0213558210683407\\
0.000541711809317443	0.0184608425183163\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.00216684723726977	0.0201725591190519\\
0.000541711809317443	0.0184025750306241\\
0.00325027085590466	0.0214068375319451\\
0.00487540628385699	0.0235826050818554\\
0.00325027085590466	0.02136720503935\\
0.000541711809317443	0.0183943586165054\\
0.00108342361863489	0.0189826636607652\\
0.000541711809317443	0.0183906873274283\\
0.00108342361863489	0.0189290855132769\\
0.00108342361863489	0.018950050659397\\
0.00216684723726977	0.0200603144780522\\
0.000541711809317443	0.018347262216464\\
0.00108342361863489	0.0189871144969199\\
0.000541711809317443	0.018397417297221\\
0.000541711809317443	0.0183436512879153\\
0.00162513542795233	0.0197714412934898\\
0.00108342361863489	0.0190696257597994\\
0.000541711809317443	0.0184244605339451\\
0.000541711809317443	0.0181966583289577\\
0.000541711809317443	0.0181966583289539\\
0.000541711809317443	0.0181966583289553\\
0.00270855904658722	0.0209554740499212\\
0.000541711809317443	0.0177927493276474\\
0.0075839653304442	0.0252696874879891\\
0.00108342361863489	0.0187906621824883\\
0.00216684723726977	0.020131079111146\\
0.00108342361863489	0.0186850291697925\\
0.000541711809317443	0.0184067788787223\\
0.000541711809317443	0.0185349862894594\\
0.00108342361863489	0.0191363316544541\\
0.000541711809317443	0.0191363316544527\\
0.00162513542795233	0.0197720814371674\\
0.00108342361863489	0.0189691365166975\\
0.00108342361863489	0.0195025230869724\\
0.00108342361863489	0.0192094355840488\\
0.00216684723726977	0.019956091476569\\
0.00108342361863489	0.0191226331468811\\
0.000541711809317443	0.0184072426284844\\
0.000541711809317443	0.0184072426284826\\
0.000541711809317443	0.018407242628482\\
0.000541711809317443	0.0184072426284844\\
0.000541711809317443	0.0184927295472787\\
0.000541711809317443	0.0183833944627126\\
0.000541711809317443	0.018377968330053\\
0.00162513542795233	0.0195762696959445\\
0.000541711809317443	0.0186992411458647\\
0.00108342361863489	0.0193549332840206\\
0.000541711809317443	0.0183885490518992\\
0.000541711809317443	0.018541530266968\\
0.00108342361863489	0.0190750919307301\\
0.000541711809317443	0.0184789888845546\\
0.000541711809317443	0.0185758557288265\\
0.00108342361863489	0.0191704758969812\\
0.000541711809317443	0.0184589100433461\\
0.0075839653304442	0.0237658897487267\\
0.00162513542795233	0.0192393106224515\\
0.000541711809317443	0.018254578244047\\
0.00270855904658722	0.0203032774383167\\
0.000541711809317443	0.0184016092359816\\
0.000541711809317443	0.0184016092359837\\
0.000541711809317443	0.0184016092359842\\
0.000541711809317443	0.0184364062468908\\
0.00108342361863489	0.0189937127572458\\
0.000541711809317443	0.0183942714794814\\
0.00108342361863489	0.0190737532616909\\
0.000541711809317443	0.0184328158332662\\
0.000541711809317443	0.0184328158332673\\
0.000541711809317443	0.0184880592696141\\
0.00162513542795233	0.0189095802636625\\
0.0037919826652221	0.0208831547637536\\
0.00595882990249187	0.0224271470982071\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.0189097539757717\\
0.000541711809317443	0.0183568374706041\\
0.00108342361863489	0.0189821265064921\\
0.00270855904658722	0.0211149856128628\\
0.000541711809317443	0.018343651287915\\
0.0037919826652221	0.0212124136745493\\
0.000541711809317443	0.0177927493276474\\
0.00216684723726977	0.019646081483055\\
0.00108342361863489	0.0188845670251987\\
0.0157096424702058	0.029303863235395\\
0.000541711809317443	0.0183628066997181\\
0.00108342361863489	0.0186883375767878\\
0.00162513542795233	0.0193223396695967\\
0.00108342361863489	0.0188681205098473\\
0.00108342361863489	0.0184302662205696\\
0.000541711809317443	0.0185369651983793\\
0.000541711809317443	0.0185369651983773\\
0.00216684723726977	0.0196115132459487\\
0.000541711809317443	0.0183916071000879\\
0.00270855904658722	0.0210721476016739\\
0.00162513542795233	0.0196554684651729\\
0.000541711809317443	0.0184267085572242\\
0.000541711809317443	0.0185557070099268\\
0.000541711809317443	0.0185557070099259\\
0.00108342361863489	0.0190253480458468\\
0.000541711809317443	0.0184603708271677\\
0.000541711809317443	0.0184603708271653\\
0.00162513542795233	0.0197092338609909\\
0.00325027085590466	0.0215840504759813\\
0.000541711809317443	0.0184284087417904\\
0.000541711809317443	0.0185147974571839\\
0.000541711809317443	0.0184596733661853\\
0.000541711809317443	0.0185147974571839\\
0.000541711809317443	0.0184939294648238\\
0.000541711809317443	0.0184316155007899\\
0.000541711809317443	0.0184939294648238\\
0.00162513542795233	0.0197852866772956\\
0.000541711809317443	0.0184458588533588\\
0.00162513542795233	0.0194973902235125\\
0.000541711809317443	0.0184642199203532\\
0.000541711809317443	0.0184642199203534\\
0.00108342361863489	0.0192343746290019\\
0.000541711809317443	0.0185113665837828\\
0.000541711809317443	0.0185113665837839\\
0.000541711809317443	0.0182464323418523\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.0177927493276474\\
0.00325027085590466	0.0193943616048801\\
0.00487540628385699	0.0212416554602786\\
0.00704225352112676	0.0229431419424677\\
0.000541711809317443	0.0182367571430327\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.0177927493276457\\
0.0108342361863489	0.0250317309813309\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.018396033230797\\
0.000541711809317443	0.0185393098952514\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.00162513542795233	0.018401480545011\\
0.00270855904658722	0.0206340325041431\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0182546780016783\\
0.000541711809317443	0.0179972749347131\\
0.000541711809317443	0.0179972749347149\\
0.000541711809317443	0.0179972749347145\\
0.000541711809317443	0.0186806352898869\\
0.000541711809317443	0.0183704689251311\\
0.000541711809317443	0.0184288346302888\\
0.00270855904658722	0.0195857403376091\\
0.00595882990249187	0.0234860037912412\\
0.00108342361863489	0.0189411604361331\\
0.000541711809317443	0.0183974904217578\\
0.000541711809317443	0.0184524496002195\\
0.000541711809317443	0.0177927493276474\\
0.00270855904658722	0.0184801652538986\\
0.00216684723726977	0.0191574121946916\\
0.000541711809317443	0.0183120387405861\\
0.00108342361863489	0.0177927493276474\\
0.0037919826652221	0.0202483291468385\\
0.00108342361863489	0.0189759327920516\\
0.000541711809317443	0.0183527354204313\\
0.00108342361863489	0.0192066784459546\\
0.00325027085590466	0.0213065916980508\\
0.00487540628385699	0.022094252219921\\
0.000541711809317443	0.0184278729521328\\
0.000541711809317443	0.0183649673060627\\
0.000541711809317443	0.0183649673060658\\
0.000541711809317443	0.0184244605339451\\
0.000541711809317443	0.0183555723811448\\
0.000541711809317443	0.0185854948477037\\
0.000541711809317443	0.0185854948477053\\
0.00162513542795233	0.0194176967221168\\
0.000541711809317443	0.0177927493276474\\
0.00650054171180932	0.0249816746715764\\
0.000541711809317443	0.0183785697892511\\
0.000541711809317443	0.0185561359345296\\
0.000541711809317443	0.0184826289230137\\
0.00108342361863489	0.0189153474203179\\
0.000541711809317443	0.0183724661455374\\
0.00216684723726977	0.0190808377105938\\
0.000541711809317443	0.0182591086818398\\
0.000541711809317443	0.0183383208870104\\
0.000541711809317443	0.0183846906595275\\
0.000541711809317443	0.018313743697191\\
0.00108342361863489	0.0191861593038993\\
0.000541711809317443	0.0177927493276474\\
0.0037919826652221	0.0217003115657293\\
0.00108342361863489	0.0190486254868668\\
0.000541711809317443	0.0183217528139525\\
0.000541711809317443	0.0183217528139511\\
0.00108342361863489	0.0182972818612112\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.018239523649782\\
0.000541711809317443	0.0182395236497809\\
0.000541711809317443	0.018331373110251\\
0.00270855904658722	0.0199946472059866\\
0.000541711809317443	0.0182564808959461\\
0.000541711809317443	0.0183853632706384\\
0.00108342361863489	0.0188559939220534\\
0.00162513542795233	0.0194738816595756\\
0.00325027085590466	0.0181450616213007\\
0.00108342361863489	0.017913816278729\\
0.00162513542795233	0.0185113925745403\\
0.000541711809317443	0.0182096110909579\\
0.00108342361863489	0.0187153568344088\\
0.00108342361863489	0.0189316441365164\\
0.00108342361863489	0.0189811393498408\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0182365214139567\\
0.00162513542795233	0.0177927493276474\\
0.00812567713976165	0.0256862307835347\\
0.00108342361863489	0.0189409547565642\\
0.000541711809317443	0.0181412582958401\\
0.00216684723726977	0.0191647536502952\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183881912157008\\
0.000541711809317443	0.0185741098715764\\
0.00108342361863489	0.0186285692766934\\
0.00108342361863489	0.0186866897110395\\
0.00216684723726977	0.0201273708279722\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.01816963058648\\
0.000541711809317443	0.0183923477768546\\
0.000541711809317443	0.0184510046465858\\
0.00216684723726977	0.0204313117547016\\
0.00325027085590466	0.0207584914531485\\
0.000541711809317443	0.0183177222760101\\
0.00108342361863489	0.0190492323336492\\
0.000541711809317443	0.0183682752906075\\
0.00162513542795233	0.0197379551391234\\
0.000541711809317443	0.0183579108029253\\
0.00108342361863489	0.0189075885874065\\
0.00108342361863489	0.01893697925718\\
0.00108342361863489	0.0186085962554814\\
0.00216684723726977	0.0200511901869591\\
0.00162513542795233	0.0195315621528905\\
0.000541711809317443	0.0183800742848303\\
0.000541711809317443	0.0184225992815815\\
0.000541711809317443	0.0177927493276474\\
0.0037919826652221	0.0213863849660549\\
0.00162513542795233	0.0190133946834404\\
0.00162513542795233	0.0195185004001931\\
0.00162513542795233	0.0197172431581339\\
0.000541711809317443	0.0184517853812113\\
0.000541711809317443	0.0184517853812135\\
0.000541711809317443	0.0183739129605872\\
0.000541711809317443	0.0182546780016785\\
0.000541711809317443	0.0182396128373435\\
0.00162513542795233	0.0195555929273227\\
0.00108342361863489	0.0194674773088016\\
0.000541711809317443	0.0182541030269623\\
0.000541711809317443	0.0184396027785773\\
0.000541711809317443	0.0183353197486968\\
0.000541711809317443	0.0183576421963519\\
0.000541711809317443	0.0183576421963566\\
0.000541711809317443	0.0184760472955148\\
0.000541711809317443	0.0183367696735355\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183762291597253\\
0.000541711809317443	0.0183436512879144\\
0.00108342361863489	0.0188336239075624\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183981313243677\\
0.00108342361863489	0.0189900019689185\\
0.000541711809317443	0.0183834121885387\\
0.00108342361863489	0.0188783506871841\\
0.000541711809317443	0.0177927493276474\\
0.00108342361863489	0.0188149234677389\\
0.00162513542795233	0.0194231954811352\\
0.00108342361863489	0.0188675857825823\\
0.000541711809317443	0.0183017577113866\\
0.00108342361863489	0.0189393615588239\\
0.000541711809317443	0.0183644794661197\\
0.00108342361863489	0.0191737209234086\\
0.000541711809317443	0.0182015030133899\\
0.000541711809317443	0.0183780643616792\\
0.000541711809317443	0.0184318293791413\\
0.000541711809317443	0.018431829379143\\
0.000541711809317443	0.0184535279743862\\
0.000541711809317443	0.0182541030269616\\
0.000541711809317443	0.0182654181646004\\
0.00325027085590466	0.0215668930726542\\
0.00216684723726977	0.0200342163482445\\
0.00108342361863489	0.019145903978778\\
0.000541711809317443	0.0185231340079787\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0185091593645235\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183561678154779\\
0.00216684723726977	0.0204103064922474\\
0.000541711809317443	0.0184577740040506\\
0.00433369447453954	0.0225759734682646\\
0.00162513542795233	0.0194582223335427\\
0.000541711809317443	0.0185230225334903\\
0.000541711809317443	0.018386535004556\\
0.000541711809317443	0.0184439089905728\\
0.000541711809317443	0.018482822651684\\
0.000541711809317443	0.0184284087417866\\
0.000541711809317443	0.0185447583078551\\
0.000541711809317443	0.0184379498986776\\
0.000541711809317443	0.0182480658074924\\
0.000541711809317443	0.0183951902250439\\
0.000541711809317443	0.0184851214480397\\
0.000541711809317443	0.0185682549692545\\
0.000541711809317443	0.0185682549692513\\
0.00108342361863489	0.0192571323534731\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183542812450725\\
0.000541711809317443	0.0183176426458782\\
0.000541711809317443	0.0183897358581522\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0182716102638161\\
0.000541711809317443	0.018271610263818\\
0.000541711809317443	0.018490603989335\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.018235615626417\\
0.000541711809317443	0.0182356156264163\\
0.000541711809317443	0.0184062812630051\\
0.000541711809317443	0.0182035290238529\\
0.000541711809317443	0.0182035290238536\\
0.000541711809317443	0.0182628847853525\\
0.00108342361863489	0.0186161128282033\\
0.000541711809317443	0.018200051073109\\
0.000541711809317443	0.0182000510731095\\
0.00162513542795233	0.0188288611763648\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.017792749327646\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.018222890563493\\
0.000541711809317443	0.0184048117405485\\
0.000541711809317443	0.0184048117405468\\
0.000541711809317443	0.0182238418440683\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183902965836324\\
0.00108342361863489	0.0188093649693225\\
0.000541711809317443	0.0184579900800077\\
0.000541711809317443	0.0184579900800065\\
0.000541711809317443	0.0184793276670036\\
0.000541711809317443	0.0183951902250439\\
0.00108342361863489	0.01921944076639\\
0.00108342361863489	0.0191125380787724\\
0.000541711809317443	0.0183895600274557\\
0.000541711809317443	0.0183671112455185\\
0.000541711809317443	0.0183899495481241\\
0.000541711809317443	0.0184295094812617\\
0.000541711809317443	0.0183517041803077\\
0.000541711809317443	0.0183517041803062\\
0.000541711809317443	0.0183675914036213\\
0.000541711809317443	0.0183313043534794\\
0.000541711809317443	0.0184590238313931\\
0.000541711809317443	0.018427869984225\\
0.000541711809317443	0.0184396027785773\\
0.000541711809317443	0.0184642199203509\\
0.000541711809317443	0.018231368686956\\
0.000541711809317443	0.0181668431243232\\
0.000541711809317443	0.0183539379029108\\
0.000541711809317443	0.018353937902911\\
0.000541711809317443	0.0181296350926672\\
0.000541711809317443	0.0184763181606676\\
0.000541711809317443	0.0184235045682296\\
0.000541711809317443	0.018395830382364\\
0.000541711809317443	0.0183779683300525\\
0.000541711809317443	0.0184546771942974\\
0.000541711809317443	0.0183779683300518\\
0.00162513542795233	0.0195385444357923\\
0.00108342361863489	0.018835345563098\\
0.000541711809317443	0.0183191331640428\\
0.000541711809317443	0.0184777548998812\\
0.000541711809317443	0.0184093870866764\\
0.000541711809317443	0.0184093870866743\\
0.000541711809317443	0.0183779683300519\\
0.000541711809317443	0.0182819807976786\\
0.000541711809317443	0.0182819807976773\\
0.000541711809317443	0.0182917208807455\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0183436512879153\\
0.000541711809317443	0.0183068182298748\\
0.000541711809317443	0.0182259657912418\\
0.000541711809317443	0.0182259657912394\\
0.000541711809317443	0.0183895600274576\\
0.000541711809317443	0.0184489863108251\\
0.000541711809317443	0.0183642943502395\\
0.000541711809317443	0.0183881222401716\\
0.000541711809317443	0.0183938956028499\\
0.000541711809317443	0.0183938956028488\\
0.000541711809317443	0.0184518828648891\\
0.000541711809317443	0.018451882864888\\
0.000541711809317443	0.0183663522013956\\
0.000541711809317443	0.0184601344373847\\
0.000541711809317443	0.018414116305176\\
0.000541711809317443	0.018333824284503\\
0.000541711809317443	0.0183405070038717\\
0.000541711809317443	0.018587769154893\\
0.000541711809317443	0.0185877691548915\\
0.000541711809317443	0.018587769154892\\
0.00108342361863489	0.0189676421795536\\
0.000541711809317443	0.0185155602876009\\
0.000541711809317443	0.0183881014399899\\
0.000541711809317443	0.0184033199047829\\
0.000541711809317443	0.0185016347546196\\
0.000541711809317443	0.0183879109978718\\
0.000541711809317443	0.0182699740964344\\
0.000541711809317443	0.0184019408643212\\
0.000541711809317443	0.0183585163039672\\
0.000541711809317443	0.0177927493276474\\
0.000541711809317443	0.0177927493276474\\
0.0172364263142775	0.0313059931173754\\
0.00517092789428325	0.0204598894141996\\
0.0057454754380925	0.0208405217113744\\
0.0172364263142775	0.0297833555265772\\
0.0011490950876185	0.0167383080517108\\
0.032174662453318	0.0478457060015495\\
0.00201091640333238	0.0178499344787963\\
0.00201091640333238	0.0178718198209034\\
0.000287273771904625	0.0159786767331137\\
0.000287273771904625	0.0159786767331149\\
0.0011490950876185	0.0172180166995287\\
0.0356219477161735	0.0464569559246758\\
0.0376328641195059	0.0587440844498852\\
0.0163746049985636	0.0315556761845722\\
0.000287273771904625	0.0159190757728797\\
0.0278655558747486	0.0462947710224351\\
0.00287273771904625	0.0183036402289493\\
0.000287273771904625	0.0159336568881415\\
0.011490950876185	0.0276565164658741\\
0.00172364263142775	0.017481600969607\\
0.0428037920137891	0.0624659828140074\\
0.000287273771904625	0.0159628492095193\\
0.0011490950876185	0.01711794339274\\
0.0100545820166619	0.0249546596297303\\
0.00143636885952313	0.0171599900679278\\
0.0123527721918989	0.029218946311226\\
0.00545820166618788	0.0214303424319446\\
0.006894570525711	0.0233353981685968\\
0.00258546394714163	0.0185211426133348\\
0.0109164033323758	0.0261254299981858\\
0.013789141051422	0.0298976979067893\\
0.00488365412237863	0.0212365305376055\\
0.0212582591209423	0.0384859876710888\\
0.002298190175237	0.0179414741600454\\
0.00488365412237863	0.021111419004624\\
0.006894570525711	0.0229539607403347\\
0.00172364263142775	0.0175435163696314\\
0.00517092789428325	0.0207144997017861\\
0.000287273771904625	0.0159592129497083\\
0.000861821315713875	0.0165714977903326\\
0.00316001149095088	0.0186261035612276\\
0.0057454754380925	0.0209945150205967\\
0.00057454754380925	0.0162842537599861\\
0.000287273771904625	0.0159602536363397\\
0.00316001149095088	0.0194387282386964\\
0.0146509623671359	0.0313593723646435\\
0.00057454754380925	0.0162651462977141\\
0.0226946279804654	0.0416659799246786\\
0.000287273771904625	0.0159687209045444\\
0.0158000574547544	0.0309547156577974\\
0.00258546394714163	0.0183451336941668\\
0.000287273771904625	0.0160031806271033\\
0.0100545820166619	0.0259614311130723\\
0.00172364263142775	0.0169980186783671\\
0.00057454754380925	0.0161574953091671\\
0.00057454754380925	0.0162549993536296\\
0.00316001149095088	0.0189464898213981\\
0.000287273771904625	0.0159562360591935\\
0.000287273771904625	0.0159562360591958\\
0.00057454754380925	0.0162825744581555\\
0.000287273771904625	0.015962457912154\\
0.00201091640333238	0.0176203294137687\\
0.00488365412237863	0.0208991898884797\\
0.000287273771904625	0.0158869804159194\\
0.000287273771904625	0.0159511257179108\\
0.002298190175237	0.0180487111246285\\
0.00057454754380925	0.0163017987823593\\
0.00057454754380925	0.0163165927910141\\
0.0011490950876185	0.0169568504688951\\
0.00861821315713875	0.0249241782881836\\
0.000861821315713875	0.0166451746558671\\
0.000861821315713875	0.0165560332559728\\
0.00948003447285263	0.0258519099842935\\
0.00057454754380925	0.0162877959798895\\
0.000287273771904625	0.0159672770276365\\
0.0011490950876185	0.0169637251437744\\
0.00172364263142775	0.0174596288493498\\
0.00258546394714163	0.0182963931788289\\
0.000287273771904625	0.0159807922096615\\
0.00057454754380925	0.0163148674124798\\
0.00201091640333238	0.0179394863139556\\
0.00057454754380925	0.0162678196607747\\
0.000287273771904625	0.0159297695626859\\
0.00488365412237863	0.0203551036343294\\
0.000287273771904625	0.0159035415743503\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.00545820166618788	0.0203932584616999\\
0.000287273771904625	0.0159622762559277\\
0.00057454754380925	0.0162935084042386\\
0.000287273771904625	0.0159848649626422\\
0.000287273771904625	0.0159848649626451\\
0.000287273771904625	0.0159848649626426\\
0.000287273771904625	0.0159848649626436\\
0.00057454754380925	0.0162887388120407\\
0.00057454754380925	0.0162714953538257\\
0.000287273771904625	0.0159584679664316\\
0.000287273771904625	0.0159630349269041\\
0.000287273771904625	0.0159479236997778\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0163004078881892\\
0.000287273771904625	0.0159547277372665\\
0.000287273771904625	0.0159547277372687\\
0.000287273771904625	0.0159734306004898\\
0.000861821315713875	0.0164995494842644\\
0.00143636885952313	0.017165111707081\\
0.000861821315713875	0.0165416331527736\\
0.000287273771904625	0.0159394894575112\\
0.000287273771904625	0.0159382349666829\\
0.000287273771904625	0.0159185063423137\\
0.000287273771904625	0.015954727737267\\
0.00057454754380925	0.0161178330211307\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159428738649412\\
0.000287273771904625	0.0159617235188343\\
0.00057454754380925	0.0162938148850544\\
0.00258546394714163	0.0183089976141878\\
0.00172364263142775	0.0174716744673578\\
0.000287273771904625	0.0159532579272454\\
0.000861821315713875	0.0165807733930136\\
0.000287273771904625	0.0159372972403028\\
0.00143636885952313	0.0171665186514349\\
0.000287273771904625	0.0159964741970661\\
0.0011490950876185	0.0169004790306044\\
0.00143636885952313	0.0170988045692958\\
0.000287273771904625	0.0160200971657685\\
0.000287273771904625	0.0159601718335213\\
0.000287273771904625	0.0159601718335188\\
0.00057454754380925	0.0163160887005638\\
0.000287273771904625	0.0159610465730154\\
0.00057454754380925	0.0159461193133922\\
0.000287273771904625	0.0159461193133915\\
0.00057454754380925	0.0162755025721507\\
0.000861821315713875	0.0166436286180406\\
0.000287273771904625	0.0159479601561726\\
0.000287273771904625	0.0159479601561729\\
0.00057454754380925	0.0162513099038363\\
0.000287273771904625	0.0159435561878208\\
0.000861821315713875	0.0164836574586208\\
0.00316001149095088	0.0191690532443761\\
0.002298190175237	0.0184436542725432\\
0.00057454754380925	0.0159671021694875\\
0.000287273771904625	0.0158786732101822\\
0.000861821315713875	0.0163904845546859\\
0.0034472852628555	0.0188945434089709\\
0.000287273771904625	0.0159173861533132\\
0.0011490950876185	0.0169040375865697\\
0.00287273771904625	0.0183872624929946\\
0.002298190175237	0.0175859660955422\\
0.00172364263142775	0.0175973927099196\\
0.00488365412237863	0.0198918623966247\\
0.00632002298190175	0.0217745250520096\\
0.0034472852628555	0.0190834145056957\\
0.002298190175237	0.0182306985406816\\
0.00143636885952313	0.0172171807419991\\
0.0011490950876185	0.0169629026915453\\
0.000287273771904625	0.0156390851927158\\
0.00833093938523413	0.0235569135381318\\
0.0011490950876185	0.0169200827498294\\
0.000287273771904625	0.0159686134741034\\
0.00258546394714163	0.0185389712951206\\
0.000861821315713875	0.0166182454639564\\
0.00373455903476013	0.0204625575114412\\
0.000287273771904625	0.0159633868735665\\
0.00057454754380925	0.0162646321948011\\
0.000287273771904625	0.0159415560713743\\
0.00057454754380925	0.0162634345150177\\
0.000861821315713875	0.0165284059863701\\
0.000861821315713875	0.016561829526038\\
0.00287273771904625	0.0183332352979193\\
0.000861821315713875	0.0164832209328729\\
0.00057454754380925	0.0162022682079547\\
0.00430910657856938	0.019902502500874\\
0.00201091640333238	0.0168696606133809\\
0.00057454754380925	0.0162696505041134\\
0.00201091640333238	0.0175444319533278\\
0.00057454754380925	0.0162072422618704\\
0.0011490950876185	0.0168816614295316\\
0.00057454754380925	0.0162553227222214\\
0.00057454754380925	0.0162337748187418\\
0.000287273771904625	0.0159068026288594\\
0.00057454754380925	0.0162757901260571\\
0.000287273771904625	0.0158842769919936\\
0.000287273771904625	0.0159486072655725\\
0.00172364263142775	0.0175466961863758\\
0.00057454754380925	0.0162158303392745\\
0.00201091640333238	0.0176638792630904\\
0.000287273771904625	0.0159669853233542\\
0.000861821315713875	0.0166027473833267\\
0.00143636885952313	0.0172370457667589\\
0.000861821315713875	0.0165899875691154\\
0.00373455903476013	0.0197040917255071\\
0.0103418557885665	0.0239767381736532\\
0.00316001149095088	0.0189402209786991\\
0.00258546394714163	0.017883509661246\\
0.000287273771904625	0.0159233360795049\\
0.000287273771904625	0.0156390851927158\\
0.00976730824475725	0.0231208723687619\\
0.000861821315713875	0.0166223229627012\\
0.00143636885952313	0.0167535176298934\\
0.000287273771904625	0.0159676234181183\\
0.000287273771904625	0.015967623418117\\
0.000287273771904625	0.0158842769919936\\
0.000861821315713875	0.0165211433364746\\
0.000287273771904625	0.0159458919173802\\
0.000287273771904625	0.0159126386774872\\
0.00143636885952313	0.0173084512789007\\
0.000287273771904625	0.0159499034005004\\
0.002298190175237	0.0178571862431203\\
0.000287273771904625	0.0159547277372667\\
0.000287273771904625	0.0159547277372687\\
0.000287273771904625	0.0159764212456277\\
0.000287273771904625	0.0159427725598604\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159079758782797\\
0.00258546394714163	0.0184276301929251\\
0.000287273771904625	0.015951293165657\\
0.00057454754380925	0.0161986887293639\\
0.00057454754380925	0.0161989983965116\\
0.000287273771904625	0.0159122960144424\\
0.00057454754380925	0.0164045471986822\\
0.000287273771904625	0.0159385313035083\\
0.000287273771904625	0.015938531303508\\
0.000287273771904625	0.0159582453237744\\
0.002298190175237	0.0179864224263065\\
0.000861821315713875	0.0165907723242318\\
0.000287273771904625	0.0159387071724911\\
0.000287273771904625	0.0159547277372665\\
0.000287273771904625	0.0159547277372687\\
0.000287273771904625	0.0159757223350465\\
0.00057454754380925	0.0162368549020963\\
0.000287273771904625	0.0159182670211178\\
0.00057454754380925	0.0162786727252333\\
0.00057454754380925	0.0162786727252319\\
0.000287273771904625	0.0159616452601856\\
0.00258546394714163	0.0185786527456272\\
0.000287273771904625	0.0159384939259594\\
0.002298190175237	0.0178499056171343\\
0.00057454754380925	0.0159600182450832\\
0.000287273771904625	0.015960018245084\\
0.000287273771904625	0.0156390851927158\\
0.000861821315713875	0.0168697519508724\\
0.000287273771904625	0.0159562062513173\\
0.00057454754380925	0.0162065980161549\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0162273478136119\\
0.000861821315713875	0.0166276853618718\\
0.0011490950876185	0.0171750347334451\\
0.000861821315713875	0.0166009778518701\\
0.000287273771904625	0.0159535775602767\\
0.00057454754380925	0.0162196771705891\\
0.000287273771904625	0.0159244096983325\\
0.000287273771904625	0.0159582453237744\\
0.00057454754380925	0.0162327346872608\\
0.000861821315713875	0.0159553583532708\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159179286568417\\
0.00057454754380925	0.0161904945998749\\
0.000287273771904625	0.0159173267997733\\
0.000287273771904625	0.015956361713945\\
0.000287273771904625	0.0159563617139439\\
0.00258546394714163	0.018215954134761\\
0.000287273771904625	0.015918842295365\\
0.0011490950876185	0.0168135172114833\\
0.00143636885952313	0.0171864766204094\\
0.000287273771904625	0.0159499622510439\\
0.00057454754380925	0.0161983403601581\\
0.00316001149095088	0.0189639920731364\\
0.000287273771904625	0.0159614519542801\\
0.00057454754380925	0.0162839628245703\\
0.0034472852628555	0.0180549503154306\\
0.00287273771904625	0.0187417871165989\\
0.000861821315713875	0.0164469070669691\\
0.00201091640333238	0.0174344681590439\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0158747264829143\\
0.000287273771904625	0.0156390851927158\\
0.00172364263142775	0.0170779739492731\\
0.00057454754380925	0.0164491860144358\\
0.000861821315713875	0.016343992807501\\
0.00143636885952313	0.0171766114974992\\
0.000287273771904625	0.0159704182448698\\
0.000287273771904625	0.0159617235188337\\
0.000287273771904625	0.0159657704113809\\
0.00172364263142775	0.0170967518545475\\
0.000287273771904625	0.0159476364528894\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.015907569585222\\
0.00057454754380925	0.0159075695852248\\
0.000287273771904625	0.0159632574390239\\
0.00057454754380925	0.0156390851927158\\
0.000287273771904625	0.0159246326271496\\
0.0034472852628555	0.0190219610606988\\
0.000287273771904625	0.0159617424570657\\
0.000287273771904625	0.0159496123562994\\
0.00201091640333238	0.0174754875957472\\
0.000861821315713875	0.0156390851927158\\
0.000287273771904625	0.0158925683713036\\
0.002298190175237	0.017511949634909\\
0.0011490950876185	0.016811232932971\\
0.0011490950876185	0.016685718082705\\
0.000287273771904625	0.0159011350870909\\
0.00057454754380925	0.0164855506784201\\
0.00057454754380925	0.0161015781957262\\
0.000287273771904625	0.0158700534253347\\
0.00057454754380925	0.016265365751263\\
0.000287273771904625	0.0159233360795064\\
0.000287273771904625	0.0159673249053858\\
0.000861821315713875	0.0165154416112396\\
0.00143636885952313	0.016740691801352\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159094428665116\\
0.000287273771904625	0.015909442866511\\
0.00172364263142775	0.0172563448870383\\
0.000287273771904625	0.0159569649782649\\
0.000287273771904625	0.0159550929309539\\
0.0011490950876185	0.0168759614232489\\
0.000861821315713875	0.0165920335620184\\
0.000287273771904625	0.015909087308978\\
0.00057454754380925	0.0162571920456382\\
0.00057454754380925	0.0162913545082953\\
0.0011490950876185	0.0168337332297436\\
0.000287273771904625	0.015949130055948\\
0.0011490950876185	0.0168191481756339\\
0.000287273771904625	0.0159535484022617\\
0.000287273771904625	0.0159555639811723\\
0.00057454754380925	0.0163073287222989\\
0.000287273771904625	0.0159801303823734\\
0.000287273771904625	0.0159801303823739\\
0.00057454754380925	0.016275847226629\\
0.00172364263142775	0.0179014543935812\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159101969357779\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.002298190175237	0.0177788631455013\\
0.0011490950876185	0.0170686386500827\\
0.00172364263142775	0.0169320827287761\\
0.00057454754380925	0.0162241827003287\\
0.000287273771904625	0.0159706462939848\\
0.000287273771904625	0.0159492761593216\\
0.000287273771904625	0.0159631931430982\\
0.00057454754380925	0.0162993286567213\\
0.000287273771904625	0.0159537960921273\\
0.000287273771904625	0.015947929806118\\
0.000287273771904625	0.0159405393288701\\
0.000287273771904625	0.0159405393288685\\
0.000861821315713875	0.0165631674436126\\
0.000287273771904625	0.0159509224080043\\
0.000861821315713875	0.0165778529553541\\
0.00143636885952313	0.0169316837639573\\
0.000287273771904625	0.0158932151532789\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.0011490950876185	0.0163214511365732\\
0.000861821315713875	0.0164201520494892\\
0.000287273771904625	0.0159793574185708\\
0.00057454754380925	0.0163285153593208\\
0.000287273771904625	0.0159586931591019\\
0.0011490950876185	0.0165773593637591\\
0.000287273771904625	0.0159287220839541\\
0.000287273771904625	0.015958592727912\\
0.002298190175237	0.0181419810191832\\
0.000287273771904625	0.0159770271598753\\
0.002298190175237	0.0179489991823852\\
0.00258546394714163	0.0184614924764359\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0159462382787235\\
0.000287273771904625	0.0160004429459539\\
0.000287273771904625	0.0159082861163398\\
0.0011490950876185	0.0168853246663228\\
0.00057454754380925	0.0162830379729009\\
0.00057454754380925	0.0163034007941829\\
0.00201091640333238	0.0177006254254708\\
0.00287273771904625	0.0176610149910535\\
0.00172364263142775	0.0172040514180776\\
0.000861821315713875	0.0165488200500776\\
0.000861821315713875	0.0165565212995342\\
0.000287273771904625	0.0159574795896785\\
0.000287273771904625	0.0159588469360065\\
0.00057454754380925	0.0162810032919304\\
0.000287273771904625	0.0159644710747635\\
0.000287273771904625	0.0159644710747632\\
0.000287273771904625	0.0159617235188337\\
0.000287273771904625	0.0159493936022195\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0161765561001318\\
0.00057454754380925	0.0162753013370677\\
0.000287273771904625	0.015965922329128\\
0.000287273771904625	0.0159659223291266\\
0.000287273771904625	0.0159486072655725\\
0.000287273771904625	0.0158591302212628\\
0.000287273771904625	0.015979372467219\\
0.000287273771904625	0.015917046170112\\
0.000287273771904625	0.0162208038921637\\
0.000287273771904625	0.0159424696905672\\
0.0011490950876185	0.0168547896884007\\
0.0011490950876185	0.0168429062280541\\
0.000287273771904625	0.0159671021694885\\
0.000287273771904625	0.0159671021694894\\
0.000287273771904625	0.0159410032677062\\
0.000287273771904625	0.0158946158616239\\
0.000287273771904625	0.0159416062867789\\
0.00143636885952313	0.0172260544915568\\
0.000287273771904625	0.0159178393041381\\
0.000287273771904625	0.0159643870147067\\
0.000287273771904625	0.0159506796115826\\
0.000287273771904625	0.0159569894026924\\
0.000861821315713875	0.0164803990580964\\
0.00057454754380925	0.016272578503791\\
0.000287273771904625	0.0159568922183295\\
0.000287273771904625	0.0159182108680687\\
0.000287273771904625	0.0159182108680722\\
0.0011490950876185	0.0168453934334334\\
0.000287273771904625	0.0159343073326893\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0156390851927158\\
0.000287273771904625	0.0158814454378097\\
0.0034472852628555	0.0191904951911753\\
0.000287273771904625	0.0159007947106284\\
0.00057454754380925	0.0162301392312798\\
0.000287273771904625	0.0159486072655722\\
0.000287273771904625	0.015961724296691\\
0.000287273771904625	0.0159617242966927\\
0.000287273771904625	0.0159486072655722\\
0.000287273771904625	0.0159623715473124\\
0.00143636885952313	0.016860078810752\\
0.000861821315713875	0.0165998046495792\\
0.000861821315713875	0.0165387011456174\\
0.000287273771904625	0.0159640909276465\\
0.000287273771904625	0.0159486072655722\\
0.000287273771904625	0.0159633868735676\\
0.000287273771904625	0.015951882079976\\
0.000287273771904625	0.0159484207730296\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159529802867687\\
0.000287273771904625	0.015947929806117\\
0.000287273771904625	0.0159737624218572\\
0.000287273771904625	0.0159737624218587\\
0.000287273771904625	0.0159477624364631\\
0.00057454754380925	0.0162752559210655\\
0.000287273771904625	0.0159537960921273\\
0.000287273771904625	0.0159004667214346\\
0.000861821315713875	0.0165851352361468\\
0.000287273771904625	0.0159636226776079\\
0.000287273771904625	0.0159656352197972\\
0.000287273771904625	0.0160180963944976\\
0.00057454754380925	0.0159613175225523\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0159617847323762\\
0.000287273771904625	0.015918946746266\\
0.000287273771904625	0.016072939581415\\
0.000287273771904625	0.0159486072655722\\
0.000287273771904625	0.0159742941294344\\
0.00057454754380925	0.0162533144847556\\
0.000861821315713875	0.0166151395515033\\
0.000287273771904625	0.0159819332342749\\
0.000287273771904625	0.0159819332342787\\
0.00402183280666475	0.0191217573658964\\
0.000287273771904625	0.0159050232577209\\
0.000287273771904625	0.015905023257722\\
0.000287273771904625	0.015971570234675\\
0.000287273771904625	0.0159117678522555\\
0.000287273771904625	0.0159141421975577\\
0.000287273771904625	0.0158981101645634\\
0.000287273771904625	0.0158981101645636\\
0.00057454754380925	0.0162671860208281\\
0.000287273771904625	0.0158956247837765\\
0.000287273771904625	0.0159428738649395\\
0.000287273771904625	0.0159592999340491\\
0.000287273771904625	0.0159592999340485\\
0.000287273771904625	0.0158657276256464\\
0.000287273771904625	0.0159257695315455\\
0.00057454754380925	0.0162193061885677\\
0.000287273771904625	0.0159388433185509\\
0.000287273771904625	0.0159558950936262\\
0.000287273771904625	0.015900794710628\\
0.000287273771904625	0.0159757223350465\\
0.000287273771904625	0.0159568028729111\\
0.00172364263142775	0.0176871433184697\\
0.000287273771904625	0.0156390851927158\\
0.00143636885952313	0.0168395897137601\\
0.000287273771904625	0.015947387551528\\
0.000861821315713875	0.0165966873650508\\
0.000287273771904625	0.0159641233485356\\
0.000287273771904625	0.0159628759036352\\
0.000287273771904625	0.0156390851927158\\
0.0011490950876185	0.0169163418262709\\
0.00201091640333238	0.017818079135953\\
0.000287273771904625	0.0159602092668724\\
0.000287273771904625	0.0159733567250037\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159395451730013\\
0.00057454754380925	0.015953874890635\\
0.000287273771904625	0.0159486072655722\\
0.00057454754380925	0.0161687922893857\\
0.000287273771904625	0.0159323883182918\\
0.000861821315713875	0.0161899465729353\\
0.000287273771904625	0.0156390851927158\\
0.0011490950876185	0.016859954395973\\
0.000287273771904625	0.0159194953142153\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000861821315713875	0.0164900244875746\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159273501347134\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0158855522679029\\
0.000287273771904625	0.0159263999882128\\
0.000287273771904625	0.0159578277832743\\
0.00143636885952313	0.0169301234814297\\
0.00057454754380925	0.0162337468850939\\
0.000287273771904625	0.0159480261639697\\
0.000287273771904625	0.0158901929591233\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0161830730064664\\
0.000287273771904625	0.01594862042793\\
0.000287273771904625	0.0159180571978258\\
0.000287273771904625	0.015977490493843\\
0.000861821315713875	0.0165471706218909\\
0.0011490950876185	0.0166016158456531\\
0.000287273771904625	0.0159511660062986\\
0.000287273771904625	0.0159617222754656\\
0.00057454754380925	0.0162431644885288\\
0.000287273771904625	0.0158951493952764\\
0.000287273771904625	0.0159680490737587\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0162767632074943\\
0.000287273771904625	0.0158984546739434\\
0.00057454754380925	0.0163039863901899\\
0.000287273771904625	0.0159479236997778\\
0.000287273771904625	0.015961617511789\\
0.00057454754380925	0.016278620261114\\
0.000287273771904625	0.0159389085619687\\
0.000287273771904625	0.0159023932412246\\
0.000287273771904625	0.0159719631253054\\
0.000287273771904625	0.0159544520164243\\
0.000287273771904625	0.0158980683835992\\
0.00143636885952313	0.016852698869154\\
0.000287273771904625	0.0159546820618528\\
0.000287273771904625	0.0159546820618526\\
0.00172364263142775	0.0175611882916158\\
0.00057454754380925	0.0162395725034495\\
0.000287273771904625	0.0159571575854154\\
0.000287273771904625	0.0162368549020963\\
0.000287273771904625	0.0159520321266564\\
0.000287273771904625	0.0158855522679027\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159512931656575\\
0.000287273771904625	0.0159563068065822\\
0.00172364263142775	0.0177467547634101\\
0.000861821315713875	0.0164506876631964\\
0.00057454754380925	0.0161844312670464\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159120595980612\\
0.000287273771904625	0.0159120595980636\\
0.000287273771904625	0.0159223548786066\\
0.00057454754380925	0.0162328707923665\\
0.000287273771904625	0.0159644710747602\\
0.000287273771904625	0.0159644710747635\\
0.00057454754380925	0.0162286776171351\\
0.00057454754380925	0.0162745552666385\\
0.00057454754380925	0.0163740868783762\\
0.000287273771904625	0.0159430336881945\\
0.000287273771904625	0.0159553583532692\\
0.000287273771904625	0.0159553583532698\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159461716679818\\
0.00057454754380925	0.0159273842674522\\
0.000287273771904625	0.0159624579121548\\
0.000287273771904625	0.0159624579121546\\
0.000287273771904625	0.0159340159631367\\
0.000287273771904625	0.0159029644330115\\
0.000287273771904625	0.0159567134076495\\
0.000287273771904625	0.0159486072655725\\
0.00057454754380925	0.016210639612127\\
0.000287273771904625	0.0159246704636609\\
0.00057454754380925	0.0162666910485865\\
0.000287273771904625	0.0159612306572157\\
0.000287273771904625	0.0159288380250261\\
0.000287273771904625	0.0159097331356101\\
0.000287273771904625	0.0159548637838786\\
0.000287273771904625	0.0160031806271009\\
0.000287273771904625	0.0159546809736163\\
0.00172364263142775	0.0173916967465214\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159665482440899\\
0.000287273771904625	0.0159703803727813\\
0.000287273771904625	0.0159251834305105\\
0.000287273771904625	0.0159594378761905\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159173288636529\\
0.000287273771904625	0.0159282222803949\\
0.00057454754380925	0.015894782765871\\
0.000287273771904625	0.0159235173564866\\
0.00057454754380925	0.0163653096279501\\
0.00057454754380925	0.0163653096279507\\
0.000287273771904625	0.0159987753988728\\
0.000287273771904625	0.015891432211215\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159612717072073\\
0.000287273771904625	0.0159612717072085\\
0.00143636885952313	0.0172317927656542\\
0.00287273771904625	0.0184025157547697\\
0.000287273771904625	0.0159668093396274\\
0.000287273771904625	0.0159529948473182\\
0.000287273771904625	0.0159486072655721\\
0.000287273771904625	0.0159099548381911\\
0.000287273771904625	0.0159673556296906\\
0.000287273771904625	0.0159673556296883\\
0.000287273771904625	0.0160702707891841\\
0.000287273771904625	0.0161034405063933\\
0.000287273771904625	0.0159628035797478\\
0.00057454754380925	0.0161980549443106\\
0.00057454754380925	0.0162900241250666\\
0.000287273771904625	0.0159255938345181\\
0.000861821315713875	0.0165744691467812\\
0.000287273771904625	0.0159603321461228\\
0.000287273771904625	0.0159691668532449\\
0.000287273771904625	0.0159691668532458\\
0.00057454754380925	0.0163031222999337\\
0.000287273771904625	0.0159421247839382\\
0.000287273771904625	0.0160275145168779\\
0.000287273771904625	0.0160275145168788\\
0.000287273771904625	0.015941582713588\\
0.000287273771904625	0.0159146521123434\\
0.000287273771904625	0.0159658572831044\\
0.000287273771904625	0.0159658572831058\\
0.000287273771904625	0.0159179117943617\\
0.000287273771904625	0.0159426461512032\\
0.00057454754380925	0.0161794924776808\\
0.00057454754380925	0.0162862459346338\\
0.00057454754380925	0.016184706246088\\
0.000287273771904625	0.0158986893007271\\
0.000287273771904625	0.0159705464150295\\
0.000287273771904625	0.0159493013730069\\
0.002298190175237	0.0181485403652274\\
0.000287273771904625	0.0159287566594628\\
0.000287273771904625	0.0159477997431619\\
0.000287273771904625	0.0159477997431635\\
0.000287273771904625	0.0159537960921259\\
0.000287273771904625	0.0159593589655681\\
0.000287273771904625	0.0159636913158246\\
0.000287273771904625	0.015954564146859\\
0.000287273771904625	0.0159413210021887\\
0.000287273771904625	0.015965327427081\\
0.000287273771904625	0.0158906746646104\\
0.00057454754380925	0.0162655772580506\\
0.000287273771904625	0.0159198441685486\\
0.000287273771904625	0.0159486072655721\\
0.000287273771904625	0.0159565684045991\\
0.000287273771904625	0.0158604670498592\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0158950825391194\\
0.000287273771904625	0.0159621396367126\\
0.000287273771904625	0.0159487294590093\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159090654580289\\
0.000287273771904625	0.0159479601561727\\
0.000287273771904625	0.0159417574574249\\
0.000861821315713875	0.0166009996140629\\
0.000287273771904625	0.0159477280182428\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0163874603930976\\
0.000287273771904625	0.0159429271536288\\
0.000287273771904625	0.0159275878711832\\
0.000287273771904625	0.0158681952878827\\
0.000287273771904625	0.0159034104038074\\
0.000287273771904625	0.0159327410927321\\
0.000287273771904625	0.0160027648798158\\
0.00143636885952313	0.0171883486935476\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159659325649213\\
0.000287273771904625	0.0159682518198921\\
0.000287273771904625	0.0159682518198913\\
0.00057454754380925	0.0159682518198914\\
0.000287273771904625	0.0159616427764321\\
0.00143636885952313	0.017247036284995\\
0.000287273771904625	0.0158411146693808\\
0.000287273771904625	0.0156390851927158\\
0.00057454754380925	0.0165421077514266\\
0.000287273771904625	0.0159364374630214\\
0.00057454754380925	0.0163121745098922\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0161191743710937\\
0.000287273771904625	0.0159831486868509\\
0.000287273771904625	0.0159895209764428\\
0.000287273771904625	0.0159495061495942\\
0.00143636885952313	0.0168713968178701\\
0.00057454754380925	0.0161538287246479\\
0.00057454754380925	0.0162495963525402\\
0.000287273771904625	0.0159665482440865\\
0.00057454754380925	0.0163021970244444\\
0.000287273771904625	0.0159483873240207\\
0.000287273771904625	0.0156390851927158\\
0.000861821315713875	0.016544548393022\\
0.000287273771904625	0.0159165327117384\\
0.000287273771904625	0.0159165327117377\\
0.000287273771904625	0.0159063624448635\\
0.000287273771904625	0.0159447912414776\\
0.000287273771904625	0.0159447912414754\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0158903481184762\\
0.000287273771904625	0.015962259727811\\
0.000287273771904625	0.0159734431036498\\
0.000287273771904625	0.0159621408044527\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927148\\
0.00057454754380925	0.0161397259560034\\
0.000287273771904625	0.0156390851927158\\
0.00201091640333238	0.0171934570787275\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159668972683632\\
0.000287273771904625	0.015950922408004\\
0.000287273771904625	0.0159617235188314\\
0.00057454754380925	0.015957463571215\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.015959488352537\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159544109413146\\
0.000861821315713875	0.0162595223805477\\
0.000287273771904625	0.0159642587549853\\
0.000287273771904625	0.0159255704420183\\
0.000287273771904625	0.0159491029139073\\
0.000287273771904625	0.0159805028191883\\
0.00057454754380925	0.0162270100219754\\
0.000287273771904625	0.0159050573890952\\
0.000287273771904625	0.0159411482195091\\
0.00057454754380925	0.0162780825592678\\
0.000287273771904625	0.0159338746236493\\
0.000287273771904625	0.0159337593736456\\
0.000287273771904625	0.0159637852162331\\
0.000287273771904625	0.0159670092396833\\
0.000287273771904625	0.0159191560733377\\
0.000287273771904625	0.0159505829136571\\
0.000287273771904625	0.0159156472200405\\
0.000287273771904625	0.0159051302911121\\
0.000287273771904625	0.0159051302911132\\
0.000287273771904625	0.0159552493613742\\
0.000287273771904625	0.0159441018184137\\
0.000287273771904625	0.0159395835967188\\
0.00057454754380925	0.0162501837331187\\
0.000287273771904625	0.0159440441661733\\
0.000287273771904625	0.0159410624526535\\
0.000287273771904625	0.0159410624526525\\
0.000861821315713875	0.0166137453862274\\
0.000287273771904625	0.0159273663973946\\
0.000287273771904625	0.0158882397018826\\
0.00057454754380925	0.0162924873573146\\
0.000287273771904625	0.0161195465393928\\
0.000287273771904625	0.0159410032677054\\
0.00057454754380925	0.016222094388571\\
0.000287273771904625	0.0159732392902873\\
0.000287273771904625	0.0159082024305381\\
0.000287273771904625	0.015928972882075\\
0.00057454754380925	0.0162121740664775\\
0.000287273771904625	0.0159580281902025\\
0.00057454754380925	0.016222416721689\\
0.000287273771904625	0.015967575949875\\
0.000287273771904625	0.0160188953059138\\
0.000287273771904625	0.0159541234594429\\
0.000287273771904625	0.0159460468132883\\
0.000287273771904625	0.0159410811747007\\
0.00057454754380925	0.01625330898998\\
0.00057454754380925	0.0162309744842319\\
0.000287273771904625	0.0159574556534572\\
0.000287273771904625	0.0159561248070259\\
0.000287273771904625	0.0159144358996034\\
0.00057454754380925	0.0162517107022968\\
0.000287273771904625	0.0159294874949648\\
0.000287273771904625	0.015944101818413\\
0.000287273771904625	0.015798834092053\\
0.000287273771904625	0.0157988340920537\\
0.000287273771904625	0.0159740291931543\\
0.00057454754380925	0.0162728384194069\\
0.000287273771904625	0.0159726239212428\\
0.000287273771904625	0.0159726239212403\\
0.000287273771904625	0.0159263999882133\\
0.000287273771904625	0.0159757223350472\\
0.000287273771904625	0.0159617235188345\\
0.000287273771904625	0.0159038830900087\\
0.000287273771904625	0.015942763273891\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.015941108744962\\
0.000287273771904625	0.015970720934128\\
0.000287273771904625	0.0159707209341283\\
0.000287273771904625	0.0159353908893332\\
0.000287273771904625	0.0159200278169426\\
0.000287273771904625	0.0159690368387027\\
0.000287273771904625	0.0159282703053448\\
0.00057454754380925	0.0162851737395954\\
0.000287273771904625	0.0159698348585915\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159574070074714\\
0.000287273771904625	0.015961160766921\\
0.000287273771904625	0.0159567011041772\\
0.000287273771904625	0.0160226287064295\\
0.000287273771904625	0.0159565057279731\\
0.000287273771904625	0.0159671824985447\\
0.000287273771904625	0.0158935833690019\\
0.000287273771904625	0.0158942222294568\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159731133318354\\
0.000287273771904625	0.0159731133318354\\
0.000287273771904625	0.0159543218686151\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.015901418820369\\
0.000287273771904625	0.0159000193249982\\
0.000287273771904625	0.0159387516273409\\
0.000287273771904625	0.0159496900988887\\
0.000287273771904625	0.0159728503104752\\
0.000287273771904625	0.0158949941274226\\
0.000287273771904625	0.015888239701883\\
0.000287273771904625	0.0159044529224839\\
0.00057454754380925	0.0162831710300801\\
0.000861821315713875	0.0166064169331825\\
0.000287273771904625	0.0158801088654086\\
0.000287273771904625	0.0159614119832882\\
0.000287273771904625	0.0159342258253147\\
0.000287273771904625	0.015967553047681\\
0.000287273771904625	0.015967553047681\\
0.000287273771904625	0.0159675530476819\\
0.000287273771904625	0.0159009748193922\\
0.000287273771904625	0.0159009748193931\\
0.000287273771904625	0.0159430336881941\\
0.000287273771904625	0.0159397154436647\\
0.000287273771904625	0.015939715443665\\
0.000287273771904625	0.0159635679290494\\
0.000287273771904625	0.0160003866965621\\
0.000287273771904625	0.0160003866965618\\
0.000861821315713875	0.0166372430159651\\
0.000287273771904625	0.0159340390155694\\
0.000287273771904625	0.0159255704420185\\
0.000287273771904625	0.0159608551987385\\
0.000287273771904625	0.0159411482195089\\
0.000287273771904625	0.0160254125249589\\
0.000287273771904625	0.0159529696787089\\
0.000287273771904625	0.0159529696787105\\
0.000287273771904625	0.015952969678709\\
0.000287273771904625	0.0159507902734363\\
0.000287273771904625	0.015965848359316\\
0.000287273771904625	0.0159441018184137\\
0.000287273771904625	0.0160383644498492\\
0.000287273771904625	0.015895838838327\\
0.000287273771904625	0.0159621396367129\\
0.000287273771904625	0.0156390851927158\\
0.000287273771904625	0.0159570328824823\\
0.000287273771904625	0.0159496197404494\\
0.0180270405608413	0.0317210827678743\\
0.0330495743615423	0.0524628967583529\\
0.0215322984476715	0.0368133279754198\\
0.000500751126690035	0.0161833905100757\\
0.000500751126690035	0.0161833905100761\\
0.0360540811216825	0.06203541400555\\
0.00350525788683025	0.0195513360841015\\
0.00200300450676014	0.017764306123948\\
0.0420630946419629	0.0495079213524713\\
0.0170255383074612	0.0318940496905149\\
0.00650976464697046	0.0209471645707814\\
0.0490736104156234	0.066443226007711\\
0.00200300450676014	0.0181450465568069\\
0.00901352028042063	0.0256765309561237\\
0.000500751126690035	0.0161158005830728\\
0.0195292939409114	0.0387593390097911\\
0.00901352028042063	0.0247740602195716\\
0.00100150225338007	0.0165590826847291\\
0.00100150225338007	0.0166039010429488\\
0.0120180270405608	0.0279569205900804\\
0.00701051577366049	0.0229485894967841\\
0.00200300450676014	0.0171300365466269\\
0.000500751126690035	0.0159977248766736\\
0.00100150225338007	0.0167250335198887\\
0.00801201802704056	0.0228020014743757\\
0.00550826239359039	0.0214321806211036\\
0.00250375563345018	0.0181708403999276\\
0.000500751126690035	0.0162102569720043\\
0.00600901352028042	0.0219795810770631\\
0.000500751126690035	0.0156100140346699\\
0.00300450676014021	0.0181399376966846\\
0.000500751126690035	0.0161430433434533\\
0.000500751126690035	0.0161430433434526\\
0.000500751126690035	0.0162336228076665\\
0.00150225338007011	0.0172992385027861\\
0.00550826239359039	0.021029883044029\\
0.00100150225338007	0.0164135518344083\\
0.000500751126690035	0.0161371482782636\\
0.000500751126690035	0.0162328322341055\\
0.000500751126690035	0.0162328322341047\\
0.000500751126690035	0.016232832234104\\
0.000500751126690035	0.016232832234104\\
0.00150225338007011	0.0175830933375114\\
0.00100150225338007	0.0172592049213386\\
0.0240360540811217	0.0426334559156635\\
0.00100150225338007	0.0167851483239526\\
0.00150225338007011	0.0172999673284195\\
0.000500751126690035	0.0161749546240851\\
0.00100150225338007	0.0167655077321597\\
0.00100150225338007	0.0167227060484586\\
0.000500751126690035	0.016263547311887\\
0.00150225338007011	0.017210840940607\\
0.00450676014021032	0.0203407108962335\\
0.00500751126690035	0.0210986012983965\\
0.000500751126690035	0.0161662032849764\\
0.0110165247871808	0.0264276348124858\\
0.000500751126690035	0.0161245412657537\\
0.000500751126690035	0.0161245412657525\\
0.000500751126690035	0.016135955178645\\
0.000500751126690035	0.0161359551786472\\
0.000500751126690035	0.0161359551786436\\
0.000500751126690035	0.0161465380259129\\
0.000500751126690035	0.0161465380259146\\
0.00150225338007011	0.0170906801686916\\
0.00400600901352028	0.0204235396626006\\
0.00250375563345018	0.0181047962491627\\
0.00150225338007011	0.0172710674082655\\
0.000500751126690035	0.0161576193706224\\
0.00350525788683025	0.019497259704064\\
0.000500751126690035	0.0161446631972443\\
0.0115172759138708	0.0279415283511019\\
0.000500751126690035	0.0162435339032778\\
0.00100150225338007	0.0167027165616994\\
0.00100150225338007	0.0166798719387141\\
0.000500751126690035	0.0161597660862814\\
0.00150225338007011	0.0162356178355372\\
0.00300450676014021	0.0181543413337232\\
0.00450676014021032	0.0202967898023148\\
0.0100150225338007	0.0267845743709054\\
0.00250375563345018	0.0184167307587261\\
0.000500751126690035	0.0161195044387891\\
0.00150225338007011	0.0175169323969543\\
0.000500751126690035	0.0161265428888422\\
0.00100150225338007	0.0166454714363763\\
0.000500751126690035	0.0161790446091326\\
0.000500751126690035	0.0161790446091311\\
0.000500751126690035	0.0156100140346699\\
0.00100150225338007	0.016789544435947\\
0.00100150225338007	0.0168645075389738\\
0.00300450676014021	0.017778861147194\\
0.00250375563345018	0.0181912634613139\\
0.00350525788683025	0.0195003470122364\\
0.00400600901352028	0.0195865455191976\\
0.000500751126690035	0.016103797199182\\
0.00200300450676014	0.0177120173956126\\
0.00150225338007011	0.0167409641464826\\
0.00550826239359039	0.0208618140007665\\
0.000500751126690035	0.0161664117317016\\
0.000500751126690035	0.0161732066012059\\
0.00200300450676014	0.0176563275454069\\
0.000500751126690035	0.0162348004785324\\
0.00100150225338007	0.0167424037201703\\
0.000500751126690035	0.0161828066225853\\
0.000500751126690035	0.0162086957686759\\
0.000500751126690035	0.0161579082341797\\
0.00300450676014021	0.0184106683936347\\
0.00250375563345018	0.0185958217921247\\
0.0110165247871808	0.0281762108579448\\
0.00100150225338007	0.0168577760185478\\
0.000500751126690035	0.0162376287684084\\
0.00600901352028042	0.0228850604022124\\
0.00100150225338007	0.0169441664189428\\
0.00200300450676014	0.0179947947446499\\
0.00300450676014021	0.0180426602459576\\
0.014021031547321	0.0294756842745648\\
0.000500751126690035	0.016128900428639\\
0.000500751126690035	0.0161543067465736\\
0.00100150225338007	0.0167847981837772\\
0.00200300450676014	0.0180933690119354\\
0.00200300450676014	0.0179637153192169\\
0.000500751126690035	0.0162345201430254\\
0.000500751126690035	0.0161164609911176\\
0.000500751126690035	0.0161164609911161\\
0.00200300450676014	0.0173377343443539\\
0.000500751126690035	0.0156100140346699\\
0.00200300450676014	0.0168567435083889\\
0.000500751126690035	0.0159161174800047\\
0.000500751126690035	0.0159161174800039\\
0.000500751126690035	0.0161658721666378\\
0.000500751126690035	0.0161658721666385\\
0.00200300450676014	0.0176368223909544\\
0.00100150225338007	0.0164752595571089\\
0.000500751126690035	0.0161265428888436\\
0.00150225338007011	0.0167288294617357\\
0.000500751126690035	0.016188428927851\\
0.000500751126690035	0.0161884289278497\\
0.000500751126690035	0.0161884289278501\\
0.000500751126690035	0.0161232175782781\\
0.0165247871807712	0.0331884130687725\\
0.00100150225338007	0.0166438792599026\\
0.000500751126690035	0.0161739729814223\\
0.00200300450676014	0.017893720059361\\
0.00250375563345018	0.0182755029499855\\
0.0115172759138708	0.0262584698495145\\
0.00100150225338007	0.0165161481893397\\
0.00250375563345018	0.0177808545834106\\
0.000500751126690035	0.0161598988103717\\
0.00150225338007011	0.0172235765509249\\
0.000500751126690035	0.0160183597874295\\
0.00350525788683025	0.0188941447617548\\
0.00100150225338007	0.0165723789239703\\
0.00100150225338007	0.0156100140346699\\
0.00100150225338007	0.0165888418286776\\
0.00250375563345018	0.0182065458287957\\
0.0275413119679519	0.0377271448701756\\
0.00150225338007011	0.0171867699744777\\
0.00500751126690035	0.0217265889570605\\
0.00100150225338007	0.0166871555484901\\
0.000500751126690035	0.0161549778042593\\
0.000500751126690035	0.0162268474272436\\
0.000500751126690035	0.0161705837315851\\
0.000500751126690035	0.0161959324245101\\
0.000500751126690035	0.0161549778042606\\
0.000500751126690035	0.0161705837315851\\
0.000500751126690035	0.0161549778042598\\
0.000500751126690035	0.0156100140346699\\
0.00150225338007011	0.0171499173617682\\
0.00100150225338007	0.0167517728137226\\
0.00100150225338007	0.0166685004576287\\
0.00500751126690035	0.0207675816632712\\
0.00100150225338007	0.0161309649478998\\
0.00100150225338007	0.0164576137826707\\
0.00400600901352028	0.0193701323068872\\
0.000500751126690035	0.0160945219859369\\
0.000500751126690035	0.0161329846476386\\
0.00250375563345018	0.018793157230944\\
0.00100150225338007	0.0168072805218149\\
0.00200300450676014	0.0176578205404527\\
0.00250375563345018	0.01834030030065\\
0.00951427140711067	0.0261794233794309\\
0.000500751126690035	0.0156100140346699\\
0.00300450676014021	0.0182779002680546\\
0.00200300450676014	0.0178567864750964\\
0.00150225338007011	0.0171683675574696\\
0.000500751126690035	0.0161365945555317\\
0.000500751126690035	0.0161365945555303\\
0.000500751126690035	0.0161296669408342\\
0.00100150225338007	0.0168596203750193\\
0.00100150225338007	0.0169287597783536\\
0.00100150225338007	0.0166844465349031\\
0.00100150225338007	0.0166692695685816\\
0.00150225338007011	0.0169346908168039\\
0.000500751126690035	0.0161446631972426\\
0.000500751126690035	0.0163729945976507\\
0.000500751126690035	0.0163729945976488\\
0.00150225338007011	0.0175711875834904\\
0.00150225338007011	0.0171106640509029\\
0.000500751126690035	0.0160963970319744\\
0.000500751126690035	0.0161158005830719\\
0.00100150225338007	0.016437960787007\\
0.00250375563345018	0.0181053531585896\\
0.00400600901352028	0.0195747522749063\\
0.00150225338007011	0.0174025639452152\\
0.00150225338007011	0.0173310123490241\\
0.000500751126690035	0.0162095432852504\\
0.00100150225338007	0.0166948272497882\\
0.00100150225338007	0.0167283622736435\\
0.00100150225338007	0.0167277890922196\\
0.000500751126690035	0.0161162710207339\\
0.000500751126690035	0.0162300082336861\\
0.000500751126690035	0.0162300082336848\\
0.000500751126690035	0.0162300082336844\\
0.000500751126690035	0.0161344297135019\\
0.00100150225338007	0.0165944607356543\\
0.000500751126690035	0.0161259541500932\\
0.00350525788683025	0.0183688830201747\\
0.00200300450676014	0.017786535668132\\
0.000500751126690035	0.0161487303134494\\
0.00200300450676014	0.0171984412822959\\
0.000500751126690035	0.015976150856459\\
0.00100150225338007	0.0166892506955988\\
0.00100150225338007	0.016719707675721\\
0.000500751126690035	0.0160258506317693\\
0.000500751126690035	0.0161102015772362\\
0.000500751126690035	0.0161102015772367\\
0.00100150225338007	0.0168900778244611\\
0.000500751126690035	0.0161798198074214\\
0.000500751126690035	0.0161798198074183\\
0.00100150225338007	0.0169296951696308\\
0.00100150225338007	0.0169157593017929\\
0.000500751126690035	0.0156100140346699\\
0.00450676014021032	0.0196915953390965\\
0.00200300450676014	0.0174845933819652\\
0.00150225338007011	0.0171625031633952\\
0.00100150225338007	0.0166361059998595\\
0.000500751126690035	0.0161284199485461\\
0.000500751126690035	0.0162705878886847\\
0.000500751126690035	0.0162425369529369\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160563445623649\\
0.000500751126690035	0.0160563445623635\\
0.00350525788683025	0.0187386320962013\\
0.00150225338007011	0.0171902328201134\\
0.000500751126690035	0.0161473523623926\\
0.00100150225338007	0.0161205078030291\\
0.00100150225338007	0.0161698674968083\\
0.00100150225338007	0.0161434186323957\\
0.000500751126690035	0.0161601351312157\\
0.000500751126690035	0.0162348004785319\\
0.00100150225338007	0.0166725866070219\\
0.000500751126690035	0.0161631411100593\\
0.00150225338007011	0.0172465663584905\\
0.00150225338007011	0.0172595912602984\\
0.000500751126690035	0.0161746677816446\\
0.000500751126690035	0.0161746677816449\\
0.00200300450676014	0.01755891002001\\
0.00100150225338007	0.0166830973213381\\
0.00100150225338007	0.0167049873795564\\
0.00100150225338007	0.0165715251930482\\
0.000500751126690035	0.0159749567512272\\
0.000500751126690035	0.0161470831071761\\
0.000500751126690035	0.0161721784678093\\
0.000500751126690035	0.0161386051561945\\
0.000500751126690035	0.0161157251200723\\
0.000500751126690035	0.0162584670903608\\
0.000500751126690035	0.0162584670903587\\
0.00250375563345018	0.0185964817360328\\
0.00100150225338007	0.0169113206539399\\
0.00150225338007011	0.0173452591854425\\
0.000500751126690035	0.0162691671512399\\
0.000500751126690035	0.0160225244396509\\
0.000500751126690035	0.016166087204029\\
0.000500751126690035	0.0161660872040282\\
0.000500751126690035	0.0160225244396509\\
0.000500751126690035	0.0160039814711117\\
0.00901352028042063	0.0224154852433076\\
0.00100150225338007	0.0165753968613392\\
0.000500751126690035	0.0161326898836295\\
0.000500751126690035	0.0161569184324221\\
0.00250375563345018	0.0172472456344842\\
0.00100150225338007	0.016731728031029\\
0.00100150225338007	0.0165080769527942\\
0.000500751126690035	0.0163209288151236\\
0.00100150225338007	0.0168541820050779\\
0.000500751126690035	0.0162534361130008\\
0.00300450676014021	0.0180175435522931\\
0.00200300450676014	0.0176554281477944\\
0.000500751126690035	0.0166637663340943\\
0.000500751126690035	0.0162363216861787\\
0.00100150225338007	0.0167396351312631\\
0.00100150225338007	0.0166764069549268\\
0.000500751126690035	0.01601909300829\\
0.000500751126690035	0.0160190930082881\\
0.000500751126690035	0.0163445277169804\\
0.000500751126690035	0.0162214242664648\\
0.000500751126690035	0.016250320836104\\
0.000500751126690035	0.0161795108074925\\
0.00200300450676014	0.0177147992673576\\
0.00250375563345018	0.0182497723878327\\
0.000500751126690035	0.0160369393865938\\
0.000500751126690035	0.0161376733884723\\
0.00300450676014021	0.0186796192727096\\
0.00100150225338007	0.016675021108168\\
0.00550826239359039	0.019707107714397\\
0.000500751126690035	0.0160737733889346\\
0.000500751126690035	0.0162309466225961\\
0.00250375563345018	0.0175527297198476\\
0.000500751126690035	0.0161971780345213\\
0.000500751126690035	0.0161971780345194\\
0.000500751126690035	0.0160024814008382\\
0.000500751126690035	0.0162142916019344\\
0.000500751126690035	0.0156100140346699\\
0.00100150225338007	0.0166209372818902\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161703443767073\\
0.00100150225338007	0.0169057054462989\\
0.00150225338007011	0.0172074264460447\\
0.000500751126690035	0.0161536699143336\\
0.000500751126690035	0.016153669914334\\
0.00200300450676014	0.0181127996514\\
0.000500751126690035	0.0164261362379965\\
0.000500751126690035	0.0161593700446357\\
0.00100150225338007	0.0166676663599769\\
0.00100150225338007	0.0166121718718675\\
0.000500751126690035	0.0156100140346699\\
0.00100150225338007	0.0165869638031142\\
0.000500751126690035	0.0161662032849756\\
0.00200300450676014	0.0176992912773223\\
0.00100150225338007	0.0167989752919976\\
0.000500751126690035	0.0161158005830728\\
0.00100150225338007	0.0166810809526811\\
0.000500751126690035	0.0161246365844232\\
0.00100150225338007	0.0167955329224211\\
0.00100150225338007	0.0168368149816998\\
0.0110165247871808	0.0238514543227742\\
0.000500751126690035	0.0161123564932241\\
0.000500751126690035	0.0160242439093271\\
0.00100150225338007	0.0167897977365155\\
0.000500751126690035	0.016193533185541\\
0.000500751126690035	0.0162933235089424\\
0.00100150225338007	0.0168651458052205\\
0.000500751126690035	0.016211204071637\\
0.000500751126690035	0.0161344297135021\\
0.00150225338007011	0.0167557270507068\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.00200300450676014	0.0172505752566201\\
0.00100150225338007	0.0166295076336455\\
0.00100150225338007	0.016694440012001\\
0.00100150225338007	0.0166151742681504\\
0.000500751126690035	0.0161586963939031\\
0.000500751126690035	0.0161729263111291\\
0.00250375563345018	0.0183024773543708\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.016008873027611\\
0.000500751126690035	0.0160144720540765\\
0.000500751126690035	0.0161798940618225\\
0.000500751126690035	0.0162763296700433\\
0.000500751126690035	0.0162763296700442\\
0.000500751126690035	0.0162763296700442\\
0.000500751126690035	0.0162026423654624\\
0.000500751126690035	0.0162026423654628\\
0.000500751126690035	0.0162026423654643\\
0.00100150225338007	0.0164921099601216\\
0.00100150225338007	0.0167104110215204\\
0.00100150225338007	0.0167096864430915\\
0.00100150225338007	0.0168144408966436\\
0.000500751126690035	0.0160052934180577\\
0.00250375563345018	0.0179905653702943\\
0.000500751126690035	0.0161011285762845\\
0.000500751126690035	0.0161011285762851\\
0.000500751126690035	0.0160127874981569\\
0.000500751126690035	0.0161003991589884\\
0.000500751126690035	0.016233370299499\\
0.00100150225338007	0.016257502401714\\
0.000500751126690035	0.0161741011942578\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160332560811139\\
0.00450676014021032	0.017662602146695\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346697\\
0.000500751126690035	0.0161191154636264\\
0.000500751126690035	0.0161875479050405\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160079829430436\\
0.00100150225338007	0.0165278918567451\\
0.000500751126690035	0.0161930354350037\\
0.000500751126690035	0.0161930354350051\\
0.000500751126690035	0.0162174588467383\\
0.00100150225338007	0.0166882231173211\\
0.00100150225338007	0.0166574519085492\\
0.00100150225338007	0.0166574519085467\\
0.000500751126690035	0.0162534361130007\\
0.000500751126690035	0.0160983443996195\\
0.000500751126690035	0.0159813547053657\\
0.00150225338007011	0.0171465494379068\\
0.000500751126690035	0.016174101194258\\
0.00100150225338007	0.0168898471213821\\
0.000500751126690035	0.0160400840848135\\
0.000500751126690035	0.0161689548143199\\
0.000500751126690035	0.0161689548143196\\
0.000500751126690035	0.0161689548143185\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161705837315825\\
0.00100150225338007	0.0167470628242409\\
0.000500751126690035	0.0160525790871467\\
0.000500751126690035	0.0160525790871481\\
0.000500751126690035	0.0160916307524381\\
0.00100150225338007	0.0167742476547499\\
0.00100150225338007	0.0167694565803814\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161681255562556\\
0.00200300450676014	0.0177018347510709\\
0.000500751126690035	0.0162419054245562\\
0.00100150225338007	0.0166496771283497\\
0.00150225338007011	0.01720115906709\\
0.000500751126690035	0.0161709040296655\\
0.000500751126690035	0.0161709040296645\\
0.000500751126690035	0.016244214231979\\
0.000500751126690035	0.0161833710407846\\
0.000500751126690035	0.0161833710407862\\
0.000500751126690035	0.0161833710407842\\
0.000500751126690035	0.0160599503798846\\
0.000500751126690035	0.0161235325835521\\
0.000500751126690035	0.0161235325835523\\
0.000500751126690035	0.0161816105034158\\
0.000500751126690035	0.0161181208125249\\
0.000500751126690035	0.01612114813809\\
0.000500751126690035	0.0161682226671148\\
0.000500751126690035	0.016140246233638\\
0.000500751126690035	0.0161912249778695\\
0.000500751126690035	0.0161553265968376\\
0.000500751126690035	0.0160982835665914\\
0.000500751126690035	0.0161670964894548\\
0.000500751126690035	0.0161296669408334\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0162298448338288\\
0.00150225338007011	0.0171929601748279\\
0.000500751126690035	0.016182594683032\\
0.00150225338007011	0.0167421302015603\\
0.000500751126690035	0.0160056110868327\\
0.000500751126690035	0.0161779576469168\\
0.000500751126690035	0.0161779576469159\\
0.000500751126690035	0.0161187548038352\\
0.000500751126690035	0.0161158005830724\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161158005830728\\
0.000500751126690035	0.0160945842138489\\
0.000500751126690035	0.0161157251200711\\
0.000500751126690035	0.0161803558705164\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161389977974997\\
0.000500751126690035	0.0161492661966504\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161197971640183\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.00100150225338007	0.0164212027149579\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.00150225338007011	0.0156100140346699\\
0.00150225338007011	0.0171372627675872\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0162381109420612\\
0.000500751126690035	0.0161430433434512\\
0.000500751126690035	0.0161430433434525\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160149123567987\\
0.000500751126690035	0.0162676875885106\\
0.00100150225338007	0.0164821478520877\\
0.00100150225338007	0.0167162950554758\\
0.000500751126690035	0.0161344297135032\\
0.000500751126690035	0.016012530163949\\
0.000500751126690035	0.0161777879372357\\
0.000500751126690035	0.0161777879372363\\
0.000500751126690035	0.0162289149274997\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160307673109761\\
0.000500751126690035	0.0160307673109765\\
0.000500751126690035	0.0161664117317\\
0.000500751126690035	0.0160915172775341\\
0.000500751126690035	0.016128078086092\\
0.000500751126690035	0.016137854300086\\
0.00450676014021032	0.020048324865465\\
0.00100150225338007	0.0166611794764867\\
0.000500751126690035	0.0161739470398473\\
0.00150225338007011	0.0173292352332987\\
0.000500751126690035	0.0160079829430425\\
0.00100150225338007	0.0169764192658026\\
0.000500751126690035	0.0161211481380911\\
0.000500751126690035	0.0156100140346699\\
0.00150225338007011	0.0156100140346699\\
0.000500751126690035	0.0162733250130112\\
0.000500751126690035	0.016217948939468\\
0.00150225338007011	0.0173993887095253\\
0.000500751126690035	0.0162026738831106\\
0.000500751126690035	0.0162026738831117\\
0.00100150225338007	0.0168976245327984\\
0.000500751126690035	0.0162461582862368\\
0.00100150225338007	0.0168069731456519\\
0.000500751126690035	0.016094550943291\\
0.000500751126690035	0.0162688754247833\\
0.000500751126690035	0.0162688754247839\\
0.000500751126690035	0.0161105261445283\\
0.000500751126690035	0.0161105261445278\\
0.000500751126690035	0.0161706943861617\\
0.000500751126690035	0.0163621244634401\\
0.000500751126690035	0.0161158005830728\\
0.000500751126690035	0.0161263396086545\\
0.00100150225338007	0.0165277340533533\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0163620458068164\\
0.000500751126690035	0.0161703443767073\\
0.000500751126690035	0.0159456910515943\\
0.000500751126690035	0.0159456910515909\\
0.000500751126690035	0.0161036414870699\\
0.000500751126690035	0.0161036414870707\\
0.00100150225338007	0.0162639492333049\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161033773016582\\
0.000500751126690035	0.0161264259882581\\
0.000500751126690035	0.0161664311615488\\
0.000500751126690035	0.0161664311615476\\
0.000500751126690035	0.0161419921953174\\
0.000500751126690035	0.016089478058283\\
0.000500751126690035	0.0161200742696954\\
0.000500751126690035	0.0161363562416375\\
0.000500751126690035	0.0161846719459513\\
0.000500751126690035	0.01618467194595\\
0.000500751126690035	0.016028549143195\\
0.000500751126690035	0.0160175106765384\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.016143430768765\\
0.000500751126690035	0.016143430768764\\
0.000500751126690035	0.0161434307687651\\
0.000500751126690035	0.0160580035320814\\
0.000500751126690035	0.0161158005830717\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160292392823363\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161495864665792\\
0.000500751126690035	0.0159941855517329\\
0.000500751126690035	0.0160865447075214\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0161383939138884\\
0.000500751126690035	0.0161959797347851\\
0.000500751126690035	0.016174101194259\\
0.000500751126690035	0.016170666558287\\
0.000500751126690035	0.0161488204187529\\
0.000500751126690035	0.0161574271648853\\
0.000500751126690035	0.0160548157040149\\
0.000500751126690035	0.0161579082341797\\
0.000500751126690035	0.0163592716110755\\
0.000500751126690035	0.0161626730417274\\
0.000500751126690035	0.0156100140346699\\
0.000500751126690035	0.0160270727999642\\
0.000500751126690035	0.0161450785570557\\
0.000500751126690035	0.0161450785570554\\
0.000500751126690035	0.0162110370939067\\
0.000500751126690035	0.0161470693082951\\
0.000500751126690035	0.0161705837315828\\
0.000500751126690035	0.0161348056557581\\
0.000500751126690035	0.0161934652471216\\
0.000500751126690035	0.0161934652471216\\
0.000500751126690035	0.0161934652471226\\
0.000500751126690035	0.0161934652471226\\
0.000500751126690035	0.0161655100520934\\
};
\end{axis}


\begin{axis}[%
width=2.25in,
height=1.25in,
at={(3in,0.5in)},
scale only axis,
xmin=0,
xmax=0.08,
%xtick={0,0.02,0.04,0.06,0.08},
%xticklabels={{0},{0.02},{0.04},{0.06},{0.08}},
%xlabel style={font=\color{white!15!black}},
%xlabel={empirical probability $\pi_x$},
ymin=0.01,
ymax=0.11,
%ylabel style={font=\color{white!15!black}},
%ylabel={$1- \lambda_{1,x}$},
title style={font=\bfseries},
title={Five empirical t.p.ms from NYT},
axis background/.style={fill=white}
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0.00862533692722372	0.0313887109193509\\
0.00646900269541779	0.0300248349161514\\
0.000539083557951483	0.0242317284088291\\
0.00700808625336927	0.0297924270387731\\
0.0345013477088949	0.0672986645886621\\
0.000539083557951483	0.0242053305854871\\
0.0738544474393531	0.105396769575132\\
0.000539083557951483	0.024123160146268\\
0.00107816711590297	0.0246921628229019\\
0.00377358490566038	0.0276894339905105\\
0.000539083557951483	0.0241558425022969\\
0.00161725067385445	0.0255919163682187\\
0.000539083557951483	0.0239756568325497\\
0.0091644204851752	0.0318875620649322\\
0.000539083557951483	0.024178321686315\\
0.000539083557951483	0.0241783216863123\\
0.032345013477089	0.0602948418027806\\
0.000539083557951483	0.0241961411350762\\
0.00269541778975741	0.0266916002541174\\
0.000539083557951483	0.0241871683948458\\
0.000539083557951483	0.0241871683948466\\
0.000539083557951483	0.0241881415897646\\
0.000539083557951483	0.0241881415897631\\
0.0237196765498652	0.0466851345435819\\
0.000539083557951483	0.0240978364816749\\
0.000539083557951483	0.0240978364816744\\
0.000539083557951483	0.0240978364816763\\
0.0210242587601078	0.0479906922969348\\
0.00107816711590297	0.0244793277230132\\
0.00107816711590297	0.0247624276418383\\
0.0231805929919137	0.0513043675763862\\
0.000539083557951483	0.024165246790705\\
0.00161725067385445	0.0255084665630276\\
0.00269541778975741	0.0264878123408292\\
0.00269541778975741	0.0267021560134921\\
0.00485175202156334	0.0275055671349035\\
0.0123989218328841	0.0354116575368184\\
0.000539083557951483	0.0241284001765185\\
0.00862533692722372	0.0314536412297037\\
0.000539083557951483	0.0240240915412833\\
0.0107816711590297	0.0349439637281523\\
0.0107816711590297	0.0349439637281529\\
0.00754716981132075	0.0300793072030225\\
0.00700808625336927	0.0310148840845011\\
0.000539083557951483	0.0241574955241688\\
0.00107816711590297	0.0247820521501022\\
0.00269541778975741	0.0259645939835156\\
0.000539083557951483	0.0240621732585011\\
0.00970350404312668	0.0326348333158174\\
0.00161725067385445	0.0253131787445703\\
0.00215633423180593	0.0264214413712419\\
0.000539083557951483	0.024279735732466\\
0.00161725067385445	0.0254540813144027\\
0.00592991913746631	0.0302689068934145\\
0.00161725067385445	0.0253671949773792\\
0.00107816711590297	0.025036343586388\\
0.00107816711590297	0.0250363435863892\\
0.00107816711590297	0.0250363435863874\\
0.000539083557951483	0.0242966203784551\\
0.000539083557951483	0.0242966203784549\\
0.00269541778975741	0.0267133934660396\\
0.000539083557951483	0.0240972105872138\\
0.00431266846361186	0.0279985036926736\\
0.00592991913746631	0.0303574135431847\\
0.000539083557951483	0.0235420648901238\\
0.00269541778975741	0.0251982011514823\\
0.00107816711590297	0.0245439740206136\\
0.000539083557951483	0.0241012184240128\\
0.0242587601078167	0.0458551412641747\\
0.00107816711590297	0.024608201193659\\
0.00215633423180593	0.025866893222831\\
0.00161725067385445	0.0251546810075797\\
0.00754716981132075	0.0305562605250531\\
0.000539083557951483	0.0240530237221585\\
0.000539083557951483	0.0240530237221557\\
0.000539083557951483	0.0240694650918365\\
0.000539083557951483	0.0240694650918355\\
0.000539083557951483	0.0240332022706425\\
0.000539083557951483	0.0240332022706438\\
0.000539083557951483	0.0241629178279636\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0240582314746094\\
0.000539083557951483	0.0241118526067859\\
0.00754716981132075	0.0306815312045523\\
0.000539083557951483	0.0247632117038102\\
0.000539083557951483	0.0240758623073395\\
0.000539083557951483	0.0240758623073382\\
0.000539083557951483	0.0241629178279651\\
0.000539083557951483	0.0242077680238029\\
0.000539083557951483	0.0242077680238053\\
0.000539083557951483	0.0242077680238031\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0240896594335219\\
0.000539083557951483	0.0240896594335217\\
0.000539083557951483	0.0240896594335195\\
0.000539083557951483	0.0242251288715033\\
0.000539083557951483	0.0242251288715064\\
0.00592991913746631	0.0295627559052292\\
0.00161725067385445	0.0246427264096301\\
0.000539083557951483	0.0241012766867872\\
0.000539083557951483	0.0240500689470763\\
0.00970350404312668	0.0308204671949293\\
0.000539083557951483	0.0239640239952089\\
0.000539083557951483	0.024094269118197\\
0.000539083557951483	0.0242215176484546\\
0.00107816711590297	0.0248878106235841\\
0.000539083557951483	0.0242559896799295\\
0.00161725067385445	0.0251046049591873\\
0.000539083557951483	0.0240567586274988\\
0.000539083557951483	0.0241884601753858\\
0.000539083557951483	0.0242108981888632\\
0.00323450134770889	0.0274818676421693\\
0.00269541778975741	0.0262357144490301\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00161725067385445	0.0246721312578455\\
0.00215633423180593	0.0251673626681675\\
0.00215633423180593	0.0258913599223094\\
0.000539083557951483	0.0241479996490889\\
0.00107816711590297	0.0246930527039062\\
0.00107816711590297	0.0253007878994008\\
0.000539083557951483	0.024185863503828\\
0.000539083557951483	0.0242662136316341\\
0.000539083557951483	0.0242662136316369\\
0.000539083557951483	0.0242662136316331\\
0.00161725067385445	0.0256778457347052\\
0.00107816711590297	0.0247974809655646\\
0.000539083557951483	0.0240300158487886\\
0.000539083557951483	0.0235420648901238\\
0.00215633423180593	0.0242435679674995\\
0.000539083557951483	0.0237155270868081\\
0.000539083557951483	0.0237155270868098\\
0.000539083557951483	0.0242435679674996\\
0.000539083557951483	0.0242435679674994\\
0.000539083557951483	0.0240856524279028\\
0.00646900269541779	0.0297614480282282\\
0.00215633423180593	0.0260717798501592\\
0.000539083557951483	0.0241499992734828\\
0.000539083557951483	0.0241499992734803\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0246334647893518\\
0.000539083557951483	0.0240815501979477\\
0.00107816711590297	0.0240815501979489\\
0.00215633423180593	0.0262376800772199\\
0.000539083557951483	0.0242311920321818\\
0.00107816711590297	0.0248000858952568\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0240481715714795\\
0.000539083557951483	0.0240481715714768\\
0.00107816711590297	0.0246141534521834\\
0.00107816711590297	0.0245701879146409\\
0.00107816711590297	0.0246827531563447\\
0.000539083557951483	0.0241344514131315\\
0.000539083557951483	0.0241067320144093\\
0.00161725067385445	0.0255762677912666\\
0.000539083557951483	0.0242350379156341\\
0.000539083557951483	0.0242350379156343\\
0.000539083557951483	0.0242350379156354\\
0.000539083557951483	0.0241988307065152\\
0.00215633423180593	0.025530619807941\\
0.00107816711590297	0.024680579065069\\
0.00107816711590297	0.0247603739785029\\
0.00107816711590297	0.024761274095115\\
0.000539083557951483	0.0241738230955953\\
0.00107816711590297	0.0244548351622859\\
0.00161725067385445	0.0253255794259938\\
0.00107816711590297	0.0248130008625344\\
0.000539083557951483	0.0242257416913294\\
0.00107816711590297	0.0247060992214662\\
0.00107816711590297	0.0247497948209955\\
0.000539083557951483	0.0242314012122337\\
0.000539083557951483	0.0240567586274969\\
0.00215633423180593	0.0258990231262108\\
0.000539083557951483	0.0241687221639643\\
0.00107816711590297	0.024735257662049\\
0.00161725067385445	0.0253688904287511\\
0.000539083557951483	0.0241067320144108\\
0.00269541778975741	0.0266015452374546\\
0.00107816711590297	0.024763697894606\\
0.00323450134770889	0.0276404908922392\\
0.000539083557951483	0.0239717643575288\\
0.000539083557951483	0.0241584281901519\\
0.000539083557951483	0.024233264893842\\
0.000539083557951483	0.0240453313449294\\
0.000539083557951483	0.0240453313449286\\
0.000539083557951483	0.0240453313449291\\
0.00107816711590297	0.0247468118351739\\
0.000539083557951483	0.0239863236400929\\
0.00107816711590297	0.0247297453103248\\
0.000539083557951483	0.0241592089703866\\
0.000539083557951483	0.0240972105872105\\
0.000539083557951483	0.0241506944593902\\
0.000539083557951483	0.0242286698030739\\
0.000539083557951483	0.0241971554146192\\
0.000539083557951483	0.0241971554146221\\
0.000539083557951483	0.0241852345940162\\
0.000539083557951483	0.0241852345940178\\
0.00107816711590297	0.0250587586474443\\
0.00377358490566038	0.0272282027973286\\
0.000539083557951483	0.0239870868774105\\
0.000539083557951483	0.0241820770212545\\
0.00377358490566038	0.0279322841163838\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00269541778975741	0.0260736127578788\\
0.000539083557951483	0.0239873531312752\\
0.000539083557951483	0.0240862926997327\\
0.00107816711590297	0.0246953914227176\\
0.00107816711590297	0.0246953914227169\\
0.000539083557951483	0.0240698447168632\\
0.000539083557951483	0.0240698447168631\\
0.000539083557951483	0.0240817459951476\\
0.0113207547169811	0.0362484349736611\\
0.000539083557951483	0.0241867677665925\\
0.000539083557951483	0.0240831935619883\\
0.000539083557951483	0.024083193561988\\
0.000539083557951483	0.0240286299590011\\
0.00107816711590297	0.0245824690250797\\
0.000539083557951483	0.02420979230261\\
0.00107816711590297	0.0252673478560571\\
0.00107816711590297	0.0246138311482847\\
0.000539083557951483	0.0240931416035626\\
0.000539083557951483	0.0240738186972126\\
0.000539083557951483	0.024073818697211\\
0.00161725067385445	0.0249726301442298\\
0.000539083557951483	0.0240130497770641\\
0.000539083557951483	0.0241655979532163\\
0.00269541778975741	0.0266773812772353\\
0.000539083557951483	0.0241845623815604\\
0.00107816711590297	0.024763992771251\\
0.000539083557951483	0.0241546821459129\\
0.00107816711590297	0.0249107584136847\\
0.00107816711590297	0.0248654807876105\\
0.00323450134770889	0.0247558836258359\\
0.00269541778975741	0.0261189152038408\\
0.000539083557951483	0.0241012184240117\\
0.000539083557951483	0.0241000316960549\\
0.000539083557951483	0.024100031696055\\
0.00161725067385445	0.0251822522408049\\
0.000539083557951483	0.0240487352827338\\
0.000539083557951483	0.0240601990442745\\
0.00215633423180593	0.0258865960539739\\
0.000539083557951483	0.0240651186885246\\
0.00107816711590297	0.0245455360590856\\
0.00107816711590297	0.0241481353898954\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0242995482345619\\
0.00161725067385445	0.0245326709704596\\
0.000539083557951483	0.024176492935203\\
0.000539083557951483	0.0241557088341039\\
0.00107816711590297	0.0247366771928366\\
0.000539083557951483	0.0241251769757334\\
0.000539083557951483	0.0241251769757365\\
0.000539083557951483	0.0241251769757378\\
0.00161725067385445	0.0250732220922284\\
0.000539083557951483	0.02406296966352\\
0.000539083557951483	0.0241002328621551\\
0.000539083557951483	0.0241002328621545\\
0.000539083557951483	0.0240567586274988\\
0.000539083557951483	0.024047646374208\\
0.000539083557951483	0.0240476463742096\\
0.00161725067385445	0.0251706959961254\\
0.00107816711590297	0.0247141423921475\\
0.000539083557951483	0.0241710637393263\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0239551088090438\\
0.000539083557951483	0.0240684894804395\\
0.00539083557951483	0.029298388339202\\
0.000539083557951483	0.024110266364367\\
0.000539083557951483	0.0241957711459974\\
0.00107816711590297	0.024924916055333\\
0.000539083557951483	0.024043506441078\\
0.00215633423180593	0.024043506441078\\
0.000539083557951483	0.0236949489575761\\
0.00107816711590297	0.0246199531340446\\
0.00215633423180593	0.0258158873364071\\
0.000539083557951483	0.0240758623073397\\
0.000539083557951483	0.0240758623073384\\
0.000539083557951483	0.0240694650918358\\
0.000539083557951483	0.0240694650918359\\
0.000539083557951483	0.0241617774484058\\
0.000539083557951483	0.0241617774484072\\
0.00107816711590297	0.0235420648901238\\
0.000539083557951483	0.0240229242656481\\
0.00107816711590297	0.0245056416205631\\
0.00269541778975741	0.0262704995781059\\
0.00107816711590297	0.0246938011620522\\
0.000539083557951483	0.0240906662104138\\
0.000539083557951483	0.0240906662104134\\
0.00808625336927224	0.0319175526063821\\
0.00107816711590297	0.0246743702196146\\
0.00161725067385445	0.0253779929616903\\
0.000539083557951483	0.0240601990442754\\
0.00161725067385445	0.0246609173641092\\
0.00323450134770889	0.0272324417410297\\
0.000539083557951483	0.0241290015056298\\
0.000539083557951483	0.0241547148767468\\
0.000539083557951483	0.0240938885673563\\
0.000539083557951483	0.0241506973037446\\
0.000539083557951483	0.0241506973037483\\
0.000539083557951483	0.0241473710998948\\
0.000539083557951483	0.0241473710998932\\
0.00161725067385445	0.0252515087759032\\
0.00161725067385445	0.0253146849947973\\
0.000539083557951483	0.0242233173925337\\
0.000539083557951483	0.0242233173925341\\
0.000539083557951483	0.0240865587168836\\
0.000539083557951483	0.0241390750107845\\
0.000539083557951483	0.0241629178279651\\
0.00107816711590297	0.0247154072107807\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0239713937145746\\
0.000539083557951483	0.024082494593722\\
0.000539083557951483	0.0240824945937207\\
0.00161725067385445	0.0253727465622071\\
0.00269541778975741	0.0265987381069328\\
0.00161725067385445	0.0253605502504851\\
0.000539083557951483	0.0241547920412672\\
0.000539083557951483	0.0240983181163171\\
0.00107816711590297	0.0246164386214592\\
0.000539083557951483	0.024248576712772\\
0.000539083557951483	0.0242485767127703\\
0.000539083557951483	0.0240694650918366\\
0.000539083557951483	0.0240694650918373\\
0.000539083557951483	0.024053253010568\\
0.000539083557951483	0.0241651922175626\\
0.00107816711590297	0.0247232490673943\\
0.000539083557951483	0.0241594878071663\\
0.000539083557951483	0.0242275481073055\\
0.000539083557951483	0.0242275481073061\\
0.000539083557951483	0.0240765197671636\\
0.000539083557951483	0.024281901032951\\
0.000539083557951483	0.0242819010329521\\
0.000539083557951483	0.0242819010329517\\
0.00215633423180593	0.025886863191428\\
0.00161725067385445	0.0251511791628228\\
0.000539083557951483	0.0241260638387514\\
0.000539083557951483	0.0242313955736877\\
0.00161725067385445	0.0254325394670789\\
0.00107816711590297	0.0250108150283138\\
0.00107816711590297	0.0246835066247674\\
0.000539083557951483	0.0241860889827048\\
0.00161725067385445	0.0253772986931533\\
0.000539083557951483	0.023997630495775\\
0.000539083557951483	0.0239976304957754\\
0.000539083557951483	0.0239976304957762\\
0.000539083557951483	0.0239976304957765\\
0.000539083557951483	0.0239976304957747\\
0.00161725067385445	0.0247023287669844\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0239717643575297\\
0.000539083557951483	0.024128764893444\\
0.000539083557951483	0.0240670757457754\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0240956876465896\\
0.00107816711590297	0.0247168511387901\\
0.000539083557951483	0.0244313135838991\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0240987868462428\\
0.00107816711590297	0.0253205697230507\\
0.000539083557951483	0.0240567586274996\\
0.00161725067385445	0.025325027022425\\
0.000539083557951483	0.0241319303782911\\
0.00107816711590297	0.0248164034719176\\
0.000539083557951483	0.0240920382611109\\
0.000539083557951483	0.0240920382611101\\
0.000539083557951483	0.0240920382611131\\
0.00161725067385445	0.0252765555231141\\
0.00107816711590297	0.0246469265740223\\
0.000539083557951483	0.0241039115685612\\
0.000539083557951483	0.0241796961357063\\
0.00107816711590297	0.0246384542913208\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0239873531312799\\
0.00161725067385445	0.0251861562037975\\
0.00161725067385445	0.0253605896550904\\
0.000539083557951483	0.0239873531312794\\
0.00107816711590297	0.0247544196797386\\
0.000539083557951483	0.0247944336996538\\
0.000539083557951483	0.0247944336996512\\
0.000539083557951483	0.0242277648370341\\
0.00107816711590297	0.024855308357286\\
0.00215633423180593	0.0252458259369563\\
0.000539083557951483	0.0239955490747286\\
0.000539083557951483	0.0240567586274996\\
0.000539083557951483	0.0242002517954834\\
0.00215633423180593	0.0259785190948585\\
0.00269541778975741	0.0263377104663384\\
0.00161725067385445	0.0251992856913862\\
0.000539083557951483	0.0241316042512357\\
0.000539083557951483	0.0242002739473578\\
0.000539083557951483	0.0242002739473538\\
0.000539083557951483	0.0242002739473535\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0245336565348057\\
0.000539083557951483	0.0240957148511748\\
0.000539083557951483	0.0243045529461331\\
0.000539083557951483	0.0248265436591166\\
0.000539083557951483	0.0248265436591157\\
0.000539083557951483	0.024826543659116\\
0.00107816711590297	0.0248893782528543\\
0.00107816711590297	0.0247903579262908\\
0.00107816711590297	0.0237404572898646\\
0.000539083557951483	0.0241093843008241\\
0.000539083557951483	0.0241150344693974\\
0.000539083557951483	0.0240694115771153\\
0.000539083557951483	0.024069411577114\\
0.000539083557951483	0.0240255111169922\\
0.000539083557951483	0.0240255111169945\\
0.000539083557951483	0.024025511116993\\
0.000539083557951483	0.0240255111169919\\
0.00107816711590297	0.0241715801806583\\
0.00215633423180593	0.0258279508059184\\
0.000539083557951483	0.024130260429564\\
0.000539083557951483	0.0240924372358822\\
0.000539083557951483	0.0240924372358837\\
0.00107816711590297	0.0245945337103103\\
0.00215633423180593	0.0254272341335694\\
0.000539083557951483	0.0240180625026114\\
0.000539083557951483	0.0242182577048093\\
0.000539083557951483	0.0242182577048048\\
0.000539083557951483	0.0240160813676559\\
0.000539083557951483	0.0240160813676543\\
0.000539083557951483	0.0240160813676561\\
0.000539083557951483	0.0240160813676534\\
0.00161725067385445	0.0247667550448294\\
0.000539083557951483	0.0241432529845323\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241223152685519\\
0.000539083557951483	0.0240828871742087\\
0.000539083557951483	0.0239980910504397\\
0.000539083557951483	0.0235420648901238\\
0.00161725067385445	0.0235420648901238\\
0.000539083557951483	0.0241409275685558\\
0.000539083557951483	0.0240713472971543\\
0.00107816711590297	0.024672985388785\\
0.000539083557951483	0.0241787382246204\\
0.000539083557951483	0.0240110635396837\\
0.00107816711590297	0.0245022026229406\\
0.000539083557951483	0.0242273887161646\\
0.000539083557951483	0.0242273887161663\\
0.000539083557951483	0.0240567586274979\\
0.000539083557951483	0.0240651186885276\\
0.000539083557951483	0.0240794336601231\\
0.000539083557951483	0.0241597735938074\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00161725067385445	0.0248544503871394\\
0.000539083557951483	0.0241501730153904\\
0.000539083557951483	0.0241356395416141\\
0.000539083557951483	0.024092323730139\\
0.000539083557951483	0.0240755643608028\\
0.000539083557951483	0.0240914192278575\\
0.000539083557951483	0.0241529116344807\\
0.000539083557951483	0.0241529116344785\\
0.000539083557951483	0.0242004533218636\\
0.000539083557951483	0.0242082028136612\\
0.000539083557951483	0.0242082028136624\\
0.00107816711590297	0.0245776037533706\\
0.000539083557951483	0.0241319303782922\\
0.00215633423180593	0.0256502138078806\\
0.000539083557951483	0.0235420648901238\\
0.00161725067385445	0.0235420648901238\\
0.000539083557951483	0.0241314497891735\\
0.000539083557951483	0.0247468118351729\\
0.000539083557951483	0.0241671953943021\\
0.000539083557951483	0.0240439677884742\\
0.000539083557951483	0.0242245318661989\\
0.00161725067385445	0.0252437092407758\\
0.000539083557951483	0.0241111107667691\\
0.00107816711590297	0.0248095600812002\\
0.000539083557951483	0.0241629178279661\\
0.000539083557951483	0.0241771674375549\\
0.000539083557951483	0.0241771674375549\\
0.000539083557951483	0.0241771674375538\\
0.000539083557951483	0.0241437563279908\\
0.000539083557951483	0.0240420406410365\\
0.000539083557951483	0.0240420406410339\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0248714842480531\\
0.000539083557951483	0.0242363450707709\\
0.000539083557951483	0.0242363450707701\\
0.000539083557951483	0.0242363450707681\\
0.00107816711590297	0.0242744444410187\\
0.000539083557951483	0.0241629178279638\\
0.000539083557951483	0.0241812995504672\\
0.00107816711590297	0.0248443137550416\\
0.000539083557951483	0.0241905984821909\\
0.000539083557951483	0.0241528024088935\\
0.000539083557951483	0.0241528024088949\\
0.000539083557951483	0.0237435246433342\\
0.000539083557951483	0.0241067575934952\\
0.000539083557951483	0.0241067575934957\\
0.000539083557951483	0.0240651186885266\\
0.000539083557951483	0.0241812730077405\\
0.00107816711590297	0.024650793900118\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0247556338991783\\
0.000539083557951483	0.0240567586274986\\
0.00107816711590297	0.0248665888915516\\
0.000539083557951483	0.0241605866580158\\
0.000539083557951483	0.0241813265954898\\
0.000539083557951483	0.024181326595489\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241012184240142\\
0.000539083557951483	0.0241012184240103\\
0.000539083557951483	0.0240973363277895\\
0.000539083557951483	0.0240792303926384\\
0.000539083557951483	0.024079230392641\\
0.000539083557951483	0.0241312500546376\\
0.000539083557951483	0.0240572037307426\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241159289042806\\
0.000539083557951483	0.0241056175838485\\
0.000539083557951483	0.0242511281066718\\
0.000539083557951483	0.0242511281066715\\
0.00107816711590297	0.0248152185565216\\
0.00107816711590297	0.0248152185565208\\
0.000539083557951483	0.0241999058841655\\
0.000539083557951483	0.0241905984821909\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0245993075095053\\
0.000539083557951483	0.0241612802694413\\
0.000539083557951483	0.0240002317340366\\
0.00161725067385445	0.0253779673004815\\
0.000539083557951483	0.024221971305046\\
0.00107816711590297	0.0249230788496219\\
0.000539083557951483	0.0242409626320209\\
0.000539083557951483	0.0240965475659181\\
0.000539083557951483	0.0242054781313621\\
0.000539083557951483	0.0241063845325121\\
0.000539083557951483	0.0241063845325151\\
0.00215633423180593	0.02470402131105\\
0.00215633423180593	0.0247040213110523\\
0.000539083557951483	0.0240601990442745\\
0.000539083557951483	0.0242298469902604\\
0.000539083557951483	0.0242298469902605\\
0.000539083557951483	0.0243026817554995\\
0.00161725067385445	0.0252253329474502\\
0.000539083557951483	0.0241249121353242\\
0.000539083557951483	0.0241629178279642\\
0.000539083557951483	0.0241855064750424\\
0.000539083557951483	0.0241855064750435\\
0.000539083557951483	0.0241855064750437\\
0.000539083557951483	0.0241988307065175\\
0.000539083557951483	0.0240972105872104\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00215633423180593	0.0257092199708159\\
0.000539083557951483	0.0239760112086022\\
0.000539083557951483	0.0242287779367506\\
0.00107816711590297	0.0246737921609541\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0235420648901258\\
0.000539083557951483	0.0235420648901238\\
0.00107816711590297	0.0242859032411552\\
0.000539083557951483	0.0241413307693783\\
0.000539083557951483	0.024192037222687\\
0.000539083557951483	0.0240567586274993\\
0.000539083557951483	0.0240878183509059\\
0.000539083557951483	0.0240814944612312\\
0.000539083557951483	0.0240814944612331\\
0.00107816711590297	0.0246588055243048\\
0.000539083557951483	0.024113985763388\\
0.000539083557951483	0.0241139857633857\\
0.000539083557951483	0.0242452254634045\\
0.000539083557951483	0.0241559096507359\\
0.000539083557951483	0.0238718320689989\\
0.000539083557951483	0.0240694650918392\\
0.000539083557951483	0.0240694650918382\\
0.000539083557951483	0.0240848009834953\\
0.000539083557951483	0.0241971554146221\\
0.000539083557951483	0.0241971554146222\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241322207998654\\
0.000539083557951483	0.0241322207998652\\
0.000539083557951483	0.0241135148573536\\
0.000539083557951483	0.0241135148573539\\
0.000539083557951483	0.0240642666145073\\
0.000539083557951483	0.02397151961218\\
0.00107816711590297	0.0246829807931475\\
0.000539083557951483	0.0241343019560981\\
0.000539083557951483	0.0243268463485913\\
0.000539083557951483	0.0242204836563336\\
0.000539083557951483	0.0242204836563333\\
0.000539083557951483	0.0242204836563338\\
0.000539083557951483	0.0241733952399503\\
0.000539083557951483	0.0240561434315003\\
0.000539083557951483	0.0242577946546021\\
0.000539083557951483	0.0242577946545988\\
0.00107816711590297	0.0249001202582086\\
0.000539083557951483	0.0242191420752541\\
0.000539083557951483	0.0238055637137164\\
0.00107816711590297	0.0238055637137126\\
0.000539083557951483	0.0241307291401398\\
0.00107816711590297	0.0240051928934358\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0240567586274986\\
0.000539083557951483	0.0241956732581714\\
0.000539083557951483	0.024060773681139\\
0.00107816711590297	0.0246475175561783\\
0.000539083557951483	0.0241034243714858\\
0.000539083557951483	0.0240567586274986\\
0.000539083557951483	0.0241525417265246\\
0.000539083557951483	0.0241525417265267\\
0.000539083557951483	0.0241422445087163\\
0.000539083557951483	0.0239934363903571\\
0.000539083557951483	0.0239934363903602\\
0.000539083557951483	0.0241341961930074\\
0.000539083557951483	0.024219817980402\\
0.000539083557951483	0.0242198179803996\\
0.000539083557951483	0.0242198179803995\\
0.000539083557951483	0.0242084776162941\\
0.000539083557951483	0.0240229242656473\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241102663643671\\
0.000539083557951483	0.0240542738091952\\
0.000539083557951483	0.0240567586274986\\
0.000539083557951483	0.0242190090672397\\
0.000539083557951483	0.024219009067238\\
0.000539083557951483	0.0241227468727184\\
0.000539083557951483	0.024280060870683\\
0.000539083557951483	0.0242800608706798\\
0.000539083557951483	0.0242800608706785\\
0.000539083557951483	0.0242800608706818\\
0.000539083557951483	0.0242800608706819\\
0.00107816711590297	0.024816674572384\\
0.000539083557951483	0.0241637499902164\\
0.000539083557951483	0.0241126475895744\\
0.000539083557951483	0.0240007169262771\\
0.000539083557951483	0.0241296700045894\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.023618400243312\\
0.000539083557951483	0.0236184002433093\\
0.00107816711590297	0.0239321029632469\\
0.000539083557951483	0.0239321029632484\\
0.00107816711590297	0.0242318866633789\\
0.000539083557951483	0.0241697653916328\\
0.000539083557951483	0.0241127711322739\\
0.000539083557951483	0.0241127711322724\\
0.000539083557951483	0.0241127711322724\\
0.000539083557951483	0.0247287945732965\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0238577252435622\\
0.000539083557951483	0.0240809124026393\\
0.000539083557951483	0.0240844300059696\\
0.00107816711590297	0.0235420648901238\\
0.000539083557951483	0.0239922909574849\\
0.000539083557951483	0.0240742617102693\\
0.000539083557951483	0.0240567586274996\\
0.000539083557951483	0.0241821811757604\\
0.00161725067385445	0.0248042354770273\\
0.000539083557951483	0.0239362920428549\\
0.00161725067385445	0.024787644285054\\
0.00161725067385445	0.0251842638504292\\
0.000539083557951483	0.024037311812966\\
0.000539083557951483	0.0241411785181959\\
0.000539083557951483	0.023982497228363\\
0.000539083557951483	0.0241629178279661\\
0.000539083557951483	0.0240663040715476\\
0.000539083557951483	0.0241021722365727\\
0.000539083557951483	0.0240313180640525\\
0.00107816711590297	0.0241322240708144\\
0.000539083557951483	0.0241322240708155\\
0.000539083557951483	0.0241584800800239\\
0.000539083557951483	0.0241675083547097\\
0.000539083557951483	0.0241675083547116\\
0.000539083557951483	0.0241675083547113\\
0.000539083557951483	0.0241621484547452\\
0.000539083557951483	0.0241258966335023\\
0.000539083557951483	0.024179487182778\\
0.000539083557951483	0.0241353061483403\\
0.00107816711590297	0.0246410313514208\\
0.000539083557951483	0.0241506944593894\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0239683731739256\\
0.000539083557951483	0.0242235637299614\\
0.000539083557951483	0.0242235637299615\\
0.000539083557951483	0.0240988046390944\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.023849628568918\\
0.000539083557951483	0.0241005232431831\\
0.000539083557951483	0.0241005232431837\\
0.000539083557951483	0.0241451068432099\\
0.000539083557951483	0.0242076914484182\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901262\\
0.00107816711590297	0.0250661982960596\\
0.000539083557951483	0.0242987771774443\\
0.000539083557951483	0.024077094947773\\
0.000539083557951483	0.0240770949477732\\
0.000539083557951483	0.0241362463263969\\
0.00107816711590297	0.0247217936478465\\
0.000539083557951483	0.0242073292427128\\
0.000539083557951483	0.0242073292427132\\
0.000539083557951483	0.0242073292427127\\
0.000539083557951483	0.0241353754083318\\
0.000539083557951483	0.0239956053457675\\
0.000539083557951483	0.0241126203160787\\
0.000539083557951483	0.0241278338764902\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0240988668325812\\
0.00107816711590297	0.0246373312940448\\
0.000539083557951483	0.0240692433108526\\
0.000539083557951483	0.0242320592310676\\
0.00161725067385445	0.0241824104500264\\
0.000539083557951483	0.0237562235217454\\
0.000539083557951483	0.0241629178279651\\
0.000539083557951483	0.0241855448659475\\
0.000539083557951483	0.0240931970830658\\
0.00107816711590297	0.0247347427564768\\
0.000539083557951483	0.0238851479689408\\
0.000539083557951483	0.0241051490879413\\
0.00107816711590297	0.0248023488192045\\
0.000539083557951483	0.0240635582271176\\
0.000539083557951483	0.024125039248507\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0241724056345989\\
0.000539083557951483	0.023953417048418\\
0.00107816711590297	0.0248066128037285\\
0.000539083557951483	0.0241724056345977\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.024215890670399\\
0.000539083557951483	0.0241551016777035\\
0.000539083557951483	0.0240978602230738\\
0.000539083557951483	0.0242757483256052\\
0.000539083557951483	0.0241007073348851\\
0.000539083557951483	0.0241989706581673\\
0.000539083557951483	0.0235420648901238\\
0.000539083557951483	0.0237230983198834\\
0.000539083557951483	0.024076114496948\\
0.000539083557951483	0.0235420648901238\\
0.00177725118483412	0.0186018853509706\\
0.00118483412322275	0.0182801869443926\\
0.000592417061611374	0.0177838227537033\\
0.0213270142180095	0.0405158108969534\\
0.0290284360189573	0.0458304841448559\\
0.000592417061611374	0.0179259528517043\\
0.000592417061611374	0.0179259528517027\\
0.00355450236966825	0.0209333280432048\\
0.0023696682464455	0.0197716343671219\\
0.00177725118483412	0.0191613664256689\\
0.00177725118483412	0.0193913140270595\\
0.000592417061611374	0.0179974886764126\\
0.000592417061611374	0.0179974886764103\\
0.00118483412322275	0.0186384041528999\\
0.0349526066350711	0.0564741090881111\\
0.000592417061611374	0.0179471125748524\\
0.000592417061611374	0.0179471125748529\\
0.0023696682464455	0.0200409556697767\\
0.00177725118483412	0.0179420158920117\\
0.00414691943127962	0.019690238272786\\
0.0136255924170616	0.0321860351832837\\
0.000592417061611374	0.0179812954377624\\
0.000592417061611374	0.0179812954377609\\
0.000592417061611374	0.0179812954377615\\
0.0746445497630332	0.0995363284809555\\
0.000592417061611374	0.0178141506442571\\
0.00118483412322275	0.0183388791000572\\
0.0136255924170616	0.0268018217392546\\
0.00414691943127962	0.0214533361756823\\
0.00533175355450237	0.0228115878027261\\
0.000592417061611374	0.017969690061631\\
0.00118483412322275	0.018665149273169\\
0.000592417061611374	0.0180114281922509\\
0.0023696682464455	0.0200750682668878\\
0.000592417061611374	0.0176775361545302\\
0.0165876777251185	0.035029882864594\\
0.0136255924170616	0.029080432894584\\
0.00118483412322275	0.0185441287029843\\
0.00947867298578199	0.0269466855460723\\
0.000592417061611374	0.0178639554627715\\
0.00118483412322275	0.0182194954450305\\
0.000592417061611374	0.0179264803491695\\
0.000592417061611374	0.0172893552189631\\
0.0023696682464455	0.0197842424626901\\
0.0201421800947867	0.0377714619871782\\
0.0219194312796209	0.0395997196878196\\
0.00592417061611374	0.0231590193114681\\
0.00414691943127962	0.0219225354168472\\
0.00118483412322275	0.0186088968718857\\
0.00177725118483412	0.0192515136911903\\
0.00592417061611374	0.0235383041879269\\
0.014218009478673	0.0318515644030197\\
0.00355450236966825	0.0207963418074218\\
0.0106635071090047	0.0283261202615664\\
0.000592417061611374	0.0179604740953866\\
0.00355450236966825	0.0211369952581987\\
0.000592417061611374	0.0179482238033251\\
0.00296208530805687	0.0193711789500206\\
0.000592417061611374	0.0177208442314825\\
0.00651658767772512	0.0229558195244153\\
0.00118483412322275	0.0184870048721826\\
0.00118483412322275	0.0186455419559585\\
0.000592417061611374	0.0178475303501835\\
0.00118483412322275	0.0185738834185373\\
0.014218009478673	0.0332976466906348\\
0.00177725118483412	0.0191200212630258\\
0.00177725118483412	0.0191200212630261\\
0.00118483412322275	0.0188864522397161\\
0.004739336492891	0.0224565141653051\\
0.000592417061611374	0.0179444740047309\\
0.000592417061611374	0.0179444740047332\\
0.00118483412322275	0.0185614160052011\\
0.00118483412322275	0.0186382124016572\\
0.00118483412322275	0.0184323068508453\\
0.00296208530805687	0.0200826662153426\\
0.00651658767772512	0.0240895398335731\\
0.00177725118483412	0.0193228878447765\\
0.000592417061611374	0.0179542527913251\\
0.000592417061611374	0.0178967308858378\\
0.00118483412322275	0.0187292162095805\\
0.00296208530805687	0.0199764973837919\\
0.00414691943127962	0.0213953223925462\\
0.000592417061611374	0.0180049094330498\\
0.000592417061611374	0.0180049094330502\\
0.000592417061611374	0.0180049094330514\\
0.0023696682464455	0.0199920513668997\\
0.000592417061611374	0.0178706233794959\\
0.004739336492891	0.0224974030572186\\
0.00296208530805687	0.0202820179061886\\
0.00651658767772512	0.0240462654291587\\
0.000592417061611374	0.017935037665568\\
0.000592417061611374	0.0178026232249336\\
0.004739336492891	0.0212326301407784\\
0.000592417061611374	0.0179423717713938\\
0.00829383886255924	0.0250448603325049\\
0.00296208530805687	0.020627757675109\\
0.00177725118483412	0.0191536046068691\\
0.0242890995260664	0.0442874778320548\\
0.004739336492891	0.0210737003877426\\
0.00118483412322275	0.0181167066567868\\
0.00414691943127962	0.021359143075783\\
0.00177725118483412	0.019338182782067\\
0.000592417061611374	0.0179712579778608\\
0.0023696682464455	0.0190119505414611\\
0.00296208530805687	0.0201880668995182\\
0.00118483412322275	0.0186554579459152\\
0.0023696682464455	0.0199402815105066\\
0.00177725118483412	0.0191957807602929\\
0.000592417061611374	0.0179610197120841\\
0.00118483412322275	0.0185758029375953\\
0.000592417061611374	0.017921014335032\\
0.000592417061611374	0.018208836612544\\
0.00296208530805687	0.0206401213587305\\
0.000592417061611374	0.0179606581362957\\
0.000592417061611374	0.0179606581362965\\
0.00177725118483412	0.0189291624826169\\
0.004739336492891	0.0214418228057645\\
0.000592417061611374	0.0179762469837631\\
0.000592417061611374	0.017882192693185\\
0.00177725118483412	0.0191538464346968\\
0.000592417061611374	0.018208002562709\\
0.00118483412322275	0.0186375579159112\\
0.000592417061611374	0.0179747637085151\\
0.00651658767772512	0.022604635712332\\
0.000592417061611374	0.0178475303501843\\
0.000592417061611374	0.0179498245962511\\
0.000592417061611374	0.0179498245962489\\
0.00118483412322275	0.0185584699139753\\
0.0023696682464455	0.0199218914375905\\
0.0023696682464455	0.0194310663802157\\
0.000592417061611374	0.0178970934470324\\
0.000592417061611374	0.0179271966869221\\
0.00296208530805687	0.0207760617765645\\
0.000592417061611374	0.0179971759769623\\
0.00296208530805687	0.0204674446221842\\
0.0023696682464455	0.0198142276894967\\
0.0023696682464455	0.019060659802327\\
0.000592417061611374	0.017880630686034\\
0.00118483412322275	0.0188247960940791\\
0.00177725118483412	0.0193022932520817\\
0.000592417061611374	0.0179782968581138\\
0.000592417061611374	0.0178790471662843\\
0.000592417061611374	0.0177850949646664\\
0.0023696682464455	0.0192859904711014\\
0.000592417061611374	0.0178729948152335\\
0.00118483412322275	0.018484375607598\\
0.000592417061611374	0.0179567169233626\\
0.000592417061611374	0.017956716923363\\
0.000592417061611374	0.0179567169233656\\
0.000592417061611374	0.0179567169233633\\
0.0023696682464455	0.0199939450111773\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0178475303501839\\
0.000592417061611374	0.0179190001243714\\
0.0118483412322275	0.029357727363729\\
0.000592417061611374	0.0178987038533283\\
0.000592417061611374	0.0178280207972288\\
0.0023696682464455	0.019194213764464\\
0.00118483412322275	0.0186426294073826\\
0.00296208530805687	0.0208472670160514\\
0.000592417061611374	0.0179221401360433\\
0.000592417061611374	0.0179494449814424\\
0.00177725118483412	0.0192618190144463\\
0.00177725118483412	0.0191825185065526\\
0.000592417061611374	0.0179358282874761\\
0.000592417061611374	0.0179358282874775\\
0.00118483412322275	0.0183791881098178\\
0.000592417061611374	0.0178345138816154\\
0.00177725118483412	0.019161943343957\\
0.000592417061611374	0.0179033710021747\\
0.000592417061611374	0.0179033710021752\\
0.000592417061611374	0.0178522464347477\\
0.000592417061611374	0.0179514326405814\\
0.000592417061611374	0.0179059696927119\\
0.000592417061611374	0.0179183432186176\\
0.000592417061611374	0.0179036675780391\\
0.000592417061611374	0.0179036675780386\\
0.000592417061611374	0.0178803413141947\\
0.000592417061611374	0.0178803413141941\\
0.000592417061611374	0.0178952623019701\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0177850949646666\\
0.00177725118483412	0.0190423467462346\\
0.00118483412322275	0.0185397451035002\\
0.000592417061611374	0.0179468596455221\\
0.000592417061611374	0.0179416643928741\\
0.000592417061611374	0.017981986050897\\
0.000592417061611374	0.017981986050897\\
0.000592417061611374	0.0179819860508948\\
0.000592417061611374	0.01783147658752\\
0.000592417061611374	0.0179406781643111\\
0.000592417061611374	0.0179401535481203\\
0.000592417061611374	0.0179401535481205\\
0.000592417061611374	0.017940153548119\\
0.00177725118483412	0.0190537178402038\\
0.000592417061611374	0.0178141506442568\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.00118483412322275	0.0185422896200015\\
0.000592417061611374	0.0185422896199997\\
0.000592417061611374	0.0179406595976984\\
0.000592417061611374	0.0178743492616206\\
0.000592417061611374	0.0178743492616221\\
0.00118483412322275	0.0191588713773968\\
0.000592417061611374	0.0182748996509832\\
0.000592417061611374	0.0178475303501845\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179155956717195\\
0.000592417061611374	0.0179155956717201\\
0.000592417061611374	0.0178393783682791\\
0.000592417061611374	0.0178393783682811\\
0.00118483412322275	0.018604574988911\\
0.0023696682464455	0.0197624328160481\\
0.000592417061611374	0.0179105476008818\\
0.00177725118483412	0.0187335569249901\\
0.0023696682464455	0.0198752680685669\\
0.00118483412322275	0.0184728334120305\\
0.00118483412322275	0.0186152255922307\\
0.000592417061611374	0.0179691322377272\\
0.000592417061611374	0.0179691322377296\\
0.000592417061611374	0.0177850949646673\\
0.00177725118483412	0.0179582612692976\\
0.00533175355450237	0.0235604930926109\\
0.000592417061611374	0.0178917155020524\\
0.00118483412322275	0.0182447828473121\\
0.000592417061611374	0.0179543475617919\\
0.00118483412322275	0.0185955384640067\\
0.00118483412322275	0.0188853410052667\\
0.000592417061611374	0.0179245559339448\\
0.00355450236966825	0.0209752830098053\\
0.000592417061611374	0.0179977649843956\\
0.000592417061611374	0.0181049576140985\\
0.000592417061611374	0.0181049576140981\\
0.000592417061611374	0.0181049576140964\\
0.000592417061611374	0.0178639554627699\\
0.00118483412322275	0.0185737427759415\\
0.000592417061611374	0.0179310546616133\\
0.000592417061611374	0.0179310546616137\\
0.00118483412322275	0.0185785366586415\\
0.000592417061611374	0.0179424273174574\\
0.000592417061611374	0.0179264803491702\\
0.000592417061611374	0.0180441592720415\\
0.00118483412322275	0.0185304188168363\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0178962958322164\\
0.000592417061611374	0.0178663616183342\\
0.00177725118483412	0.0190259657491995\\
0.000592417061611374	0.0180212255661326\\
0.000592417061611374	0.017968264354666\\
0.000592417061611374	0.0178825094018502\\
0.000592417061611374	0.0179147727134638\\
0.000592417061611374	0.017914772713465\\
0.00177725118483412	0.018939037109522\\
0.000592417061611374	0.0179750236698677\\
0.000592417061611374	0.01797502366987\\
0.000592417061611374	0.0179750236698685\\
0.000592417061611374	0.0179750236698649\\
0.00355450236966825	0.0207247640932586\\
0.00118483412322275	0.0185922955230843\\
0.000592417061611374	0.0178970325108485\\
0.0023696682464455	0.0198950611091118\\
0.00118483412322275	0.0187625648832088\\
0.000592417061611374	0.0179208853362881\\
0.0023696682464455	0.0200979596430074\\
0.000592417061611374	0.0179031367951376\\
0.000592417061611374	0.0179031367951369\\
0.00414691943127962	0.0217635810548376\\
0.000592417061611374	0.0178975990026483\\
0.00177725118483412	0.0185245725517625\\
0.000592417061611374	0.0179246398909809\\
0.00118483412322275	0.0185970149209945\\
0.000592417061611374	0.0179198304834759\\
0.000592417061611374	0.0179198304834767\\
0.000592417061611374	0.0179198304834767\\
0.000592417061611374	0.0179198304834749\\
0.00118483412322275	0.018954092299021\\
0.000592417061611374	0.0179438830749934\\
0.000592417061611374	0.0179438830749939\\
0.000592417061611374	0.0179438830749918\\
0.00118483412322275	0.0186077844898093\\
0.0023696682464455	0.0192618498879726\\
0.000592417061611374	0.0179729193077277\\
0.00177725118483412	0.0193613617936266\\
0.000592417061611374	0.0176302001402273\\
0.00118483412322275	0.0182916546990585\\
0.000592417061611374	0.0177790831597493\\
0.000592417061611374	0.017919268397801\\
0.00296208530805687	0.02044019397848\\
0.000592417061611374	0.0179068026906098\\
0.000592417061611374	0.0179098484381303\\
0.00118483412322275	0.0185285337476092\\
0.000592417061611374	0.0186077844898122\\
0.000592417061611374	0.0186077844898134\\
0.000592417061611374	0.0186077844898109\\
0.000592417061611374	0.0179022956858839\\
0.000592417061611374	0.0179063052533424\\
0.000592417061611374	0.0179063052533418\\
0.0023696682464455	0.0197727101544174\\
0.000592417061611374	0.0178988680365985\\
0.00118483412322275	0.0186104707614214\\
0.00118483412322275	0.018644314273055\\
0.00118483412322275	0.0186443142730542\\
0.000592417061611374	0.0177850949646672\\
0.000592417061611374	0.0179705376857873\\
0.000592417061611374	0.0179705376857869\\
0.0023696682464455	0.0192036995310388\\
0.000592417061611374	0.0178786952074423\\
0.000592417061611374	0.0179484589712964\\
0.000592417061611374	0.0179484589712982\\
0.000592417061611374	0.0179484589712976\\
0.00118483412322275	0.018507972068605\\
0.000592417061611374	0.0172893552189631\\
0.00592417061611374	0.0232138829406713\\
0.000592417061611374	0.0180990466185446\\
0.000592417061611374	0.0180990466185448\\
0.000592417061611374	0.0179724133490698\\
0.0023696682464455	0.0199643972449363\\
0.000592417061611374	0.0177697120245279\\
0.000592417061611374	0.0179270929489171\\
0.00118483412322275	0.0185267161995686\\
0.000592417061611374	0.0179647804018782\\
0.000592417061611374	0.0179647804018784\\
0.000592417061611374	0.0178706233794929\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.00118483412322275	0.0183961554122478\\
0.00118483412322275	0.0184275182557483\\
0.000592417061611374	0.0179571415448472\\
0.000592417061611374	0.0179350062380308\\
0.000592417061611374	0.0179157960699237\\
0.000592417061611374	0.0178630504892414\\
0.00118483412322275	0.0184602858168467\\
0.000592417061611374	0.0178809475738476\\
0.00355450236966825	0.0214364469657238\\
0.000592417061611374	0.0178828398138494\\
0.000592417061611374	0.0177130553780628\\
0.000592417061611374	0.0172893552189631\\
0.00118483412322275	0.0183956673504934\\
0.00296208530805687	0.0201660676624104\\
0.000592417061611374	0.0178556865300507\\
0.000592417061611374	0.0176323611281421\\
0.00118483412322275	0.017955738676827\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179235259616449\\
0.000592417061611374	0.0179235259616464\\
0.000592417061611374	0.0179235259616431\\
0.0023696682464455	0.0193310456058203\\
0.00177725118483412	0.0191248847320614\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179751430356886\\
0.000592417061611374	0.0178576799896609\\
0.000592417061611374	0.0178576799896631\\
0.000592417061611374	0.017960854266837\\
0.000592417061611374	0.0176373405640865\\
0.00118483412322275	0.0184606885188419\\
0.000592417061611374	0.0180607324955708\\
0.000592417061611374	0.0177270858582278\\
0.000592417061611374	0.0179659729636652\\
0.000592417061611374	0.0179555291423678\\
0.000592417061611374	0.0179649392512017\\
0.004739336492891	0.0206254802125745\\
0.00118483412322275	0.0184732445200322\\
0.000592417061611374	0.0179001196176661\\
0.0023696682464455	0.0197103140175853\\
0.00118483412322275	0.0187621681366177\\
0.000592417061611374	0.0180570844094935\\
0.000592417061611374	0.0179634065408463\\
0.000592417061611374	0.0179529954776387\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179555491204944\\
0.0023696682464455	0.0198527817201751\\
0.000592417061611374	0.0179920525689815\\
0.000592417061611374	0.0179920525689841\\
0.00118483412322275	0.0183527956662822\\
0.00177725118483412	0.0190590179400656\\
0.00118483412322275	0.0186291709859043\\
0.000592417061611374	0.0172893552189631\\
0.0023696682464455	0.0186486426611373\\
0.0023696682464455	0.019812307164936\\
0.000592417061611374	0.017998908806355\\
0.000592417061611374	0.0179669026359968\\
0.000592417061611374	0.0178556865300497\\
0.000592417061611374	0.0179517909376877\\
0.000592417061611374	0.0179633505751945\\
0.000592417061611374	0.0177919045678413\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179678149899227\\
0.000592417061611374	0.0179678149899242\\
0.00177725118483412	0.0191939871162553\\
0.00118483412322275	0.0185546719459294\\
0.000592417061611374	0.0178189156209572\\
0.000592417061611374	0.0179100275038621\\
0.00118483412322275	0.0184145295160678\\
0.000592417061611374	0.0177231865513217\\
0.000592417061611374	0.0179835712962816\\
0.000592417061611374	0.0179835712962808\\
0.000592417061611374	0.0178626357026603\\
0.000592417061611374	0.0179798656017075\\
0.00118483412322275	0.0186873654205669\\
0.000592417061611374	0.0180094950684382\\
0.000592417061611374	0.0179741661191283\\
0.000592417061611374	0.0178887513598661\\
0.000592417061611374	0.0178887513598651\\
0.000592417061611374	0.0179245559339446\\
0.000592417061611374	0.0177328929312177\\
0.000592417061611374	0.0178849733587543\\
0.000592417061611374	0.0178751288696081\\
0.000592417061611374	0.0178751288696082\\
0.000592417061611374	0.0177121493630897\\
0.000592417061611374	0.0178825670263475\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179878974648858\\
0.00118483412322275	0.018574777897884\\
0.000592417061611374	0.0178742687445842\\
0.00118483412322275	0.0184058934532241\\
0.00118483412322275	0.0186999094151319\\
0.000592417061611374	0.0178642719048659\\
0.000592417061611374	0.0178642719048658\\
0.000592417061611374	0.0178642719048654\\
0.000592417061611374	0.0178642719048674\\
0.000592417061611374	0.0179535784906485\\
0.00118483412322275	0.0179535784906475\\
0.000592417061611374	0.0176080327653301\\
0.000592417061611374	0.0176080327653321\\
0.000592417061611374	0.0178952623019711\\
0.000592417061611374	0.0179113200803732\\
0.000592417061611374	0.0178780756802648\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0176885397466396\\
0.000592417061611374	0.0179018971057503\\
0.000592417061611374	0.0179018971057494\\
0.000592417061611374	0.0179978029852091\\
0.00118483412322275	0.019058436953059\\
0.000592417061611374	0.0179872079747883\\
0.000592417061611374	0.0179872079747881\\
0.00118483412322275	0.0185530557490358\\
0.00118483412322275	0.0179489178328557\\
0.000592417061611374	0.0179343725391242\\
0.000592417061611374	0.0178522464347474\\
0.00118483412322275	0.0179657811414952\\
0.00118483412322275	0.0186200411154059\\
0.000592417061611374	0.0179196746710845\\
0.00118483412322275	0.0185596152723441\\
0.00118483412322275	0.0185671142280228\\
0.00118483412322275	0.0186415019986739\\
0.000592417061611374	0.0178573410627617\\
0.000592417061611374	0.0179293124068025\\
0.000592417061611374	0.0179525878057153\\
0.000592417061611374	0.0179957173525955\\
0.00118483412322275	0.0186933419403427\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.00177725118483412	0.0185046928133203\\
0.00118483412322275	0.018700428819456\\
0.000592417061611374	0.0178522464347474\\
0.000592417061611374	0.0178962958322159\\
0.000592417061611374	0.0179256769954016\\
0.000592417061611374	0.0178631141742006\\
0.000592417061611374	0.0179206048247859\\
0.000592417061611374	0.017892888222846\\
0.00118483412322275	0.018332600541017\\
0.00118483412322275	0.0185886062146013\\
0.000592417061611374	0.0176296474897102\\
0.000592417061611374	0.0176296474897085\\
0.000592417061611374	0.0179153626907249\\
0.000592417061611374	0.0179153626907254\\
0.00118483412322275	0.0187491678133045\\
0.00118483412322275	0.0185749931251246\\
0.000592417061611374	0.0178475303501846\\
0.000592417061611374	0.0179668557461861\\
0.000592417061611374	0.0178961027227496\\
0.000592417061611374	0.0178961027227517\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179374069852259\\
0.000592417061611374	0.0179798243243978\\
0.000592417061611374	0.0179798243244002\\
0.00118483412322275	0.018510560908039\\
0.000592417061611374	0.017948092230356\\
0.000592417061611374	0.0179480922303583\\
0.000592417061611374	0.0179480922303564\\
0.000592417061611374	0.017989418962753\\
0.00118483412322275	0.0186766764669762\\
0.000592417061611374	0.0178636852882729\\
0.000592417061611374	0.0178604193327143\\
0.000592417061611374	0.0179264448154937\\
0.000592417061611374	0.017851371778275\\
0.000592417061611374	0.0177838227537035\\
0.000592417061611374	0.0179959359356229\\
0.000592417061611374	0.0179416086452499\\
0.00118483412322275	0.0188084229534821\\
0.00177725118483412	0.0190223122805184\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0178855056154437\\
0.000592417061611374	0.0178892572169083\\
0.000592417061611374	0.0178892572169074\\
0.000592417061611374	0.0178892572169074\\
0.000592417061611374	0.0178990281420961\\
0.000592417061611374	0.0179770212915048\\
0.00118483412322275	0.0185235720024081\\
0.00118483412322275	0.0186522314998223\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.017876127997261\\
0.000592417061611374	0.0178911832360263\\
0.00177725118483412	0.0192651343893541\\
0.000592417061611374	0.0179446623872392\\
0.00118483412322275	0.0186877177354314\\
0.000592417061611374	0.0178631141742006\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0178556865300501\\
0.000592417061611374	0.0178814337179638\\
0.000592417061611374	0.0178814337179599\\
0.000592417061611374	0.0179028523741147\\
0.000592417061611374	0.0179149139442955\\
0.000592417061611374	0.0179708957722865\\
0.000592417061611374	0.017881232062169\\
0.000592417061611374	0.0178812320621704\\
0.000592417061611374	0.017896729980322\\
0.00118483412322275	0.0185358388341427\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0178489199041676\\
0.000592417061611374	0.0179563912560198\\
0.000592417061611374	0.0179563912560182\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179775388169169\\
0.000592417061611374	0.0179800555631303\\
0.000592417061611374	0.0179800555631298\\
0.000592417061611374	0.0179800555631306\\
0.000592417061611374	0.017959027011979\\
0.000592417061611374	0.0179590270119804\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179794570324999\\
0.000592417061611374	0.0179509774875235\\
0.000592417061611374	0.0179509774875245\\
0.00118483412322275	0.0179509774875251\\
0.000592417061611374	0.0178894176573892\\
0.000592417061611374	0.0179565615141805\\
0.000592417061611374	0.0179565615141803\\
0.000592417061611374	0.0178962958322159\\
0.000592417061611374	0.0179101357207935\\
0.000592417061611374	0.0179101357207931\\
0.000592417061611374	0.0179063052533401\\
0.000592417061611374	0.0179063052533422\\
0.000592417061611374	0.0178243790006544\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.018008998002043\\
0.000592417061611374	0.0179448932754055\\
0.000592417061611374	0.0179174723534119\\
0.000592417061611374	0.0179174723534142\\
0.000592417061611374	0.0179568048229339\\
0.000592417061611374	0.0179210143350309\\
0.000592417061611374	0.0179543920572591\\
0.000592417061611374	0.0179206048247872\\
0.000592417061611374	0.0179273383354414\\
0.000592417061611374	0.0179273383354427\\
0.000592417061611374	0.0179542527913258\\
0.000592417061611374	0.0179511502549079\\
0.000592417061611374	0.0178935538144169\\
0.00118483412322275	0.0187100276883612\\
0.000592417061611374	0.0179063052533417\\
0.000592417061611374	0.0179063052533415\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179633505751934\\
0.000592417061611374	0.0179050606561436\\
0.00118483412322275	0.0186936397058931\\
0.000592417061611374	0.0180067316828535\\
0.000592417061611374	0.0180067316828548\\
0.000592417061611374	0.0178164483711861\\
0.000592417061611374	0.0179063052533408\\
0.000592417061611374	0.0179073433478814\\
0.000592417061611374	0.0179850389954834\\
0.000592417061611374	0.0179850389954829\\
0.000592417061611374	0.018020625106149\\
0.000592417061611374	0.0178697894371157\\
0.000592417061611374	0.0179775388169171\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179788058403294\\
0.000592417061611374	0.0179467211071074\\
0.000592417061611374	0.0179633505751938\\
0.000592417061611374	0.0178475303501846\\
0.000592417061611374	0.0179159922744165\\
0.000592417061611374	0.0179243638045591\\
0.000592417061611374	0.0179738948445624\\
0.000592417061611374	0.017817156623969\\
0.000592417061611374	0.0178171566239688\\
0.000592417061611374	0.0172893552189631\\
0.000592417061611374	0.0179329178722113\\
0.00118483412322275	0.0179834719992178\\
0.00118483412322275	0.019292942251714\\
0.000592417061611374	0.0183127682462859\\
0.000592417061611374	0.017966047003558\\
0.000592417061611374	0.017918343218619\\
0.000592417061611374	0.0178373525182897\\
0.000592417061611374	0.0179518205192145\\
0.000592417061611374	0.0179518205192145\\
0.000592417061611374	0.0179046108582268\\
0.000592417061611374	0.017984998623426\\
0.000592417061611374	0.0179849986234254\\
0.000592417061611374	0.0181324163272787\\
0.000592417061611374	0.0179136439112892\\
0.00118483412322275	0.0184691394586318\\
0.000592417061611374	0.0178576799896635\\
0.000592417061611374	0.017965933239532\\
0.000592417061611374	0.0179659332395323\\
0.000592417061611374	0.0176634011070327\\
0.000592417061611374	0.0179347667329951\\
0.00118483412322275	0.0183802451762519\\
0.000592417061611374	0.0177025910098182\\
0.000592417061611374	0.017829427308821\\
0.000592417061611374	0.0178294273088202\\
0.000592417061611374	0.0179517909376871\\
0.000592417061611374	0.0179426045817849\\
0.000592417061611374	0.0179693371610158\\
0.000592417061611374	0.0179693371610167\\
0.000592417061611374	0.0178729698537361\\
0.000592417061611374	0.0179637708845938\\
0.000592417061611374	0.0179637708845971\\
0.000592417061611374	0.0180788591794174\\
0.000592417061611374	0.0172893552189631\\
0.000990589400693413	0.0202253047752801\\
0.00247647350173353	0.0226393961873912\\
0.0104011887072808	0.0224216829135142\\
0.000495294700346706	0.0203283874505343\\
0.0490341753343239	0.0756916870301703\\
0.00148588410104012	0.021661970085326\\
0.0148588410104012	0.0327795369769258\\
0.00594353640416048	0.0261384036960576\\
0.000495294700346706	0.0207954563770301\\
0.000990589400693413	0.0212773391734044\\
0.0173353145121347	0.0404276681988357\\
0.000495294700346706	0.0208554204590773\\
0.0217929668152551	0.0448126608975951\\
0.00990589400693413	0.0213824833178888\\
0.000495294700346706	0.0202786201714353\\
0.00396235760277365	0.0233877304069476\\
0.000495294700346706	0.0207064437230163\\
0.00198117880138683	0.0226578546226713\\
0.000990589400693413	0.0214380513660701\\
0.000990589400693413	0.0214225496388727\\
0.000990589400693413	0.0210714391259721\\
0.000990589400693413	0.0207798802285374\\
0.000495294700346706	0.0207714316278809\\
0.0198117880138683	0.0413593201856226\\
0.000495294700346706	0.020785339808099\\
0.000495294700346706	0.0207853398080977\\
0.000495294700346706	0.0207853398080988\\
0.0198117880138683	0.0427358400004886\\
0.00198117880138683	0.0222453386730235\\
0.00247647350173353	0.0219623115246758\\
0.000495294700346706	0.0202253047752801\\
0.00544824170381377	0.0253393321798636\\
0.00346706290242694	0.0237281304635278\\
0.000990589400693413	0.0214240026552551\\
0.00544824170381377	0.0265986553260306\\
0.00198117880138683	0.0218337176863065\\
0.028727092620109	0.0516211309410547\\
0.00396235760277365	0.0246633816573943\\
0.00148588410104012	0.0220798778258656\\
0.00148588410104012	0.0223085140957083\\
0.00544824170381377	0.0259801645444733\\
0.00247647350173353	0.022970470874371\\
0.0188211986131748	0.033893403639489\\
0.00198117880138683	0.0217601479337182\\
0.000495294700346706	0.0206328416863517\\
0.00396235760277365	0.0242057114384031\\
0.00297176820208024	0.0238891672030055\\
0.00198117880138683	0.0219005324789383\\
0.00297176820208024	0.0243024878424171\\
0.00247647350173353	0.023221103821961\\
0.00297176820208024	0.0223756663715327\\
0.000495294700346706	0.02073780184744\\
0.00198117880138683	0.0217451398373238\\
0.000990589400693413	0.0214183991934673\\
0.00198117880138683	0.0223828739373984\\
0.00396235760277365	0.0238056649777015\\
0.0113917781079742	0.0324434985689763\\
0.00941059930658742	0.0291021850745068\\
0.000495294700346706	0.0207294998679702\\
0.00247647350173353	0.0229106303519961\\
0.00148588410104012	0.0219320740930894\\
0.0163447251114413	0.0327104968974754\\
0.000495294700346706	0.0207764043989191\\
0.000495294700346706	0.0207764043989198\\
0.000990589400693413	0.0213351473434555\\
0.000495294700346706	0.02079820397409\\
0.000495294700346706	0.0207654972359728\\
0.0138682516097078	0.0331717134158125\\
0.000495294700346706	0.0207262507253795\\
0.000495294700346706	0.0207262507253778\\
0.000495294700346706	0.0207262507253795\\
0.00544824170381377	0.0261133600556892\\
0.00297176820208024	0.0235267568759906\\
0.000495294700346706	0.0209122407397522\\
0.000495294700346706	0.020912240739753\\
0.00247647350173353	0.0232301711784616\\
0.000990589400693413	0.0213653370857018\\
0.000495294700346706	0.020766342220396\\
0.020307082714215	0.0424067269950781\\
0.000990589400693413	0.0213169993621612\\
0.0079247152055473	0.0288235406190469\\
0.000990589400693413	0.0219275639478793\\
0.00742942050520059	0.0257327403777136\\
0.000495294700346706	0.020741168638634\\
0.000990589400693413	0.0212825533853602\\
0.00148588410104012	0.0218882735664541\\
0.00148588410104012	0.0218226227624826\\
0.00495294700346706	0.0244411723565541\\
0.00990589400693413	0.031012652098125\\
0.000495294700346706	0.0202253047752801\\
0.00495294700346706	0.0251716311002508\\
0.00346706290242694	0.0236292992207892\\
0.000495294700346706	0.020697947238053\\
0.000495294700346706	0.0207920736200667\\
0.00495294700346706	0.0245613846531511\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.00198117880138683	0.021984013342606\\
0.00594353640416048	0.0232016780831129\\
0.000495294700346706	0.0206860462276152\\
0.00198117880138683	0.0218767072530843\\
0.0153541357107479	0.0389057987942421\\
0.00148588410104012	0.0220402766342879\\
0.000990589400693413	0.0212799091954611\\
0.000495294700346706	0.0207709976512003\\
0.000990589400693413	0.021235476167996\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0203311613163457\\
0.00396235760277365	0.0229846323578464\\
0.000495294700346706	0.0206210388272402\\
0.00247647350173353	0.0226953169546813\\
0.0104011887072808	0.0273472602811105\\
0.000495294700346706	0.0207644938097096\\
0.000495294700346706	0.0207644938097106\\
0.000495294700346706	0.0207640285452656\\
0.000495294700346706	0.0207640285452652\\
0.00148588410104012	0.0219528198231058\\
0.000495294700346706	0.0208124379619861\\
0.00148588410104012	0.0220732101237099\\
0.00247647350173353	0.0241835099728378\\
0.00297176820208024	0.0229972345112005\\
0.000495294700346706	0.0207920736200676\\
0.00247647350173353	0.0220692119874714\\
0.000495294700346706	0.0206032691024007\\
0.00297176820208024	0.0231037862440071\\
0.000990589400693413	0.0213447923269444\\
0.00148588410104012	0.0221588837458556\\
0.000990589400693413	0.0214925517376798\\
0.000495294700346706	0.0214925517376764\\
0.000990589400693413	0.0220254837221912\\
0.00198117880138683	0.0238364056334802\\
0.000495294700346706	0.0202253047752801\\
0.00445765230312036	0.0233628120987048\\
0.00148588410104012	0.0218460429031397\\
0.000990589400693413	0.021298525748943\\
0.000990589400693413	0.0215133276333188\\
0.000990589400693413	0.0207056144400259\\
0.00297176820208024	0.0237955448799273\\
0.00247647350173353	0.0230262363159718\\
0.000990589400693413	0.021510277556919\\
0.000495294700346706	0.0215102775569213\\
0.000990589400693413	0.0213041819341765\\
0.00198117880138683	0.0223283242964613\\
0.00693412580485389	0.0278252527575461\\
0.00297176820208024	0.0223693751056135\\
0.000990589400693413	0.0209950524470647\\
0.00693412580485389	0.0273302005218051\\
0.000495294700346706	0.0206782619427021\\
0.000495294700346706	0.0207856870454112\\
0.000495294700346706	0.0207856870454105\\
0.000495294700346706	0.0207357134362601\\
0.000990589400693413	0.021293816177119\\
0.000495294700346706	0.0207684035758351\\
0.00891530460624071	0.028187411054008\\
0.000495294700346706	0.0207135078571661\\
0.000990589400693413	0.0209592161584402\\
0.000495294700346706	0.0206913015136607\\
0.00346706290242694	0.02283856138003\\
0.00594353640416048	0.0270561504732145\\
0.000495294700346706	0.0207720353808709\\
0.000495294700346706	0.0207720353808714\\
0.000495294700346706	0.020772035380871\\
0.000990589400693413	0.0216111406218445\\
0.000495294700346706	0.0209076664757194\\
0.00297176820208024	0.0242165592789904\\
0.00198117880138683	0.0242609589339909\\
0.000495294700346706	0.0212014446408684\\
0.00544824170381377	0.0260542592271579\\
0.00297176820208024	0.0216816439457469\\
0.000495294700346706	0.0208015914943792\\
0.00148588410104012	0.0219151360164096\\
0.000990589400693413	0.0217044003811099\\
0.00198117880138683	0.0225736807450421\\
0.00148588410104012	0.0223963233830425\\
0.00396235760277365	0.022927819103984\\
0.000495294700346706	0.0205825285390665\\
0.00198117880138683	0.0222424050393781\\
0.000990589400693413	0.0215702494805681\\
0.000495294700346706	0.0207756003978966\\
0.000495294700346706	0.0207934988808679\\
0.000495294700346706	0.0209601585024036\\
0.000495294700346706	0.0209601585024047\\
0.000495294700346706	0.0212605230581007\\
0.000495294700346706	0.0204798128209873\\
0.000990589400693413	0.0211834566867015\\
0.000495294700346706	0.0207259305776617\\
0.00198117880138683	0.0221332743030469\\
0.00148588410104012	0.020843699176637\\
0.000990589400693413	0.0209119092910703\\
0.000495294700346706	0.0202253047752801\\
0.00198117880138683	0.0219940159387432\\
0.000990589400693413	0.021696322640851\\
0.000990589400693413	0.0214864715849487\\
0.000495294700346706	0.0207610804971371\\
0.000495294700346706	0.0208221203947448\\
0.00297176820208024	0.0221306257833621\\
0.000495294700346706	0.0208054887162623\\
0.000495294700346706	0.0208017006752589\\
0.000495294700346706	0.0208017006752604\\
0.00198117880138683	0.0214675056223298\\
0.000495294700346706	0.0208053557613435\\
0.000495294700346706	0.0202253047752801\\
0.00148588410104012	0.0224471868109156\\
0.000990589400693413	0.0214359582265851\\
0.000495294700346706	0.0209120474841349\\
0.00198117880138683	0.0227499211253291\\
0.000495294700346706	0.0207966381550037\\
0.00396235760277365	0.0238256249838326\\
0.00346706290242694	0.02385060226381\\
0.000495294700346706	0.0207291268924787\\
0.000990589400693413	0.0213472151358544\\
0.00148588410104012	0.0219806679622723\\
0.000990589400693413	0.0214248115836104\\
0.000495294700346706	0.0208439853986612\\
0.000495294700346706	0.0202253047752801\\
0.000990589400693413	0.0207779091922361\\
0.000990589400693413	0.0210940065548065\\
0.000495294700346706	0.0207663422203939\\
0.000495294700346706	0.0206671090809598\\
0.000495294700346706	0.0207622418911022\\
0.00445765230312036	0.0256916336533333\\
0.000495294700346706	0.0207869896189168\\
0.000495294700346706	0.0208360475876768\\
0.000495294700346706	0.0207675886785363\\
0.000495294700346706	0.0207594610828906\\
0.000495294700346706	0.0207213523582199\\
0.00297176820208024	0.0234859588868632\\
0.000990589400693413	0.0210095513223498\\
0.00247647350173353	0.0225040517915097\\
0.00742942050520059	0.0265897601834292\\
0.00941059930658742	0.0300731006217692\\
0.00396235760277365	0.0242360789841626\\
0.00198117880138683	0.0222412637753486\\
0.00346706290242694	0.0238912369210018\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207654319019943\\
0.000495294700346706	0.0207654319019934\\
0.00346706290242694	0.0247529886864122\\
0.000495294700346706	0.0207958035481339\\
0.000495294700346706	0.0207251985147436\\
0.000495294700346706	0.0207532865813691\\
0.000495294700346706	0.0207827157379954\\
0.000495294700346706	0.0207660561866945\\
0.000495294700346706	0.0207822231227208\\
0.000495294700346706	0.0207822231227245\\
0.000495294700346706	0.0207822231227217\\
0.000495294700346706	0.0207822231227224\\
0.000990589400693413	0.0213390552795564\\
0.000495294700346706	0.0206859982944982\\
0.000495294700346706	0.0206859982945\\
0.000495294700346706	0.0206859982944985\\
0.00148588410104012	0.02222717236898\\
0.00148588410104012	0.022009103309292\\
0.000495294700346706	0.0206939959380675\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207524102649868\\
0.000495294700346706	0.0207663422203925\\
0.000990589400693413	0.0213278330312885\\
0.00148588410104012	0.0221869749713096\\
0.000495294700346706	0.0207117284868817\\
0.000990589400693413	0.0212532740300061\\
0.000495294700346706	0.0207581149857412\\
0.000495294700346706	0.0205685334186267\\
0.000495294700346706	0.0206259012475405\\
0.000990589400693413	0.0203456514141531\\
0.00643883110450718	0.027129832987791\\
0.00247647350173353	0.0229523971292783\\
0.000495294700346706	0.0208241058397903\\
0.000990589400693413	0.0213506210795223\\
0.000495294700346706	0.0209108120923438\\
0.000495294700346706	0.0209108120923457\\
0.000495294700346706	0.0209108120923414\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000990589400693413	0.0214246374947085\\
0.000495294700346706	0.0208540611653399\\
0.00198117880138683	0.0229885826334238\\
0.00148588410104012	0.0219380464610271\\
0.000990589400693413	0.0217272009406622\\
0.00148588410104012	0.0213030486783807\\
0.000990589400693413	0.0212138713681276\\
0.000495294700346706	0.0206746234828868\\
0.000990589400693413	0.0212400939545327\\
0.000495294700346706	0.0207848138175524\\
0.000990589400693413	0.0213188464919212\\
0.000495294700346706	0.0202253047752801\\
0.00198117880138683	0.0221592214680191\\
0.00148588410104012	0.0219014713714993\\
0.000495294700346706	0.0208800011526398\\
0.000990589400693413	0.0213844000723427\\
0.00297176820208024	0.0235146717610063\\
0.000990589400693413	0.0213359690830365\\
0.00148588410104012	0.0219338937946729\\
0.00148588410104012	0.0218572433588393\\
0.000495294700346706	0.020638413112567\\
0.000495294700346706	0.0207590850909336\\
0.000990589400693413	0.0214146053165094\\
0.000990589400693413	0.0213193481512024\\
0.000990589400693413	0.0213224634841098\\
0.000495294700346706	0.0208486015506326\\
0.00247647350173353	0.0232628839935342\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0209108727090883\\
0.000990589400693413	0.0214028247296376\\
0.000495294700346706	0.0203337182082953\\
0.00297176820208024	0.0232226310046112\\
0.000495294700346706	0.0204865242411898\\
0.000990589400693413	0.0207431787837088\\
0.000495294700346706	0.0202846120313979\\
0.000495294700346706	0.0206175298768096\\
0.00148588410104012	0.0219803141114698\\
0.000990589400693413	0.0212030722887048\\
0.000495294700346706	0.0207209546392501\\
0.000990589400693413	0.0213495508814885\\
0.000495294700346706	0.0209304179740938\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752793\\
0.000495294700346706	0.0207840757119704\\
0.000495294700346706	0.0207840757119719\\
0.000990589400693413	0.0213125476354156\\
0.000495294700346706	0.0206640276606618\\
0.00198117880138683	0.0224873852310433\\
0.000495294700346706	0.0208040802156176\\
0.000990589400693413	0.0211616552701427\\
0.000495294700346706	0.0207597164524462\\
0.000495294700346706	0.0206446299919845\\
0.000495294700346706	0.0206446299919848\\
0.000495294700346706	0.0208400298453368\\
0.000495294700346706	0.0207905729738004\\
0.000495294700346706	0.0207905729738014\\
0.000495294700346706	0.0207905729737999\\
0.000990589400693413	0.0213221786994058\\
0.000990589400693413	0.0212947555461996\\
0.000990589400693413	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000990589400693413	0.0216500448948777\\
0.000495294700346706	0.0207791538350428\\
0.00198117880138683	0.0223348826056099\\
0.000495294700346706	0.0207654319019956\\
0.000495294700346706	0.0207654319019945\\
0.00148588410104012	0.0219670755256276\\
0.000495294700346706	0.0208210081984321\\
0.000990589400693413	0.0215376307859968\\
0.000990589400693413	0.021957310194566\\
0.000495294700346706	0.020740973714293\\
0.000495294700346706	0.020711786426037\\
0.000495294700346706	0.0206621846580464\\
0.000495294700346706	0.0207542209710941\\
0.00198117880138683	0.022682456568566\\
0.00148588410104012	0.0219682901437777\\
0.000495294700346706	0.0208048550825849\\
0.00198117880138683	0.0225695700540063\\
0.00346706290242694	0.0243205263490321\\
0.00396235760277365	0.0247369825724617\\
0.000495294700346706	0.0208197369286482\\
0.000495294700346706	0.0207622460051817\\
0.000990589400693413	0.0208856177470217\\
0.000495294700346706	0.0202253047752801\\
0.00198117880138683	0.02270572542034\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0210142748247277\\
0.000990589400693413	0.0208956433961859\\
0.000495294700346706	0.02086716280875\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207427183868828\\
0.000495294700346706	0.0207328364266606\\
0.000495294700346706	0.0207328364266622\\
0.000495294700346706	0.0207328364266597\\
0.000495294700346706	0.0207416862217126\\
0.000990589400693413	0.021140266692815\\
0.000495294700346706	0.0210541575016991\\
0.00148588410104012	0.0221063584016068\\
0.000495294700346706	0.0207714352022447\\
0.000495294700346706	0.0207714352022431\\
0.000495294700346706	0.0208372755859205\\
0.00198117880138683	0.0230205243416054\\
0.000495294700346706	0.0207883640453213\\
0.00148588410104012	0.0218298636498268\\
0.00198117880138683	0.0223815086311465\\
0.000495294700346706	0.021727200940663\\
0.00148588410104012	0.0212442888663393\\
0.000495294700346706	0.0207724466594245\\
0.000495294700346706	0.020731657388966\\
0.000495294700346706	0.0207437258747875\\
0.000495294700346706	0.020761379892749\\
0.000495294700346706	0.0205232034812575\\
0.000495294700346706	0.0205232034812561\\
0.00198117880138683	0.0213245043697829\\
0.000990589400693413	0.0212886959934452\\
0.000990589400693413	0.0208482559834919\\
0.00247647350173353	0.0226426185161679\\
0.00198117880138683	0.0225259576375291\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202789989786039\\
0.000495294700346706	0.0208488357359038\\
0.000990589400693413	0.0210492823644562\\
0.000495294700346706	0.0207968995341625\\
0.000990589400693413	0.0212843141225241\\
0.000495294700346706	0.0207848138175536\\
0.000495294700346706	0.0207542209710951\\
0.000990589400693413	0.0213025880247643\\
0.000495294700346706	0.0208967974077345\\
0.000990589400693413	0.0213087460755698\\
0.000495294700346706	0.0207759150574198\\
0.00247647350173353	0.0229962090213883\\
0.000495294700346706	0.0207809569730043\\
0.000495294700346706	0.0207779498704628\\
0.000495294700346706	0.020282523377829\\
0.000990589400693413	0.0211600388220348\\
0.000990589400693413	0.0213136749054283\\
0.000990589400693413	0.0213779073024207\\
0.000495294700346706	0.0207542209710951\\
0.00643883110450718	0.0272640328730968\\
0.000990589400693413	0.0211472559987913\\
0.000495294700346706	0.0207612162360804\\
0.000495294700346706	0.0207766675707238\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752795\\
0.000990589400693413	0.0212389573979869\\
0.000990589400693413	0.0214973904643861\\
0.000990589400693413	0.0212752398188437\\
0.000990589400693413	0.021203561127044\\
0.000990589400693413	0.0213167934776587\\
0.000495294700346706	0.0207143218543289\\
0.000495294700346706	0.0207143218543284\\
0.000495294700346706	0.0207143218543283\\
0.000495294700346706	0.0214028247296368\\
0.000495294700346706	0.0208919101367406\\
0.00445765230312036	0.0231576266309512\\
0.000495294700346706	0.0204426503093984\\
0.000495294700346706	0.0204426503093955\\
0.000495294700346706	0.0204426503093955\\
0.000495294700346706	0.0208561328406215\\
0.000990589400693413	0.0213740013093157\\
0.00148588410104012	0.021779130238308\\
0.000990589400693413	0.0214569941092569\\
0.000495294700346706	0.0208650395207007\\
0.000495294700346706	0.0203217416727091\\
0.000990589400693413	0.0211581760486937\\
0.000495294700346706	0.0205806202522618\\
0.00148588410104012	0.0212640794982609\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0208826914150392\\
0.000990589400693413	0.0213397568664159\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0208142583358617\\
0.000495294700346706	0.0208142583358603\\
0.000495294700346706	0.0207754649200439\\
0.000495294700346706	0.0207634940346656\\
0.000495294700346706	0.0208209549199495\\
0.000495294700346706	0.0207319901875854\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0206836514294788\\
0.000990589400693413	0.0207546007435736\\
0.000495294700346706	0.0207546007435734\\
0.000990589400693413	0.0214506771695918\\
0.000495294700346706	0.0206299230103932\\
0.000495294700346706	0.0207608263559403\\
0.000495294700346706	0.020805543960786\\
0.000495294700346706	0.0207622460051817\\
0.000990589400693413	0.0216795339651659\\
0.00247647350173353	0.0234699101265227\\
0.000990589400693413	0.0215200224383375\\
0.000990589400693413	0.021324141032234\\
0.00198117880138683	0.0225668172869244\\
0.000495294700346706	0.0208239675290383\\
0.000990589400693413	0.0215584812499021\\
0.000495294700346706	0.0208946817426943\\
0.000495294700346706	0.0206868713272665\\
0.000495294700346706	0.020497300599517\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207913226407893\\
0.000495294700346706	0.0207827157379957\\
0.000495294700346706	0.020563167453985\\
0.000495294700346706	0.020563167453987\\
0.000495294700346706	0.0207969341257593\\
0.000990589400693413	0.0213713859034046\\
0.000495294700346706	0.020718274359799\\
0.000495294700346706	0.0207182743597957\\
0.000495294700346706	0.0208672174564257\\
0.000495294700346706	0.0207255884649837\\
0.000495294700346706	0.0208598544640247\\
0.000495294700346706	0.020776125529141\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0205768492523613\\
0.000495294700346706	0.0208045341755195\\
0.000495294700346706	0.020747492460011\\
0.000495294700346706	0.0207474924600113\\
0.000495294700346706	0.0206933098018259\\
0.000495294700346706	0.0206933098018257\\
0.00198117880138683	0.0227549817635753\\
0.000495294700346706	0.0203284517432221\\
0.00297176820208024	0.0232803990950187\\
0.000990589400693413	0.0214195147018729\\
0.000990589400693413	0.0211769907634756\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207705979792674\\
0.000495294700346706	0.0208305596740705\\
0.000495294700346706	0.0208884380139648\\
0.000495294700346706	0.0207550110990161\\
0.000495294700346706	0.0208139408052608\\
0.000495294700346706	0.0208749412654254\\
0.000495294700346706	0.0205853551890567\\
0.000495294700346706	0.0205833162161506\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.00198117880138683	0.0221951108487959\\
0.000495294700346706	0.0211184983751322\\
0.000495294700346706	0.0206661493424617\\
0.000495294700346706	0.0207920243239073\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207794475143461\\
0.000495294700346706	0.0209950929073887\\
0.00148588410104012	0.02182975317919\\
0.000990589400693413	0.02117711729809\\
0.000990589400693413	0.0212358278619094\\
0.00148588410104012	0.0217648844490309\\
0.000990589400693413	0.0213392833742121\\
0.000495294700346706	0.0208170125567058\\
0.000495294700346706	0.0208170125567072\\
0.000495294700346706	0.0208170125567076\\
0.000495294700346706	0.0207604490931117\\
0.000495294700346706	0.0207604490931108\\
0.000990589400693413	0.0207261810185458\\
0.000495294700346706	0.020776194920661\\
0.000495294700346706	0.0207761949206606\\
0.000495294700346706	0.0208693440995258\\
0.000495294700346706	0.0208073686734349\\
0.000495294700346706	0.0208073686734379\\
0.000495294700346706	0.0207871147929836\\
0.000990589400693413	0.0213105137629628\\
0.000495294700346706	0.0207581364097954\\
0.000495294700346706	0.0207542209710967\\
0.000990589400693413	0.0214111777514709\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0212594060737439\\
0.000990589400693413	0.0214383055784011\\
0.000495294700346706	0.0207426787154141\\
0.000495294700346706	0.0207426787154131\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0205992388677679\\
0.000990589400693413	0.0213447508414362\\
0.000495294700346706	0.0208053066467382\\
0.000495294700346706	0.0207688478693805\\
0.00198117880138683	0.0224084946863911\\
0.000495294700346706	0.0202819209297075\\
0.000495294700346706	0.0210026990227264\\
0.000990589400693413	0.0212940147695726\\
0.000495294700346706	0.0207803891265811\\
0.000495294700346706	0.0207803891265821\\
0.000495294700346706	0.0207425990461348\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207286911119035\\
0.000495294700346706	0.0208444481548796\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.020655298029535\\
0.000495294700346706	0.0208086343954939\\
0.00148588410104012	0.0218979609657146\\
0.000495294700346706	0.0208168455727252\\
0.000495294700346706	0.0207264352340126\\
0.000495294700346706	0.0207255137603463\\
0.000495294700346706	0.0207724992203013\\
0.000495294700346706	0.0208528847103773\\
0.000495294700346706	0.0208528847103772\\
0.000495294700346706	0.0208528847103783\\
0.000495294700346706	0.0208528847103782\\
0.000495294700346706	0.0208528847103792\\
0.000495294700346706	0.0207322019056509\\
0.000495294700346706	0.0207228840374433\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0208434004513129\\
0.000495294700346706	0.020688769890046\\
0.000495294700346706	0.0207750306146752\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0207302868703284\\
0.00148588410104012	0.0217878432452113\\
0.000495294700346706	0.020815401741002\\
0.000495294700346706	0.0207663142230173\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0208090937861709\\
0.000495294700346706	0.0208159759467164\\
0.000495294700346706	0.0207717272131057\\
0.000495294700346706	0.0207717272131047\\
0.000495294700346706	0.0207264352340121\\
0.000495294700346706	0.0207466346872769\\
0.000495294700346706	0.0207447799495463\\
0.000495294700346706	0.0205713371610399\\
0.000495294700346706	0.0207727799948241\\
0.000495294700346706	0.0202825393087922\\
0.000495294700346706	0.0207820633010229\\
0.000495294700346706	0.0202253047752801\\
0.000495294700346706	0.0202866871814514\\
0.000495294700346706	0.020286687181451\\
0.000495294700346706	0.0207966279761613\\
0.000495294700346706	0.020715112237526\\
0.000495294700346706	0.0202253047752801\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.0193981628124815\\
0.00288184438040346	0.0213157518170547\\
0.00048030739673391	0.0194371368379979\\
0.00624399615754083	0.0255184365460628\\
0.0624399615754083	0.0875368003965472\\
0.00144092219020173	0.0205705526637731\\
0.00048030739673391	0.0194800786423557\\
0.0120076849183477	0.0286231702016516\\
0.00336215177713737	0.02162214747096\\
0.00384245917387128	0.0230579244498955\\
0.0182516810758886	0.0380392757394535\\
0.00192122958693564	0.0206952140629861\\
0.00288184438040346	0.0214506328969668\\
0.000960614793467819	0.0198687492916007\\
0.00240153698366955	0.0216821961255707\\
0.0273775216138329	0.04752646322097\\
0.0254562920268972	0.0435783442335844\\
0.00624399615754083	0.0237343700589996\\
0.0336215177713737	0.0565400195202922\\
0.00048030739673391	0.019490524364056\\
0.00048030739673391	0.0194905243640561\\
0.0100864553314121	0.0273909848078917\\
0.000960614793467819	0.0199012699366897\\
0.000960614793467819	0.0199035822611583\\
0.0100864553314121	0.025975491055367\\
0.00048030739673391	0.0189773856429272\\
0.00624399615754083	0.0222549950325945\\
0.00192122958693564	0.0208639039297369\\
0.00864553314121038	0.029469781163887\\
0.00048030739673391	0.0195833877090983\\
0.00048030739673391	0.0195833877090971\\
0.000960614793467819	0.0199642121392012\\
0.0297790585975024	0.0518376398994282\\
0.00048030739673391	0.0194966943526815\\
0.000960614793467819	0.0200062606150887\\
0.00048030739673391	0.0200062606150895\\
0.00048030739673391	0.0194202252788999\\
0.00960614793467819	0.027470728593207\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.0129682997118156	0.0323580080785972\\
0.00048030739673391	0.0193572858935791\\
0.00912584053794428	0.0286894351977244\\
0.00048030739673391	0.0195114485059891\\
0.00048030739673391	0.0195114485059914\\
0.00048030739673391	0.0195114485059912\\
0.000960614793467819	0.0200622760249993\\
0.00240153698366955	0.0212184828699884\\
0.000960614793467819	0.0198599162804645\\
0.00048030739673391	0.019422460577744\\
0.000960614793467819	0.0200053487948865\\
0.00048030739673391	0.0195077409052231\\
0.000960614793467819	0.0200550698108615\\
0.00048030739673391	0.019509047830758\\
0.000960614793467819	0.0199378390682253\\
0.00048030739673391	0.0195370438130844\\
0.00048030739673391	0.0195370438130859\\
0.00336215177713737	0.0233357880881007\\
0.0240153698366955	0.0437934025137666\\
0.00048030739673391	0.0195349842858062\\
0.00048030739673391	0.0195349842858035\\
0.00288184438040346	0.0223733853764202\\
0.00240153698366955	0.021328272475972\\
0.00048030739673391	0.0198235121782246\\
0.00192122958693564	0.0212210064065496\\
0.00432276657060519	0.0223276054630303\\
0.000960614793467819	0.0199056337209738\\
0.00048030739673391	0.0194734516370852\\
0.00048030739673391	0.0195142534182509\\
0.00048030739673391	0.0189773856429272\\
0.010566762728146	0.0285236887568051\\
0.00192122958693564	0.0207364517124911\\
0.00048030739673391	0.0194134590099265\\
0.00048030739673391	0.0195132560071467\\
0.000960614793467819	0.0200555498113387\\
0.000960614793467819	0.01945147772218\\
0.00048030739673391	0.0189773856429272\\
0.00672430355427474	0.0246213747234038\\
0.00192122958693564	0.0205871525758105\\
0.000960614793467819	0.019879200110242\\
0.00048030739673391	0.0193161308336587\\
0.00240153698366955	0.0204186139928483\\
0.00048030739673391	0.019493020080283\\
0.00048030739673391	0.019429140866936\\
0.00048030739673391	0.0194291408669363\\
0.00192122958693564	0.0203926330955712\\
0.00192122958693564	0.0211434261122143\\
0.00048030739673391	0.0195112988760605\\
0.00288184438040346	0.0216560854989977\\
0.00048030739673391	0.0194445539279083\\
0.000960614793467819	0.0200285827699435\\
0.00048030739673391	0.0196032658840289\\
0.00048030739673391	0.0196032658840262\\
0.00048030739673391	0.0195083910356886\\
0.000960614793467819	0.0200679954632541\\
0.000960614793467819	0.0196001553847278\\
0.000960614793467819	0.0195234307486831\\
0.00048030739673391	0.0200555498113375\\
0.000960614793467819	0.0200291995123316\\
0.00048030739673391	0.0195095674344437\\
0.00048030739673391	0.0194068083814327\\
0.00192122958693564	0.0210735805491867\\
0.00048030739673391	0.0194972520951108\\
0.00048030739673391	0.0194217733482349\\
0.00048030739673391	0.0193986670000975\\
0.00720461095100865	0.0255753803104545\\
0.000960614793467819	0.0199964157891453\\
0.00048030739673391	0.0194923230135217\\
0.000960614793467819	0.0199855471052278\\
0.00048030739673391	0.0195207165027873\\
0.00288184438040346	0.022477969699477\\
0.00048030739673391	0.019686925874675\\
0.00048030739673391	0.0196869258746779\\
0.00048030739673391	0.019686925874676\\
0.00048030739673391	0.0194879365153331\\
0.00048030739673391	0.0194311991305397\\
0.00144092219020173	0.0205339162386284\\
0.00048030739673391	0.019472388812185\\
0.00048030739673391	0.0193977239839713\\
0.00048030739673391	0.0193977239839686\\
0.00048030739673391	0.0193977239839684\\
0.00240153698366955	0.0215320482244541\\
0.00048030739673391	0.0196247958098437\\
0.000960614793467819	0.0207168100388768\\
0.00384245917387128	0.0230647498414925\\
0.00288184438040346	0.021947231253003\\
0.00048030739673391	0.0194483402038174\\
0.00192122958693564	0.0208461285486099\\
0.000960614793467819	0.0199666139146698\\
0.00048030739673391	0.0194933707812883\\
0.00048030739673391	0.0194933707812893\\
0.00048030739673391	0.0194933707812861\\
0.00048030739673391	0.019552836058913\\
0.000960614793467819	0.0201165191716205\\
0.00048030739673391	0.0195581375162753\\
0.000960614793467819	0.0200686000558393\\
0.00048030739673391	0.019527227724251\\
0.00528338136407301	0.0247772333730744\\
0.00192122958693564	0.0211592783346316\\
0.00048030739673391	0.0194773328504034\\
0.00048030739673391	0.0195020350198133\\
0.00048030739673391	0.0194824535384643\\
0.00048030739673391	0.0195109548396518\\
0.00048030739673391	0.0196269699093462\\
0.00192122958693564	0.0196269699093475\\
0.00144092219020173	0.0202762247976902\\
0.00144092219020173	0.0205734439756935\\
0.00048030739673391	0.0195092808022593\\
0.00048030739673391	0.019473451637086\\
0.00048030739673391	0.0194689599654806\\
0.00048030739673391	0.0194689599654814\\
0.00048030739673391	0.019473451637085\\
0.00048030739673391	0.0195719888819167\\
0.000960614793467819	0.020208790500723\\
0.00048030739673391	0.0196101865355441\\
0.00048030739673391	0.01948330800292\\
0.00048030739673391	0.0194833080029188\\
0.000960614793467819	0.020234889341606\\
0.00240153698366955	0.0215285963181996\\
0.00240153698366955	0.0215859686162111\\
0.00432276657060519	0.0237659306163526\\
0.00048030739673391	0.0195181877815868\\
0.00144092219020173	0.0199090146277748\\
0.000960614793467819	0.02009149947099\\
0.00144092219020173	0.0207134645378388\\
0.00240153698366955	0.0217915212074238\\
0.00144092219020173	0.0207065032930166\\
0.00048030739673391	0.0195577629338715\\
0.00048030739673391	0.0194840838648214\\
0.00048030739673391	0.0194974199096783\\
0.00048030739673391	0.01949741990968\\
0.00048030739673391	0.0194974199096815\\
0.00048030739673391	0.0194664820714697\\
0.00048030739673391	0.0194664820714681\\
0.00048030739673391	0.0194664820714695\\
0.000960614793467819	0.0199529390058153\\
0.000960614793467819	0.0198202450852419\\
0.00144092219020173	0.0199777847747332\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00144092219020173	0.0201117842054591\\
0.00240153698366955	0.0216665339199571\\
0.00288184438040346	0.0219644818404672\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0191443407594004\\
0.00048030739673391	0.0194743467089733\\
0.00048030739673391	0.0194743467089741\\
0.00144092219020173	0.0201560178114359\\
0.00048030739673391	0.0195327132748617\\
0.00048030739673391	0.0195327132748597\\
0.00048030739673391	0.0194727799365448\\
0.00048030739673391	0.0194937862345865\\
0.00336215177713737	0.0220697820799288\\
0.00048030739673391	0.0191448191261289\\
0.00144092219020173	0.0194335635927072\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.0194933713577132\\
0.00048030739673391	0.0191946882806695\\
0.000960614793467819	0.0194446765145656\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194952101171928\\
0.00048030739673391	0.0195064543422698\\
0.00048030739673391	0.0195064543422718\\
0.00144092219020173	0.0205517515352555\\
0.00048030739673391	0.0194969532642837\\
0.000960614793467819	0.0201421356659104\\
0.00048030739673391	0.0195759326246795\\
0.00240153698366955	0.021775618440559\\
0.00048030739673391	0.0195465367095383\\
0.00048030739673391	0.0195465367095382\\
0.00048030739673391	0.0195465367095397\\
0.00048030739673391	0.0194217001454312\\
0.00048030739673391	0.019421700145431\\
0.000960614793467819	0.0199301402682127\\
0.00336215177713737	0.0225095326888798\\
0.00048030739673391	0.0195023472739069\\
0.00336215177713737	0.022841614206434\\
0.00048030739673391	0.0195163975512164\\
0.000960614793467819	0.0200332989557261\\
0.00048030739673391	0.0194359531298135\\
0.00048030739673391	0.0194716130232598\\
0.00048030739673391	0.0194919620647176\\
0.000960614793467819	0.0199977081356957\\
0.00048030739673391	0.0194818775086385\\
0.00048030739673391	0.019393650065254\\
0.00048030739673391	0.0189773856429272\\
0.00192122958693564	0.0205036385813858\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00144092219020173	0.0198659942553494\\
0.00048030739673391	0.0193860074321738\\
0.00048030739673391	0.0194890188313384\\
0.00048030739673391	0.0193940883442855\\
0.00048030739673391	0.0193940883442865\\
0.00288184438040346	0.0220826908007838\\
0.00288184438040346	0.0215822629109725\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0196541988422538\\
0.00048030739673391	0.0195514625955743\\
0.00048030739673391	0.0195514625955756\\
0.00048030739673391	0.0193578620999418\\
0.000960614793467819	0.0199745944007531\\
0.00192122958693564	0.0204493910843837\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194766375540854\\
0.00048030739673391	0.0195253486350354\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194372546870851\\
0.00048030739673391	0.0195228009524033\\
0.00048030739673391	0.0195228009524033\\
0.00048030739673391	0.0195130474529535\\
0.00240153698366955	0.0216588208716346\\
0.00144092219020173	0.0204533370735838\\
0.00336215177713737	0.0229437746912915\\
0.00048030739673391	0.0195272746129362\\
0.00048030739673391	0.0195272746129359\\
0.00048030739673391	0.0194439770626832\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0193364927346963\\
0.00048030739673391	0.0194931287114102\\
0.00048030739673391	0.0194766375540834\\
0.00048030739673391	0.0193767699764065\\
0.00048030739673391	0.0193767699764062\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.0198395961884028\\
0.00288184438040346	0.0215521778163991\\
0.000960614793467819	0.0199499693227684\\
0.000960614793467819	0.0200688032761951\\
0.00048030739673391	0.0195155003327895\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0193360361195472\\
0.00144092219020173	0.0204800686024006\\
0.000960614793467819	0.0200710704895023\\
0.00048030739673391	0.0195191684485397\\
0.00144092219020173	0.0204174330705221\\
0.00288184438040346	0.0211794882815013\\
0.000960614793467819	0.0198508288035628\\
0.0048030739673391	0.0243269362643138\\
0.000960614793467819	0.0195025912191005\\
0.000960614793467819	0.0201262419090908\\
0.00144092219020173	0.0204906187695461\\
0.00144092219020173	0.0203818928630393\\
0.0048030739673391	0.0240773805667542\\
0.00048030739673391	0.019502061531921\\
0.000960614793467819	0.0200163349761912\\
0.00048030739673391	0.0195063104406623\\
0.00048030739673391	0.0194723175132685\\
0.00048030739673391	0.0194723175132681\\
0.00048030739673391	0.0194925624032274\\
0.00048030739673391	0.0194164773722196\\
0.00048030739673391	0.0194164773722162\\
0.000960614793467819	0.0198779133870252\\
0.00048030739673391	0.019502212275849\\
0.00048030739673391	0.0195022122758477\\
0.000960614793467819	0.0195022122758447\\
0.00048030739673391	0.0195001835231901\\
0.00048030739673391	0.0194353849763439\\
0.000960614793467819	0.0200139724221314\\
0.00048030739673391	0.0194707404369083\\
0.00048030739673391	0.0194353849763441\\
0.00048030739673391	0.0194879365153301\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00192122958693564	0.0214651175915205\\
0.00048030739673391	0.0195187288120426\\
0.000960614793467819	0.0200532328071653\\
0.00048030739673391	0.0189773856429272\\
0.00144092219020173	0.0200437811059165\\
0.00048030739673391	0.0193261675908968\\
0.00048030739673391	0.0194012384363204\\
0.00048030739673391	0.0194424103539588\\
0.00048030739673391	0.0194055311906142\\
0.00048030739673391	0.0194055311906096\\
0.000960614793467819	0.0201477656232119\\
0.000960614793467819	0.0197486051996804\\
0.00144092219020173	0.0205780864233087\\
0.00048030739673391	0.0195055038442776\\
0.00048030739673391	0.0194980486853721\\
0.00048030739673391	0.0194734516370881\\
0.000960614793467819	0.0201508663986675\\
0.00048030739673391	0.0195353985421142\\
0.000960614793467819	0.0201077683897821\\
0.00144092219020173	0.0205624503133705\\
0.00048030739673391	0.0195212392472821\\
0.000960614793467819	0.0199571577700959\\
0.00048030739673391	0.0195034837774366\\
0.00048030739673391	0.0195034837774419\\
0.00048030739673391	0.0195034837774375\\
0.000960614793467819	0.0201395702614057\\
0.00048030739673391	0.0195028760798132\\
0.00048030739673391	0.0195028760798135\\
0.00048030739673391	0.0195028760798143\\
0.00048030739673391	0.019502876079817\\
0.00048030739673391	0.0195462444232155\\
0.00048030739673391	0.0195462444232174\\
0.00048030739673391	0.0195462444232175\\
0.00192122958693564	0.0214865024230443\\
0.00048030739673391	0.019610817377434\\
0.00048030739673391	0.0195238654832947\\
0.00048030739673391	0.0195238654832954\\
0.00048030739673391	0.0195238654832945\\
0.00048030739673391	0.019523865483298\\
0.00240153698366955	0.0215218768683766\\
0.00048030739673391	0.0194404490008266\\
0.00048030739673391	0.0194404490008241\\
0.00288184438040346	0.0218825827632336\\
0.00144092219020173	0.0205575543121804\\
0.00048030739673391	0.0194971073524939\\
0.00048030739673391	0.0195132306003906\\
0.00048030739673391	0.0194986850400751\\
0.00048030739673391	0.0194986850400735\\
0.00144092219020173	0.020538714134642\\
0.00048030739673391	0.0194497550744541\\
0.00048030739673391	0.0195358935119562\\
0.00048030739673391	0.0195358935119583\\
0.00048030739673391	0.0195358935119578\\
0.00048030739673391	0.0195063104406623\\
0.00048030739673391	0.0195118289363988\\
0.000960614793467819	0.0194961919559932\\
0.00048030739673391	0.0193630177506153\\
0.000960614793467819	0.0200445470245175\\
0.00048030739673391	0.0195124393349673\\
0.000960614793467819	0.0200335949996452\\
0.00048030739673391	0.0194879365153305\\
0.00048030739673391	0.0193793980008915\\
0.00048030739673391	0.0193793980008893\\
0.000960614793467819	0.0200735593331334\\
0.000960614793467819	0.0194172600148901\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194734516370882\\
0.00048030739673391	0.0195293368346205\\
0.00048030739673391	0.01952933683462\\
0.00048030739673391	0.0195122799962048\\
0.00048030739673391	0.0195122799962071\\
0.00048030739673391	0.0195107907637527\\
0.00048030739673391	0.0195107907637547\\
0.000960614793467819	0.0200335647317558\\
0.00048030739673391	0.0195025989842731\\
0.00192122958693564	0.020815828697163\\
0.00048030739673391	0.0195520833309728\\
0.00288184438040346	0.0220363237729201\\
0.00048030739673391	0.0194911608130304\\
0.00048030739673391	0.0194911608130306\\
0.00288184438040346	0.0221487534883461\\
0.00048030739673391	0.0195108097466361\\
0.00048030739673391	0.0195208371280695\\
0.00048030739673391	0.019520837128069\\
0.00048030739673391	0.0195018257263394\\
0.00144092219020173	0.0203332986564158\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194773328504031\\
0.00048030739673391	0.0194627296438985\\
0.00048030739673391	0.0195018257263385\\
0.00048030739673391	0.0194819227885706\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.019714948104383\\
0.00048030739673391	0.0193620227147339\\
0.00048030739673391	0.0195077231660161\\
0.00048030739673391	0.0195077231660172\\
0.00048030739673391	0.0195077231660168\\
0.00048030739673391	0.0195077231660165\\
0.00048030739673391	0.0195077231660167\\
0.00048030739673391	0.0193981628124857\\
0.00048030739673391	0.0192133708342141\\
0.00048030739673391	0.0195021799801515\\
0.00048030739673391	0.0195131151236675\\
0.00048030739673391	0.0195131151236673\\
0.00048030739673391	0.0195131151236659\\
0.00048030739673391	0.0194931170569858\\
0.000960614793467819	0.0199957309683608\\
0.00048030739673391	0.0195298837931935\\
0.00048030739673391	0.0195298837931925\\
0.00048030739673391	0.0195298837931942\\
0.000960614793467819	0.0201349367509408\\
0.000960614793467819	0.0200802243271178\\
0.00048030739673391	0.0195091242638042\\
0.00048030739673391	0.0195202939884543\\
0.00048030739673391	0.0195202939884539\\
0.00048030739673391	0.0195202939884538\\
0.00048030739673391	0.0195202939884512\\
0.00048030739673391	0.0195126933286686\\
0.00048030739673391	0.0195946551799111\\
0.00144092219020173	0.0201275418603775\\
0.00048030739673391	0.0193607148672499\\
0.000960614793467819	0.0197269332098851\\
0.00048030739673391	0.0193496137046022\\
0.00144092219020173	0.0203985785600992\\
0.00048030739673391	0.0194952536913511\\
0.00048030739673391	0.0193620227147336\\
0.00048030739673391	0.0194734516370879\\
0.00048030739673391	0.0194926802294362\\
0.000960614793467819	0.0200617610372635\\
0.00048030739673391	0.0195028625531254\\
0.00048030739673391	0.0195028625531272\\
0.00048030739673391	0.0195238654832944\\
0.00048030739673391	0.0195238654832945\\
0.00048030739673391	0.0195238654832949\\
0.00048030739673391	0.019523865483298\\
0.00048030739673391	0.0197123663146158\\
0.00048030739673391	0.0197123663146133\\
0.00048030739673391	0.0197123663146161\\
0.000960614793467819	0.0201221638742081\\
0.000960614793467819	0.0202491882679351\\
0.00048030739673391	0.0202491882679358\\
0.00048030739673391	0.0202491882679352\\
0.00048030739673391	0.0202491882679352\\
0.000960614793467819	0.020778516788961\\
0.00048030739673391	0.019877898105604\\
0.00048030739673391	0.0198392261466073\\
0.00048030739673391	0.0195238654832949\\
0.00048030739673391	0.0195238654832958\\
0.00048030739673391	0.0195238654832954\\
0.00048030739673391	0.019523865483298\\
0.00048030739673391	0.0194919620647181\\
0.00048030739673391	0.0194919620647146\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0193281418476391\\
0.000960614793467819	0.0200784924753663\\
0.00048030739673391	0.0195439988447466\\
0.00048030739673391	0.0195439988447452\\
0.00048030739673391	0.0195503305281057\\
0.00048030739673391	0.0195503305281054\\
0.00048030739673391	0.0195503305281075\\
0.00048030739673391	0.0195503305281108\\
0.00048030739673391	0.019488498560455\\
0.000960614793467819	0.0198853027776364\\
0.00048030739673391	0.0194288158948673\\
0.00048030739673391	0.0194288158948666\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.000960614793467819	0.0194985495732265\\
0.00048030739673391	0.019492323013518\\
0.00048030739673391	0.0195123493920164\\
0.00144092219020173	0.0204122324906758\\
0.00048030739673391	0.0194996357904191\\
0.000960614793467819	0.0200078236715905\\
0.00048030739673391	0.0195098743949313\\
0.00048030739673391	0.0195361559385768\\
0.00048030739673391	0.0195257044389993\\
0.00048030739673391	0.0195257044389973\\
0.00048030739673391	0.0194999876743429\\
0.00144092219020173	0.0205988900813775\\
0.00048030739673391	0.0194986183402207\\
0.00048030739673391	0.0195080052240379\\
0.00048030739673391	0.0195080052240404\\
0.00048030739673391	0.0194284043820838\\
0.00048030739673391	0.0194284043820823\\
0.00048030739673391	0.019428404382085\\
0.00048030739673391	0.0194284043820825\\
0.00144092219020173	0.0197929210953662\\
0.00048030739673391	0.0194935585812854\\
0.00048030739673391	0.0194174943842994\\
0.000960614793467819	0.0199608600663287\\
0.00144092219020173	0.0199993108537614\\
0.00048030739673391	0.0193694282776229\\
0.000960614793467819	0.0199812158312307\\
0.000960614793467819	0.0200409932795876\\
0.00048030739673391	0.0195234307486849\\
0.00048030739673391	0.019523430748683\\
0.00048030739673391	0.0194667851938657\\
0.00144092219020173	0.019969793238391\\
0.00048030739673391	0.0194558447971633\\
0.00048030739673391	0.0194558447971612\\
0.00048030739673391	0.0195190390337477\\
0.00048030739673391	0.0195190390337457\\
0.00048030739673391	0.0195190390337459\\
0.00048030739673391	0.0195190390337492\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194111536235723\\
0.00048030739673391	0.0194111536235729\\
0.00048030739673391	0.0194432674375283\\
0.000960614793467819	0.0198408070250441\\
0.00048030739673391	0.0194865979943492\\
0.00048030739673391	0.0195245091630386\\
0.00048030739673391	0.0194869342127056\\
0.00048030739673391	0.0194944327741775\\
0.00048030739673391	0.0195415513146515\\
0.00048030739673391	0.0195415513146505\\
0.00048030739673391	0.0195415513146496\\
0.00048030739673391	0.01954155131465\\
0.000960614793467819	0.0200383054111599\\
0.00048030739673391	0.0194770050769195\\
0.000960614793467819	0.0200482010730393\\
0.00144092219020173	0.0205387042943262\\
0.00048030739673391	0.0194833080029171\\
0.00048030739673391	0.0194833080029179\\
0.00144092219020173	0.0205175819980313\\
0.00144092219020173	0.020546823399221\\
0.00048030739673391	0.0195450820147084\\
0.00048030739673391	0.0194975652299539\\
0.00048030739673391	0.0194975652299534\\
0.000960614793467819	0.0195036007505823\\
0.000960614793467819	0.0200424693432176\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194833080029173\\
0.00048030739673391	0.0194833080029176\\
0.00048030739673391	0.0195653165075788\\
0.000960614793467819	0.0200803278621714\\
0.00048030739673391	0.019528511252845\\
0.00048030739673391	0.0196119231131966\\
0.00048030739673391	0.019611923113197\\
0.00048030739673391	0.0194773328504038\\
0.00048030739673391	0.0195080825701046\\
0.00048030739673391	0.0195139686734593\\
0.00048030739673391	0.0195139686734591\\
0.00048030739673391	0.0195458507286072\\
0.00048030739673391	0.0195541626344594\\
0.00048030739673391	0.0195541626344615\\
0.00048030739673391	0.0195541626344607\\
0.00048030739673391	0.0195541626344595\\
0.00048030739673391	0.0195141613240665\\
0.00048030739673391	0.0195122025743136\\
0.00048030739673391	0.0195122025743127\\
0.00048030739673391	0.0194944163953651\\
0.00048030739673391	0.0195063104406612\\
0.00048030739673391	0.0194992473337068\\
0.00048030739673391	0.0193745966698515\\
0.00048030739673391	0.0194899035828943\\
0.00048030739673391	0.0195120521541404\\
0.00048030739673391	0.0194789083149179\\
0.00048030739673391	0.0195130473050257\\
0.00048030739673391	0.019513047305026\\
0.00048030739673391	0.0195130473050278\\
0.000960614793467819	0.0199644300439517\\
0.00048030739673391	0.0194681977664045\\
0.00048030739673391	0.0194949213910891\\
0.00048030739673391	0.0193154200613567\\
0.00048030739673391	0.0193154200613563\\
0.00048030739673391	0.0193154200613564\\
0.000960614793467819	0.019647234081549\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429257\\
0.00048030739673391	0.0197354354367183\\
0.00048030739673391	0.0195127317940406\\
0.00048030739673391	0.0189773856429272\\
0.00144092219020173	0.0200474619365903\\
0.00048030739673391	0.0193275016893418\\
0.00048030739673391	0.01946093429306\\
0.00048030739673391	0.0200482010730375\\
0.00240153698366955	0.0213564897370528\\
0.00048030739673391	0.0194944327741775\\
0.00048030739673391	0.0193088888830435\\
0.00048030739673391	0.0193088888830418\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194734516370875\\
0.00048030739673391	0.0194219829379592\\
0.00048030739673391	0.0194219829379612\\
0.00048030739673391	0.0195400181397087\\
0.00048030739673391	0.019540018139707\\
0.000960614793467819	0.0198204658475568\\
0.00048030739673391	0.0193861768717956\\
0.00048030739673391	0.0195136210584955\\
0.00048030739673391	0.0194593296070199\\
0.00048030739673391	0.0194651109232712\\
0.00048030739673391	0.019460130786746\\
0.00048030739673391	0.0194601307867476\\
0.00048030739673391	0.0194601307867491\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194200287306635\\
0.00048030739673391	0.019386119253935\\
0.00048030739673391	0.0195075781357867\\
0.00048030739673391	0.0195075781357835\\
0.00048030739673391	0.0195075781357847\\
0.000960614793467819	0.020038765605406\\
0.00048030739673391	0.0195039792721589\\
0.00048030739673391	0.0195220358913084\\
0.00048030739673391	0.0195220358913092\\
0.00048030739673391	0.0193607148672506\\
0.000960614793467819	0.0200591780343866\\
0.00048030739673391	0.019974594400755\\
0.00048030739673391	0.0195305167129776\\
0.00048030739673391	0.019530516712976\\
0.00048030739673391	0.0195645760371317\\
0.000960614793467819	0.0201196854900204\\
0.00048030739673391	0.0196756690930007\\
0.00048030739673391	0.0192502277343238\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0195120521541398\\
0.000960614793467819	0.0200040374500456\\
0.00144092219020173	0.0210411307294835\\
0.00048030739673391	0.0196464341749674\\
0.00048030739673391	0.0195382380025491\\
0.00048030739673391	0.0195382380025494\\
0.00048030739673391	0.0195382380025492\\
0.000960614793467819	0.0200014082436388\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429268\\
0.00048030739673391	0.0189773856429246\\
0.00048030739673391	0.019537283529274\\
0.00048030739673391	0.0192510158859275\\
0.00048030739673391	0.0192510158859275\\
0.00048030739673391	0.0194432105144232\\
0.000960614793467819	0.0198516123206083\\
0.00048030739673391	0.0194357090028798\\
0.00048030739673391	0.0195524063673582\\
0.00048030739673391	0.0195524063673609\\
0.00048030739673391	0.0195812616797323\\
0.00048030739673391	0.0195812616797334\\
0.000960614793467819	0.0200215334730156\\
0.00048030739673391	0.0194998734478252\\
0.00048030739673391	0.0194998734478291\\
0.00048030739673391	0.0195160707334676\\
0.00048030739673391	0.0196287613802317\\
0.00048030739673391	0.0196287613802268\\
0.00048030739673391	0.0196287613802284\\
0.00048030739673391	0.01962876138023\\
0.00048030739673391	0.0194794356268309\\
0.00048030739673391	0.0195067078378526\\
0.00048030739673391	0.0195067078378546\\
0.00048030739673391	0.0195277540072724\\
0.00048030739673391	0.0194879365153315\\
0.00048030739673391	0.0195571819332437\\
0.00048030739673391	0.0195571819332415\\
0.000960614793467819	0.0200945247177506\\
0.00048030739673391	0.0195513512604119\\
0.00048030739673391	0.0194627669539778\\
0.00048030739673391	0.0195512389533222\\
0.00048030739673391	0.0195512389533213\\
0.00048030739673391	0.0195512389533199\\
0.00048030739673391	0.0195512389533196\\
0.00048030739673391	0.0195512389533203\\
0.00048030739673391	0.0195512389533194\\
0.00048030739673391	0.0195512389533212\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0195403968333687\\
0.00048030739673391	0.0195403968333678\\
0.000960614793467819	0.0198485532187335\\
0.00048030739673391	0.0195645760371317\\
0.00048030739673391	0.0196288230392259\\
0.00048030739673391	0.0196288230392252\\
0.00048030739673391	0.0196288230392229\\
0.00048030739673391	0.019628823039222\\
0.00048030739673391	0.0195911911869928\\
0.00048030739673391	0.019517659735101\\
0.00048030739673391	0.0196318387763523\\
0.00048030739673391	0.0193918517846571\\
0.00048030739673391	0.019555232280695\\
0.00048030739673391	0.0195552322806944\\
0.00048030739673391	0.0194290074138533\\
0.00048030739673391	0.0194290074138506\\
0.00048030739673391	0.0194833080029175\\
0.00048030739673391	0.0194833080029196\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429253\\
0.00048030739673391	0.0189773856429254\\
0.00048030739673391	0.0189773856429278\\
0.00048030739673391	0.0194322825905231\\
0.00048030739673391	0.0194856477823193\\
0.00048030739673391	0.0195495628624367\\
0.00048030739673391	0.0195495628624385\\
0.00048030739673391	0.0195495628624358\\
0.00048030739673391	0.0195495628624354\\
0.00048030739673391	0.0195872554793575\\
0.00048030739673391	0.019587255479358\\
0.00048030739673391	0.0194322825905228\\
0.00048030739673391	0.01952930881869\\
0.00192122958693564	0.0212532691985887\\
0.00048030739673391	0.0194986605721751\\
0.000960614793467819	0.0199671395759886\\
0.00048030739673391	0.0194922255628021\\
0.00048030739673391	0.0195120967164648\\
0.00048030739673391	0.0194125894269496\\
0.00048030739673391	0.0194427659568384\\
0.00048030739673391	0.0194427659568387\\
0.00048030739673391	0.0194427659568375\\
0.00048030739673391	0.0195563493902474\\
0.00048030739673391	0.0195563493902491\\
0.00048030739673391	0.0196284818761352\\
0.00048030739673391	0.019507800845617\\
0.00048030739673391	0.0194651109232692\\
0.00048030739673391	0.0194811981018433\\
0.00048030739673391	0.0194811981018429\\
0.00048030739673391	0.0195338087231436\\
0.00048030739673391	0.0194513821909978\\
0.00048030739673391	0.0194513821909983\\
0.00048030739673391	0.0194513821909944\\
0.000960614793467819	0.0201849366783641\\
0.00240153698366955	0.0218028571807571\\
0.00048030739673391	0.0194833080029175\\
0.00048030739673391	0.0194833080029201\\
0.000960614793467819	0.0201287650149135\\
0.000960614793467819	0.0197685630500104\\
0.00048030739673391	0.0194165360113001\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194359531298136\\
0.000960614793467819	0.0194937641233132\\
0.000960614793467819	0.0200282767597527\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0195033984714094\\
0.00048030739673391	0.0194856265324633\\
0.00048030739673391	0.0195189946067662\\
0.00048030739673391	0.0195189946067694\\
0.00048030739673391	0.0199608600663264\\
0.000960614793467819	0.0199940875559553\\
0.00048030739673391	0.0194066985271494\\
0.00048030739673391	0.0194066985271494\\
0.000960614793467819	0.0199925896858615\\
0.00048030739673391	0.019506310440663\\
0.00048030739673391	0.019462674464513\\
0.00048030739673391	0.0189773856429272\\
0.00144092219020173	0.0198155944248513\\
0.00048030739673391	0.0195706708217182\\
0.00048030739673391	0.0194406399842457\\
0.00048030739673391	0.0193797958860155\\
0.00048030739673391	0.0194821114502018\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0195026448557257\\
0.00048030739673391	0.0195026448557214\\
0.00048030739673391	0.0194833080029192\\
0.00048030739673391	0.019483308002918\\
0.000960614793467819	0.0199688819821403\\
0.00048030739673391	0.0194118163214473\\
0.00048030739673391	0.0194118163214451\\
0.00048030739673391	0.0195366668821637\\
0.00048030739673391	0.0195313532210113\\
0.00048030739673391	0.0195313532210105\\
0.000960614793467819	0.0195313532210133\\
0.00048030739673391	0.019282880497398\\
0.00048030739673391	0.0192828804973963\\
0.00048030739673391	0.0195207168977706\\
0.00048030739673391	0.0195207168977677\\
0.00048030739673391	0.01947734139101\\
0.00048030739673391	0.0194773413910104\\
0.00048030739673391	0.0194634861304878\\
0.000960614793467819	0.0197436610850376\\
0.00048030739673391	0.0192247057451526\\
0.00048030739673391	0.0193093332037677\\
0.00048030739673391	0.019309333203766\\
0.00048030739673391	0.0193093332037698\\
0.00048030739673391	0.0192272914211991\\
0.00048030739673391	0.0194876951512882\\
0.00048030739673391	0.0194367613780736\\
0.00048030739673391	0.0195235229524156\\
0.00048030739673391	0.0194774270107798\\
0.00048030739673391	0.0195629087199174\\
0.00048030739673391	0.0197692081733468\\
0.00048030739673391	0.0197692081733459\\
0.00048030739673391	0.0197692081733482\\
0.00048030739673391	0.0197692081733464\\
0.00048030739673391	0.0196232508335518\\
0.00048030739673391	0.0196232508335492\\
0.00048030739673391	0.0194925797321657\\
0.000960614793467819	0.020043873539571\\
0.00048030739673391	0.0195345508190909\\
0.00048030739673391	0.0195345508190898\\
0.00048030739673391	0.0195345508190885\\
0.00048030739673391	0.0194291408669365\\
0.00048030739673391	0.0194291408669344\\
0.00048030739673391	0.0194495886603661\\
0.00048030739673391	0.0194518275410563\\
0.00048030739673391	0.0194518275410593\\
0.00048030739673391	0.0194518275410576\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0195267349246485\\
0.00048030739673391	0.019957157770096\\
0.000960614793467819	0.0205067355903716\\
0.00048030739673391	0.0195429930039192\\
0.00048030739673391	0.019542993003919\\
0.000960614793467819	0.0202433365324973\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194734516370836\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.019484824948075\\
0.00048030739673391	0.0195164788614551\\
0.00048030739673391	0.0195164788614516\\
0.00048030739673391	0.0195164788614531\\
0.00048030739673391	0.0194879365153328\\
0.00048030739673391	0.0195337221664689\\
0.00048030739673391	0.0194294491956276\\
0.00048030739673391	0.0194294491956299\\
0.00048030739673391	0.0194724213913431\\
0.00048030739673391	0.019472421391343\\
0.00048030739673391	0.0194724213913418\\
0.00048030739673391	0.0194879365153328\\
0.00048030739673391	0.0195507361884482\\
0.00048030739673391	0.0194734516370845\\
0.00048030739673391	0.019503156604569\\
0.00048030739673391	0.0194989902453923\\
0.00048030739673391	0.0195017979445792\\
0.00048030739673391	0.0195023909261646\\
0.00048030739673391	0.0193421586003468\\
0.00048030739673391	0.0193421586003458\\
0.00048030739673391	0.0193364927346983\\
0.00048030739673391	0.0194926802294376\\
0.00048030739673391	0.0195158299957491\\
0.00048030739673391	0.0195158299957489\\
0.00048030739673391	0.0195158299957495\\
0.00048030739673391	0.0194421290321276\\
0.00048030739673391	0.0194406390712289\\
0.00048030739673391	0.0194202894066057\\
0.00048030739673391	0.0194923651801306\\
0.00048030739673391	0.0194961796038257\\
0.00048030739673391	0.0194716130232618\\
0.00048030739673391	0.0194923651801315\\
0.00048030739673391	0.0194865619216058\\
0.00048030739673391	0.0194865619216045\\
0.00048030739673391	0.0195413645437171\\
0.00048030739673391	0.0194923651801298\\
0.00048030739673391	0.0195259404081909\\
0.00048030739673391	0.0195259404081937\\
0.00048030739673391	0.0195259404081932\\
0.00048030739673391	0.0195259404081907\\
0.00048030739673391	0.0193620227147339\\
0.00048030739673391	0.0194923230135226\\
0.00048030739673391	0.0197382980705701\\
0.00048030739673391	0.0194202252789012\\
0.00048030739673391	0.0194827174737278\\
0.00048030739673391	0.0194122784886245\\
0.00048030739673391	0.0194122784886221\\
0.000960614793467819	0.0201357042808654\\
0.00144092219020173	0.0201357042808662\\
0.00048030739673391	0.0194166918649803\\
0.00048030739673391	0.0195011933853654\\
0.00048030739673391	0.0195989382284559\\
0.00048030739673391	0.0195044872906321\\
0.00048030739673391	0.0195815286770259\\
0.00048030739673391	0.0195815286770281\\
0.00048030739673391	0.0196186282385648\\
0.00048030739673391	0.0194288566073092\\
0.00048030739673391	0.019514253418253\\
0.00048030739673391	0.0194800786423597\\
0.00048030739673391	0.0193261675908971\\
0.00048030739673391	0.0194971073524935\\
0.00048030739673391	0.0192924314543634\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0189773856429272\\
0.00048030739673391	0.0194800786423592\\
0.000960614793467819	0.0203036900556209\\
0.00048030739673391	0.0196467674869437\\
0.00048030739673391	0.019638819674188\\
0.00048030739673391	0.0194903114333556\\
0.00048030739673391	0.0195148473128401\\
0.00048030739673391	0.019514847312838\\
0.00048030739673391	0.0194993308952428\\
0.00048030739673391	0.0194993308952445\\
0.00048030739673391	0.0194879365153321\\
0.00048030739673391	0.0201287650149152\\
0.00048030739673391	0.0201287650149135\\
0.00048030739673391	0.0195227118482483\\
0.00048030739673391	0.0195227118482489\\
0.00048030739673391	0.0194994501530674\\
0.00048030739673391	0.0195003885834177\\
0.00048030739673391	0.0195108703689824\\
0.00048030739673391	0.0194277192975706\\
0.00048030739673391	0.0195523300659812\\
0.00048030739673391	0.0195523300659837\\
0.00048030739673391	0.0195737125029012\\
0.00048030739673391	0.0195737125029009\\
0.00048030739673391	0.0195737125029053\\
0.00048030739673391	0.0195737125029019\\
0.00048030739673391	0.0195471090844207\\
0.00048030739673391	0.0195281752107653\\
0.00048030739673391	0.019528175210764\\
0.00048030739673391	0.0195281752107679\\
0.00048030739673391	0.0195666789798562\\
0.00048030739673391	0.0195666789798505\\
0.00048030739673391	0.0195815283393265\\
0.00048030739673391	0.0195815283393264\\
0.00048030739673391	0.0195815283393265\\
0.00048030739673391	0.0194563780696211\\
0.00048030739673391	0.0193428355323185\\
0.00048030739673391	0.0196691014588575\\
0.00048030739673391	0.0195412676483945\\
0.00048030739673391	0.0195412676483947\\
0.00048030739673391	0.0195412676483947\\
0.00048030739673391	0.0195987099990248\\
0.00048030739673391	0.0193686538882467\\
0.00048030739673391	0.0189773856429272\\
0.00851581508515815	0.0370833262636542\\
0.0736009732360097	0.105850612471304\\
0.0024330900243309	0.0321008266603076\\
0.0231143552311436	0.057002259632029\\
0.00669099756690998	0.036163272823346\\
0.0103406326034063	0.0396771932249061\\
0.00182481751824818	0.0310742826400329\\
0.000608272506082725	0.0301311167547111\\
0.0024330900243309	0.0313322552044469\\
0.000608272506082725	0.0299300561552067\\
0.0158150851581509	0.0472717657828848\\
0.0145985401459854	0.0447091934862571\\
0.0340632603406326	0.0673972381936877\\
0.000608272506082725	0.0298027818328158\\
0.0024330900243309	0.03185925445476\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.00851581508515815	0.0325185407714669\\
0.000608272506082725	0.0295566385700263\\
0.00364963503649635	0.0340490309839167\\
0.00425790754257908	0.0351580203473234\\
0.000608272506082725	0.0301960778456362\\
0.00912408759124088	0.0385958591756638\\
0.00425790754257908	0.0333301580557904\\
0.00121654501216545	0.0307796310576933\\
0.0024330900243309	0.0314611093746119\\
0.0024330900243309	0.0320672803819875\\
0.0340632603406326	0.0674681539053479\\
0.00121654501216545	0.0307770880001959\\
0.0024330900243309	0.0319991413835681\\
0.00304136253041363	0.0325815118212167\\
0.0024330900243309	0.0319930635722597\\
0.00364963503649635	0.0335203049562912\\
0.00182481751824818	0.0308549076570013\\
0.00121654501216545	0.0308549076569994\\
0.0358880778588808	0.0721400330486525\\
0.00182481751824818	0.0311886914556365\\
0.00182481751824818	0.0311886914556373\\
0.000608272506082725	0.029332186540268\\
0.00182481751824818	0.0311478889716038\\
0.00121654501216545	0.0306791386771071\\
0.00547445255474453	0.0354375471663664\\
0.00608272506082725	0.0361142437125748\\
0.000608272506082725	0.0301832033388184\\
0.000608272506082725	0.0301832033388193\\
0.00182481751824818	0.0312397898825952\\
0.0097323600973236	0.0396520205283524\\
0.0103406326034063	0.0395489594736937\\
0.00547445255474453	0.0348710451704031\\
0.00121654501216545	0.0307594862048485\\
0.0024330900243309	0.0308907031689388\\
0.000608272506082725	0.0298882448366087\\
0.000608272506082725	0.0302295478004549\\
0.000608272506082725	0.0302295478004532\\
0.00121654501216545	0.0304294083757587\\
0.00121654501216545	0.030534154737534\\
0.00182481751824818	0.031262502008146\\
0.00182481751824818	0.029332186540268\\
0.0139902676399027	0.0376961970470122\\
0.00121654501216545	0.0305894360512784\\
0.00425790754257908	0.0336454768337894\\
0.0024330900243309	0.0323583083775976\\
0.00790754257907543	0.0381708285705998\\
0.00304136253041363	0.033259107647642\\
0.00182481751824818	0.0314062043144491\\
0.0164233576642336	0.0464329248589953\\
0.000608272506082725	0.0300512839720944\\
0.00182481751824818	0.031638875868974\\
0.00121654501216545	0.0307275822044029\\
0.000608272506082725	0.029961391834884\\
0.000608272506082725	0.0299613918348833\\
0.0024330900243309	0.0322439847496997\\
0.000608272506082725	0.0299502221121413\\
0.00304136253041363	0.0322919049719078\\
0.00182481751824818	0.0310770199232699\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299574571908016\\
0.00364963503649635	0.0327002570625281\\
0.000608272506082725	0.0299694514723199\\
0.000608272506082725	0.0299694514723184\\
0.000608272506082725	0.0302424768999296\\
0.000608272506082725	0.0302424768999294\\
0.000608272506082725	0.0300597772839925\\
0.000608272506082725	0.0300597772839921\\
0.000608272506082725	0.0300597772839925\\
0.00121654501216545	0.0306905065289369\\
0.000608272506082725	0.0299430927303826\\
0.000608272506082725	0.0300484902961181\\
0.00182481751824818	0.0315587546072454\\
0.00304136253041363	0.0327141040216304\\
0.00182481751824818	0.0314231397469799\\
0.00304136253041363	0.0325769088784185\\
0.00182481751824818	0.0303180028429234\\
0.00121654501216545	0.030288046974984\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.00121654501216545	0.02996495272858\\
0.000608272506082725	0.030053364232895\\
0.00121654501216545	0.0307153233914579\\
0.000608272506082725	0.0300671709460461\\
0.000608272506082725	0.0300671709460448\\
0.000608272506082725	0.0299132296876096\\
0.000608272506082725	0.0299671419752005\\
0.000608272506082725	0.029332186540268\\
0.0048661800486618	0.0345958282189101\\
0.00547445255474453	0.035984890637252\\
0.0024330900243309	0.0321126470390392\\
0.0048661800486618	0.0338136366437597\\
0.00364963503649635	0.0342200108494606\\
0.0048661800486618	0.0352258251877469\\
0.00182481751824818	0.0315631669211348\\
0.000608272506082725	0.0302127650777529\\
0.00121654501216545	0.0310984746999019\\
0.00364963503649635	0.0331924947768309\\
0.00182481751824818	0.0315572487867171\\
0.00182481751824818	0.0310605965411104\\
0.0024330900243309	0.0321977819713851\\
0.000608272506082725	0.030081524662084\\
0.000608272506082725	0.0301292551728525\\
0.000608272506082725	0.0301292551728516\\
0.0048661800486618	0.0316704601505526\\
0.000608272506082725	0.0299804532528761\\
0.000608272506082725	0.0299804532528808\\
0.000608272506082725	0.0299804532528787\\
0.00182481751824818	0.0314651798532867\\
0.000608272506082725	0.0299040736909988\\
0.000608272506082725	0.0299040736909965\\
0.000608272506082725	0.0299485394262777\\
0.000608272506082725	0.0299485394262766\\
0.000608272506082725	0.029332186540268\\
0.00121654501216545	0.0303786085135773\\
0.00364963503649635	0.0312608691084952\\
0.000608272506082725	0.0299956081069885\\
0.000608272506082725	0.0301060673274642\\
0.000608272506082725	0.0298396218254611\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.00364963503649635	0.0328348751309895\\
0.00304136253041363	0.0324159479750438\\
0.00364963503649635	0.0330461858546458\\
0.000608272506082725	0.0299749608004792\\
0.000608272506082725	0.0301960778456329\\
0.000608272506082725	0.0299458429225488\\
0.000608272506082725	0.0299458429225474\\
0.00121654501216545	0.0300904067848573\\
0.0048661800486618	0.0328971083756304\\
0.0024330900243309	0.0316552126265506\\
0.00304136253041363	0.0320583648923127\\
0.00182481751824818	0.0316234698064429\\
0.000608272506082725	0.029332186540268\\
0.0127737226277372	0.0348332010827728\\
0.000608272506082725	0.0299106178588805\\
0.00912408759124088	0.0384031067513945\\
0.0048661800486618	0.0333009552037258\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299098765967598\\
0.000608272506082725	0.030025678459026\\
0.000608272506082725	0.030025678459026\\
0.000608272506082725	0.0299920219249062\\
0.00121654501216545	0.0306133717139196\\
0.00182481751824818	0.0308142993889979\\
0.000608272506082725	0.0299123283676485\\
0.000608272506082725	0.0300065268797135\\
0.0024330900243309	0.0310238218235451\\
0.000608272506082725	0.0298025614886432\\
0.000608272506082725	0.0298025614886431\\
0.000608272506082725	0.0301262591289433\\
0.00121654501216545	0.0306929211493604\\
0.000608272506082725	0.0300077634559111\\
0.0048661800486618	0.0349918432524406\\
0.00304136253041363	0.0333651122909605\\
0.000608272506082725	0.0298804902049438\\
0.000608272506082725	0.0300151003621241\\
0.0024330900243309	0.0328281049881741\\
0.00182481751824818	0.0313050521763181\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0293321865402665\\
0.000608272506082725	0.0296892241571175\\
0.000608272506082725	0.029918205188058\\
0.00121654501216545	0.029332186540268\\
0.00121654501216545	0.0305581223069075\\
0.000608272506082725	0.0300362632993161\\
0.00121654501216545	0.0304743078158897\\
0.000608272506082725	0.0301711814990721\\
0.00121654501216545	0.0307867926399477\\
0.00364963503649635	0.0330469982971742\\
0.00425790754257908	0.0336727305122184\\
0.00121654501216545	0.0314570431462546\\
0.00182481751824818	0.031200880443497\\
0.0024330900243309	0.0322233087314699\\
0.000608272506082725	0.0306700078555087\\
0.00364963503649635	0.0334319163715543\\
0.00304136253041363	0.0303944836035878\\
0.00182481751824818	0.0309352773845099\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029991036884595\\
0.00121654501216545	0.0303205317015951\\
0.00121654501216545	0.0305329564185127\\
0.00121654501216545	0.0312005327417523\\
0.0024330900243309	0.031018181171409\\
0.00121654501216545	0.030704342717739\\
0.00121654501216545	0.0307043427177373\\
0.00121654501216545	0.0299523100354646\\
0.00608272506082725	0.0346068950875716\\
0.00121654501216545	0.0304783849339767\\
0.00364963503649635	0.0328137353185155\\
0.0024330900243309	0.0321193052131193\\
0.00182481751824818	0.031505828413406\\
0.000608272506082725	0.0299428790877351\\
0.000608272506082725	0.0298700769465819\\
0.00121654501216545	0.0307151331350642\\
0.000608272506082725	0.0299054100351539\\
0.000608272506082725	0.0299054100351563\\
0.00121654501216545	0.0306870981577395\\
0.000608272506082725	0.029332186540268\\
0.00121654501216545	0.0298226885521413\\
0.000608272506082725	0.0302247744372925\\
0.00121654501216545	0.0307131736915167\\
0.0024330900243309	0.0305098027908169\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299688967009023\\
0.00182481751824818	0.0311150593322591\\
0.00182481751824818	0.0313166175930203\\
0.00121654501216545	0.0307000598209838\\
0.000608272506082725	0.0300184295027081\\
0.0024330900243309	0.031517864735235\\
0.000608272506082725	0.029332186540268\\
0.00304136253041363	0.0314383973961767\\
0.000608272506082725	0.0297413325846061\\
0.000608272506082725	0.0297413325846035\\
0.000608272506082725	0.0297413325846048\\
0.000608272506082725	0.0297413325846095\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.00364963503649635	0.0328237225780253\\
0.00121654501216545	0.0304357250432867\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0295648490263127\\
0.000608272506082725	0.0299546500683778\\
0.000608272506082725	0.0299853429239862\\
0.0024330900243309	0.0321179236337685\\
0.000608272506082725	0.0301203246698165\\
0.000608272506082725	0.0301203246698153\\
0.00121654501216545	0.0306923066652336\\
0.00121654501216545	0.0307291209040333\\
0.000608272506082725	0.0300590546924288\\
0.000608272506082725	0.0300590546924295\\
0.000608272506082725	0.0300590546924325\\
0.000608272506082725	0.0300833825313611\\
0.00121654501216545	0.0308801425524181\\
0.000608272506082725	0.0300203227223242\\
0.000608272506082725	0.0299428790877361\\
0.00121654501216545	0.0307867994984984\\
0.000608272506082725	0.0299760277064304\\
0.00182481751824818	0.0310156327459509\\
0.00182481751824818	0.0310131791646904\\
0.00182481751824818	0.031591745270523\\
0.000608272506082725	0.0301622994204261\\
0.000608272506082725	0.0301622994204264\\
0.000608272506082725	0.0301622994204288\\
0.000608272506082725	0.0301747638889559\\
0.000608272506082725	0.0298725023523229\\
0.00364963503649635	0.0313746640721543\\
0.000608272506082725	0.0298490650178659\\
0.00121654501216545	0.0309245135853231\\
0.000608272506082725	0.0301302214135873\\
0.00121654501216545	0.0310369273379602\\
0.000608272506082725	0.0299410942594985\\
0.000608272506082725	0.029332186540268\\
0.00121654501216545	0.0306347276421118\\
0.00121654501216545	0.0306631235795654\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0297493500881296\\
0.00182481751824818	0.0306638615962308\\
0.000608272506082725	0.0299985638514315\\
0.000608272506082725	0.0299887506073911\\
0.0024330900243309	0.0317336268661187\\
0.00121654501216545	0.0301940931757969\\
0.000608272506082725	0.0297469423989984\\
0.00608272506082725	0.0355207291554427\\
0.00182481751824818	0.0309649098115206\\
0.00121654501216545	0.0308386329386119\\
0.000608272506082725	0.0300855619538756\\
0.00182481751824818	0.0311455105067385\\
0.000608272506082725	0.0299639361557601\\
0.00121654501216545	0.0305607700283816\\
0.000608272506082725	0.0299710001208146\\
0.00182481751824818	0.0313840793970881\\
0.000608272506082725	0.0299418717436887\\
0.000608272506082725	0.0298351026722939\\
0.000608272506082725	0.0302883747921804\\
0.000608272506082725	0.0301168965539097\\
0.000608272506082725	0.0303912275922498\\
0.000608272506082725	0.0302091602202288\\
0.00121654501216545	0.0305454913922522\\
0.0024330900243309	0.0320028800642833\\
0.00121654501216545	0.030785269339997\\
0.000608272506082725	0.0300907474659315\\
0.000608272506082725	0.0299428790877351\\
0.00121654501216545	0.0300787756835583\\
0.00121654501216545	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299480906386665\\
0.000608272506082725	0.029948090638665\\
0.000608272506082725	0.0299992644361232\\
0.000608272506082725	0.0297774480096541\\
0.000608272506082725	0.0298280615665686\\
0.000608272506082725	0.029332186540268\\
0.0024330900243309	0.0314663925841795\\
0.00121654501216545	0.0305113911216573\\
0.000608272506082725	0.029972582727447\\
0.00182481751824818	0.0313989068956113\\
0.000608272506082725	0.0299428790877342\\
0.000608272506082725	0.0299441707020379\\
0.00121654501216545	0.0305759330200439\\
0.000608272506082725	0.0299622853693478\\
0.000608272506082725	0.0299450850628858\\
0.00121654501216545	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029632033453368\\
0.000608272506082725	0.0303187716690804\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0301711611696388\\
0.000608272506082725	0.0300085813226935\\
0.00121654501216545	0.0296625593202007\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.00182481751824818	0.0303099746808284\\
0.000608272506082725	0.0296968905352514\\
0.000608272506082725	0.02982590022205\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0300820826946212\\
0.000608272506082725	0.0300820826946202\\
0.000608272506082725	0.0300820826946214\\
0.00121654501216545	0.0306536520018029\\
0.000608272506082725	0.0306536520018053\\
0.00547445255474453	0.0361580377148129\\
0.000608272506082725	0.0303076483987569\\
0.000608272506082725	0.0299186220872364\\
0.00121654501216545	0.0305683857297491\\
0.000608272506082725	0.0300823158690487\\
0.000608272506082725	0.03004138341658\\
0.000608272506082725	0.0300413834165809\\
0.00182481751824818	0.0314626033080561\\
0.00121654501216545	0.0306795283162689\\
0.000608272506082725	0.0301570147888471\\
0.00121654501216545	0.0305913186620754\\
0.000608272506082725	0.0299600497437322\\
0.000608272506082725	0.0299600497437305\\
0.00121654501216545	0.0310480080116116\\
0.000608272506082725	0.030146491656346\\
0.000608272506082725	0.0299740855494002\\
0.000608272506082725	0.029974085549397\\
0.000608272506082725	0.0299703560120874\\
0.00121654501216545	0.0303982809654216\\
0.000608272506082725	0.0302491246374732\\
0.000608272506082725	0.0302491246374678\\
0.000608272506082725	0.029993528068717\\
0.000608272506082725	0.0300318219222124\\
0.00121654501216545	0.030394708002469\\
0.000608272506082725	0.0300048093445054\\
0.000608272506082725	0.0300380281743173\\
0.000608272506082725	0.0299525422553274\\
0.000608272506082725	0.0299525422553285\\
0.00121654501216545	0.0304520296063323\\
0.000608272506082725	0.0297683794923398\\
0.000608272506082725	0.0297683794923393\\
0.00182481751824818	0.0312582795170284\\
0.000608272506082725	0.0298011336610451\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0297553658566203\\
0.000608272506082725	0.0300596649115474\\
0.000608272506082725	0.0300596649115502\\
0.00121654501216545	0.0304403856319488\\
0.000608272506082725	0.0302127650777536\\
0.000608272506082725	0.0300826307068012\\
0.000608272506082725	0.0299642105626836\\
0.00121654501216545	0.0312826424802236\\
0.000608272506082725	0.029985342923986\\
0.00121654501216545	0.0307849783194233\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299607082502809\\
0.000608272506082725	0.0299607082502855\\
0.00304136253041363	0.0318655375678769\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0296871476940339\\
0.00182481751824818	0.0308476838791791\\
0.000608272506082725	0.0300313154517232\\
0.000608272506082725	0.0300313154517234\\
0.000608272506082725	0.0299688191048704\\
0.000608272506082725	0.0298571958977564\\
0.000608272506082725	0.0298571958977577\\
0.000608272506082725	0.0298571958977586\\
0.00121654501216545	0.029332186540268\\
0.000608272506082725	0.0302275663958681\\
0.000608272506082725	0.029911982089876\\
0.000608272506082725	0.0300824292394348\\
0.000608272506082725	0.029332186540268\\
0.00182481751824818	0.029951789528929\\
0.000608272506082725	0.0295283164403259\\
0.000608272506082725	0.0301607275180513\\
0.000608272506082725	0.0298883634728259\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299948759416975\\
0.000608272506082725	0.029942513020048\\
0.000608272506082725	0.0300043973270527\\
0.000608272506082725	0.0302602478362527\\
0.000608272506082725	0.0301087323807853\\
0.000608272506082725	0.0301087323807816\\
0.000608272506082725	0.0301087323807847\\
0.000608272506082725	0.0300126434150136\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299956564474964\\
0.000608272506082725	0.0300739746187033\\
0.000608272506082725	0.0299618252992754\\
0.00121654501216545	0.0305339977274582\\
0.00121654501216545	0.0300162272154749\\
0.000608272506082725	0.0299902753910202\\
0.00121654501216545	0.0305258774053629\\
0.000608272506082725	0.0299298984576162\\
0.00182481751824818	0.0313021125668371\\
0.00121654501216545	0.030611685925642\\
0.000608272506082725	0.0298804902049428\\
0.000608272506082725	0.0307475835828055\\
0.000608272506082725	0.0307475835828055\\
0.000608272506082725	0.0300048093445059\\
0.000608272506082725	0.0302847475918375\\
0.000608272506082725	0.0300015157422525\\
0.00121654501216545	0.0300103326451008\\
0.000608272506082725	0.0300103326450968\\
0.000608272506082725	0.0299040231734997\\
0.000608272506082725	0.0298547030234325\\
0.000608272506082725	0.0298547030234317\\
0.000608272506082725	0.0303221508261708\\
0.000608272506082725	0.0303221508261704\\
0.000608272506082725	0.0299635590181677\\
0.000608272506082725	0.0299754220179579\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0296630426021005\\
0.000608272506082725	0.0299239197576043\\
0.000608272506082725	0.0299239197576042\\
0.000608272506082725	0.0300249570546302\\
0.000608272506082725	0.0301096507664872\\
0.00121654501216545	0.0305669582363157\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299483928816087\\
0.00121654501216545	0.0307265521388523\\
0.000608272506082725	0.0307265521388516\\
0.000608272506082725	0.029332186540268\\
0.00182481751824818	0.0306500178583934\\
0.000608272506082725	0.0300051235585941\\
0.00364963503649635	0.0322731782292121\\
0.00121654501216545	0.0303730820619439\\
0.000608272506082725	0.0299760841853406\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0300472284550973\\
0.000608272506082725	0.0300472284550984\\
0.000608272506082725	0.030047228455096\\
0.000608272506082725	0.0300596276388356\\
0.000608272506082725	0.0300453833379395\\
0.000608272506082725	0.0300453833379405\\
0.00121654501216545	0.0305866164502807\\
0.000608272506082725	0.0302820954246813\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0295570460618476\\
0.000608272506082725	0.0300781575684441\\
0.000608272506082725	0.0301766157525534\\
0.000608272506082725	0.0301766157525508\\
0.000608272506082725	0.0296787010261125\\
0.0024330900243309	0.0303328440897658\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0297177733607492\\
0.000608272506082725	0.0299458429225472\\
0.000608272506082725	0.0299458429225493\\
0.000608272506082725	0.0300157989242226\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0297136008547795\\
0.000608272506082725	0.0299991953074713\\
0.000608272506082725	0.0301096507664873\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299496564503182\\
0.000608272506082725	0.0298804902049443\\
0.000608272506082725	0.029962973215467\\
0.00121654501216545	0.0306413058461819\\
0.000608272506082725	0.0299657782142285\\
0.000608272506082725	0.0301983045884026\\
0.000608272506082725	0.030244355863384\\
0.000608272506082725	0.0300903326126178\\
0.000608272506082725	0.0297481050021353\\
0.00121654501216545	0.0308235758091476\\
0.000608272506082725	0.0302055317370942\\
0.000608272506082725	0.0299794586848392\\
0.000608272506082725	0.0299794586848436\\
0.000608272506082725	0.0308801425524196\\
0.000608272506082725	0.0308801425524167\\
0.000608272506082725	0.0299635590181669\\
0.000608272506082725	0.0303645248769452\\
0.000608272506082725	0.029705999785659\\
0.00121654501216545	0.0303328440897669\\
0.000608272506082725	0.0297969946087822\\
0.000608272506082725	0.0300401176302886\\
0.000608272506082725	0.0298906954619516\\
0.000608272506082725	0.0298847399787135\\
0.000608272506082725	0.0300419923178541\\
0.000608272506082725	0.0300419923178523\\
0.000608272506082725	0.0299949120266831\\
0.000608272506082725	0.0299949120266834\\
0.000608272506082725	0.0299677872038544\\
0.000608272506082725	0.0299677872038528\\
0.000608272506082725	0.0299677872038546\\
0.000608272506082725	0.0299677872038525\\
0.00121654501216545	0.0305598931500154\\
0.00121654501216545	0.0305598931500149\\
0.000608272506082725	0.0300408768520806\\
0.000608272506082725	0.0300408768520797\\
0.000608272506082725	0.0298987281148145\\
0.000608272506082725	0.0300065268797151\\
0.000608272506082725	0.0299418717436885\\
0.000608272506082725	0.0300197919291585\\
0.00121654501216545	0.0306644174834445\\
0.00121654501216545	0.0313281302277906\\
0.000608272506082725	0.0299891689584622\\
0.000608272506082725	0.0299119820898764\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0300048093445053\\
0.000608272506082725	0.0300387642628139\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0298646802554464\\
0.000608272506082725	0.0298646802554463\\
0.000608272506082725	0.0298646802554429\\
0.000608272506082725	0.0298961489503233\\
0.000608272506082725	0.0300386677884086\\
0.000608272506082725	0.0298794317633588\\
0.000608272506082725	0.0300032604539396\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029859788466101\\
0.000608272506082725	0.0302894705057027\\
0.000608272506082725	0.0300744349977295\\
0.000608272506082725	0.0300744349977282\\
0.00121654501216545	0.0308657707121827\\
0.000608272506082725	0.0296337776270931\\
0.00121654501216545	0.0304358716021755\\
0.000608272506082725	0.0298298850000823\\
0.000608272506082725	0.0299779921036846\\
0.000608272506082725	0.0299779921036873\\
0.000608272506082725	0.0299779921036835\\
0.000608272506082725	0.0301225076455435\\
0.000608272506082725	0.0301225076455442\\
0.000608272506082725	0.0301225076455446\\
0.000608272506082725	0.0301225076455446\\
0.00121654501216545	0.0312530686244528\\
0.000608272506082725	0.0300186102205087\\
0.000608272506082725	0.0300186102205038\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0298741438245288\\
0.000608272506082725	0.0298741438245262\\
0.000608272506082725	0.0300505897955285\\
0.000608272506082725	0.0300505897955303\\
0.000608272506082725	0.0300350137230326\\
0.000608272506082725	0.0300350137230301\\
0.000608272506082725	0.0300350137230297\\
0.000608272506082725	0.0301126651914353\\
0.000608272506082725	0.03011266519143\\
0.00121654501216545	0.0311266177672799\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0302134209436348\\
0.000608272506082725	0.030213420943635\\
0.000608272506082725	0.0299894828824546\\
0.000608272506082725	0.0302377196812446\\
0.000608272506082725	0.0298817352831087\\
0.000608272506082725	0.0299502221121396\\
0.000608272506082725	0.0299591209995188\\
0.000608272506082725	0.0299591209995178\\
0.000608272506082725	0.0303470998547065\\
0.000608272506082725	0.0299622041789049\\
0.000608272506082725	0.0300217832897623\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.029332186540268\\
0.000608272506082725	0.0299274826706314\\
0.000608272506082725	0.0299979693487388\\
};
\end{axis}



\begin{axis}[%
width=2.25in,
height=1.25in,
at={(0.2in,2.5in)},
scale only axis,
xmin=0,
xmax=0.035,
%xlabel style={font=\color{white!15!black}},
%xlabel={stationary probability $\pi_x$},
ymin=0,
ymax=0.035,
%ylabel style={font=\color{white!15!black}},
%ylabel={$1- \lambda_{1,x}$},
title style={font=\bfseries},
title={$P_{\text{pwr-gen}}$},
axis background/.style={fill=white}
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.0337598744457463	0.0308179492604643\\
0.0192456961917507	0.0196059904330711\\
0.0139744422147232	0.0141587299734219\\
0.0111846265383951	0.0111720664209365\\
0.00943595461408008	0.00927900530429238\\
0.00822752912745489	0.00827715409758289\\
0.00733745034491685	0.0073789151405701\\
0.00665166584742453	0.00666780601725248\\
0.00610528600584614	0.00611602672013745\\
0.00565854834215332	0.00561598315804501\\
0.00528566558521273	0.00530159601725488\\
0.00496914703167627	0.00498930014979104\\
0.00469669001420379	0.00467908393381344\\
0.00445937663618773	0.00444899783172614\\
0.00425057666569025	0.00426344239975918\\
0.00406525292233416	0.00405731339028415\\
0.00389950635222525	0.00389252653831873\\
0.00375026927454478	0.00375719435165467\\
0.00361509322975304	0.0036247702104607\\
0.00349199895203319	0.00348214016389592\\
0.00337936816252607	0.00338589325679461\\
0.00327586414191995	0.00328197884447834\\
0.00318037250120518	0.00318691924606507\\
0.00309195638103142	0.00309835938731284\\
0.00300982212433811	0.00301534267698622\\
0.0029332926624982	0.00292842883265765\\
0.00286178665828917	0.0028649594427308\\
0.00279480199791239	0.00279526739021607\\
0.00273190260549273	0.00273103998270874\\
0.00267270782214454	0.00266841476813817\\
0.00261688378359548	0.00261592528749977\\
0.00256413636916615	0.00256014280635919\\
0.00251420539647288	0.00251246504740565\\
0.0024668598113508	0.00246722174536518\\
0.00242189367862711	0.00241897428125493\\
0.00237912282171199	0.00237642119687609\\
0.002338381991189	0.00233596547586312\\
0.00229952246730346	0.00229855041734262\\
0.00226241002035798	0.00226530103804434\\
0.0022269231679119	0.00222928483754226\\
0.00219295167935719	0.00219372964824671\\
0.00216039528766291	0.00216087650796837\\
0.00212916257540389	0.00213161247182803\\
0.00209917000804216	0.00209774185456424\\
0.0020703410921339	0.00206868410293937\\
0.00204260563993382	0.00204450611977747\\
0.00201589912495563	0.00201433296262132\\
0.00199016211556499	0.00198961645899542\\
0.0019653397757452	0.00196561672397322\\
0.00194138142387568	0.00193995393659507\\
0.00191824014176871	0.00191693778620539\\
0.00189587242737614	0.00189459020379201\\
0.00187423788555058	0.00187480271521601\\
0.00185329895205866	0.00185230466886133\\
0.00183302064672691	0.00183192419473066\\
0.00181337035217604	0.00181250461241445\\
0.0017943176150856	0.00179533588179204\\
0.00177583396734317	0.00177734420955766\\
0.00175789276478269	0.00175870649799981\\
0.0017404690415159	0.00173954502447604\\
0.00172353937811606	0.00172472885624442\\
0.00170708178213324	0.00170716433962681\\
0.00169107557960837	0.00169091012135358\\
0.00167550131641646	0.00167597189928448\\
0.00166034066840993	0.00166065002429139\\
0.0016455763594544	0.00164633197795605\\
0.00163119208655573	0.00163211478642822\\
0.00161717245136833	0.00161815097215623\\
0.00160350289745627	0.00160298059598352\\
0.00159016965274732	0.00158947687300937\\
0.00157715967668312	0.00157786385004988\\
0.00156446061162153	0.00156405597146525\\
0.00155206073809516	0.00155142605163372\\
0.00153994893357167	0.00153931854328382\\
0.00152811463439848	0.00152895725718338\\
0.00151654780064691	0.00151659517723901\\
0.00150523888359987	0.0015058929462971\\
0.00149417879565268	0.00149451965308334\\
0.0014833588824194	0.0014830916110542\\
0.00147277089685739	0.00147320273111795\\
0.00146240697524058	0.00146330965614638\\
0.00145225961482855	0.00145267787662873\\
0.00144232165309223	0.00144214265596521\\
0.00143258624837073	0.00143219305478415\\
0.00142304686184455	0.00142291424027408\\
0.00141369724072148	0.00141340696528491\\
0.00140453140254027	0.00140464358664849\\
0.00139554362050605	0.00139632317903104\\
0.00138672840977851	0.00138664901711216\\
0.00137808051464119	0.00137839065576462\\
0.00136959489648598	0.00136929398448482\\
0.00136126672255273	0.0013609730646057\\
0.00135309135536882	0.00135350432719406\\
0.00134506434283813	0.00134484978012028\\
0.00133718140893309	0.00133696373711045\\
0.00132943844494703	0.00132913592188244\\
0.00132183150126775	0.0013214777045103\\
0.00131435677963615	0.0013141926331951\\
0.00130701062585667	0.00130674365801176\\
0.00129978952292895	0.00130007035520896\\
0.00129269008457227	0.00129251263385222\\
0.0012857090491168	0.00128575373332329\\
0.00127884327373742	0.0012789854697125\\
0.00127208972900776	0.00127250763985465\\
0.00126544549375375	0.00126566870637179\\
0.00125890775018764	0.0012588129827571\\
0.00125247377930455	0.00125238470412514\\
0.00124614095652513	0.00124605951068346\\
0.00123990674756906	0.00123969129645296\\
0.00123376870454517	0.00123381199309858\\
0.0012277244622447	0.00122746859242406\\
0.00122177173462585	0.00122213745076594\\
0.00121590831147774	0.00121578984231674\\
0.00121013205525329	0.00120992497032413\\
0.00120444089806107	0.00120427383936306\\
0.00119883283880672	0.00119929756147763\\
0.00119330594047549	0.00119310937823769\\
0.00118785832754744	0.00118786277498151\\
0.00118248818353821	0.00118225206180145\\
0.00117719374865778	0.00117735161884769\\
0.00117197331758104	0.00117232887725571\\
0.0011668252373236	0.00116659851185141\\
0.00116174790521738	0.00116169589017201\\
0.00115673976698021	0.00115671602833578\\
0.00115179931487455	0.00115217166149817\\
0.00114692508595052	0.00114699918328232\\
0.00114211566036863	0.00114195538988182\\
0.00113736965979814	0.00113727452956902\\
0.0011326857458869	0.00113248083367778\\
0.00112806261879917	0.00112809143513459\\
0.00112349901581768	0.00112330950325024\\
0.00111899371000681	0.00111900445325086\\
0.00111454550893367	0.00111453053951327\\
0.00111015325344422	0.00111007188931456\\
0.00110581581649157	0.00110562793211899\\
0.00110153210201403	0.00110134913556947\\
0.00109730104386027	0.00109760897670708\\
0.00109312160475938	0.00109294333178378\\
0.00108899277533366	0.00108884264719067\\
0.00108491357315202	0.00108507472140074\\
0.00108088304182203	0.00108077783498206\\
0.0010769002501188	0.00107703274263027\\
0.00107296429114906	0.00107297985437949\\
0.00106907428154849	0.00106890481687272\\
0.00106522936071111	0.00106537849389376\\
0.00106142869004901	0.0010612802118467\\
0.00105767145228099	0.0010575393758302\\
0.00105395685074905	0.00105385467915053\\
0.00105028410876115	0.0010503007965178\\
0.00104665246895929	0.00104655223673933\\
0.00104306119271166	0.00104310001323027\\
0.00103950955952774	0.00103936839804541\\
0.00103599686649559	0.00103593047271222\\
0.00103252242773996	0.00103240085791567\\
0.0010290855739007	0.00102895116238577\\
0.00102568565163029	0.00102571858469458\\
0.0010223220231099	0.00102225505793352\\
0.00101899406558298	0.00101892331219389\\
0.00101570117090582	0.00101570761956649\\
0.00101244274511419	0.00101243809964824\\
0.00100921820800556	0.00100915964647585\\
0.00100602699273608	0.00100620254789519\\
0.00100286854543184	0.00100275600582511\\
0.00099974232481374	0.000999623156426876\\
0.000996647801835467	0.000996689902174053\\
0.000993584459333984	0.00099344837756965\\
0.000990551791692103	0.000990416499492053\\
0.000987549304512554	0.000987442260375615\\
0.000984576514303222	0.000984464825467102\\
0.000981632948172952	0.000981624265247838\\
0.000978718143537669	0.000978612963490222\\
0.000975831647836252	0.000975959153547534\\
0.000972973018255908	0.000972912865636832\\
0.000970141821466567	0.000970031172686681\\
0.000967337633364096	0.000967359354895558\\
0.000964560038821785	0.00096445699854264\\
0.000961808631449988	0.000961740003623812\\
0.000959083013363544	0.000959010482308731\\
0.000956382794956549	0.000956507933641659\\
0.000953707594684496	0.000953797494061215\\
0.000951057038853175	0.000951165896804218\\
0.000948430761414324	0.000948309725848584\\
0.000945828403767719	0.000946071408266191\\
0.000943249614569363	0.000943144125876261\\
0.000940694049545698	0.000940732985804105\\
0.000938161371313577	0.000938054563783819\\
0.000935651249205672	0.000935886032409239\\
0.000933163359101333	0.000933047346152405\\
0.000930697383262533	0.000930742127293271\\
0.000928253010174726	0.000928147238727361\\
0.000925829934392633	0.000925880937957424\\
0.000923427856390504	0.000923524287131272\\
0.000921046482416902	0.000920945567628895\\
0.000918685524353766	0.000918658594497468\\
0.000916344699579685	0.000916300006577053\\
0.00091402373083704	0.000913916276143456\\
0.000911722346103232	0.000911759742749707\\
0.000909440278465429	0.000909356004401674\\
0.000907177265999057	0.000907419429599265\\
0.000904933051649785	0.000904830886205521\\
0.000902707383118788	0.000902743280160934\\
0.000900500012751374	0.000900516003601415\\
0.000898310697428712	0.000898262726610088\\
0.000896139198462592	0.000896148513747641\\
0.000893985281493201	0.000894061562393023\\
0.000891848716389643	0.000891882673486499\\
0.00088972927715334	0.000889626829642443\\
0.000887626741824008	0.00088756395493228\\
0.000885540892388253	0.000885449039056296\\
0.000883471514690665	0.000883520752417155\\
0.000881418398347311	0.000881674246543507\\
0.000879381336661619	0.000879500320658977\\
0.000877360126542459	0.000877272195026979\\
0.000875354568424488	0.000875261933463212\\
0.000873364466190575	0.000873337736885027\\
0.000871389627096304	0.000871288900315847\\
0.000869429861696528	0.000869336748255845\\
0.000867484983773693	0.000867405969810719\\
0.000865554810268255	0.000865553826866594\\
0.000863639161210769	0.000863812409408804\\
0.000861737859655796	0.000861706790989625\\
0.00085985073161746	0.000859871255711742\\
0.000857977606006763	0.000857885975034445\\
0.000856118314570415	0.000856138408565243\\
0.000854272691831279	0.000854281947724078\\
0.000852440575030292	0.000852675882601295\\
0.000850621804069864	0.000850637988280112\\
0.000848816221458753	0.000848807442848432\\
0.000847023672258203	0.000847015896924708\\
0.000845244004029556	0.000845146012789399\\
0.000843477066783094	0.000843488412903159\\
0.000841722712928134	0.000841748093314831\\
0.000839980797224407	0.000839992924559607\\
0.000838251176734574	0.000838154274827141\\
0.000836533710777952	0.000836715408671918\\
0.000834828260885311	0.000834818741618726\\
0.000833134690754788	0.000833038154113508\\
0.000831452866208919	0.000831410064854543\\
0.000829782655152576	0.000829695714839929\\
0.000828123927532042	0.000828028349308729\\
0.000826476555294966	0.000826460513418836\\
0.000824840412351323	0.000824772382460703\\
0.000823215374535258	0.000823463368964217\\
0.000821601319567861	0.000821505764119435\\
0.00081999812702076	0.000819930980040628\\
0.000818405678280655	0.000818325281847221\\
0.000816823856514548	0.000816998655084111\\
0.000815252546635928	0.000815419703005471\\
0.00081369163527155	0.000813603979588406\\
0.00081214101072918	0.000812131641792502\\
0.000810600562965914	0.000810505974980114\\
0.000809070183557305	0.000808975650513633\\
0.000807549765667131	0.000807725852768226\\
0.000806039204017935	0.000806001947906365\\
0.000804538394862107	0.000804458486316495\\
0.000803047235953732	0.000803038811391543\\
0.000801565626520967	0.000801604007147794\\
0.000800093467239078	0.000800177444019612\\
0.00079863066020411	0.000798539778125273\\
0.000797177108907067	0.000797108285598425\\
0.000795732718208672	0.000795642878975378\\
0.000794297394314753	0.000794215414334887\\
0.000792871044752037	0.000792913761094916\\
0.000791453578344601	0.000791362878778235\\
0.00079004490519075	0.000790058029424112\\
0.000788644936640403	0.00078855518108456\\
0.000787253585272995	0.000787194431625671\\
0.000785870764875827	0.000785820860660036\\
0.00078449639042288	0.000784414023876634\\
0.000783130378054087	0.000783193231139623\\
0.000781772645055037	0.000781684068080879\\
0.000780423109837099	0.000780478514621818\\
0.000779081691917985	0.000779075649616767\\
0.000777748311902688	0.000777918765869079\\
0.000776422891464853	0.00077638703012739\\
0.000775105353328506	0.000775055445498052\\
0.000773795621250164	0.000773760983278193\\
0.000772493620001345	0.000772468402614246\\
0.000771199275351381	0.000771152686973364\\
0.000769912514050653	0.000769971704524086\\
0.000768633263814064	0.000768594053593308\\
0.000767361453304993	0.000767273815167724\\
0.000766097012119447	0.000766006001307939\\
0.000764839870770569	0.000764842061510618\\
0.00076358996067348	0.000763558544050746\\
0.000762347214130444	0.000762268052099446\\
0.000761111564316242	0.000761274898044118\\
0.000759882945263918	0.000759995490965948\\
0.000758661291850776	0.000758568855320774\\
0.000757446539784673	0.000757354938066723\\
0.000756238625590543	0.000756491551886285\\
0.000755037486597205	0.000754994755572835\\
0.000753843060924476	0.00075376452732645\\
0.000752655287470427	0.000752693681237759\\
0.000751474105899003	0.000751384616747952\\
0.000750299456627814	0.000750513003358821\\
0.000749131280816163	0.000749055681212307\\
0.000747969520353333	0.000747899520112894\\
0.000746814117847095	0.000746736860706698\\
0.000745665016612372	0.000745911081649897\\
0.000744522160660254	0.000744431230901177\\
0.000743385494687032	0.00074341542021128\\
0.000742254964063657	0.000742456110584322\\
0.000741130514825198	0.000741149058910429\\
0.000740012093660626	0.000739995582242581\\
0.000738899647902742	0.000738845323236648\\
0.000737793125518271	0.000737732429757498\\
0.000736692475098229	0.000736612504874778\\
0.000735597645848331	0.000735516658648128\\
0.00073450858757972	0.000734453188205197\\
0.000733425250699739	0.000733517506587344\\
0.000732347586202983	0.000732287711611934\\
0.000731275545662428	0.000731253641975904\\
0.000730209081220767	0.000730191448092943\\
0.000729148145581902	0.00072910191423492\\
0.000728092692002582	0.00072821083162089\\
0.00072704267428415	0.000727159473396632\\
0.000725998046764551	0.000726129425330013\\
0.000724958764310337	0.00072516918153831\\
0.000723924782308968	0.000723840432562461\\
0.000722896056661097	0.000722808537232833\\
0.000721872543773095	0.000722058583339402\\
0.000720854200549707	0.000720945657801786\\
0.000719840984386782	0.000720055266708042\\
0.00071883285316415	0.000718873322670732\\
0.000717829765238667	0.000717874726238632\\
0.000716831679437329	0.000716867080277739\\
0.000715838555050511	0.000716014019199629\\
0.000714850351825384	0.00071501709768218\\
0.000713867029959335	0.000713816394110722\\
0.000712888550093628	0.000712816908163827\\
0.000711914873307077	0.000711833552594743\\
0.000710945961109872	0.000710859884333837\\
0.000709981775437475	0.000709949540025567\\
0.000709022278644716	0.000709017837896009\\
0.000708067433499833	0.000708157700204382\\
0.000707117203178758	0.000707131601698441\\
0.000706171551259422	0.000706093051889622\\
0.000705230441716199	0.000705155387832335\\
0.000704293838914358	0.000704197866430389\\
0.000703361707604734	0.000703590824828959\\
0.000702434012918413	0.000702338320503482\\
0.000701510720361485	0.00070154810985612\\
0.000700591795809943	0.000700552618826178\\
0.000699677205504636	0.000699720074201493\\
0.000698766916046285	0.000698947497718372\\
0.000697860894390662	0.000698084990630621\\
0.000696959107843721	0.000696884472097148\\
0.000696061524056905	0.000696162631679487\\
0.000695168111022553	0.000695097578572557\\
0.000694278837069238	0.000694433448231835\\
0.000693393670857361	0.000693482275595514\\
0.000692512581374676	0.000692703892198887\\
0.000691635537931966	0.000691847135064094\\
0.000690762510158751	0.000690828371088803\\
0.000689893467999099	0.000690059196035375\\
0.000689028381707445	0.000689057064568677\\
0.000688167221844568	0.000688069026029248\\
0.000687309959273525	0.000687358132324234\\
0.00068645656515573	0.000686358066503745\\
0.000685607010947084	0.000685780740581232\\
0.000684761268394105	0.00068476342900925\\
0.000683919309530192	0.000683825851209963\\
0.000683081106671951	0.000683154062706803\\
0.000682246632415481	0.000682151828117816\\
0.000681415859632833	0.000681529011560267\\
0.000680588761468453	0.000680628282848206\\
0.000679765311335711	0.000679677839388604\\
0.000678945482913489	0.000678991850292077\\
0.000678129250142766	0.000678033278891266\\
0.000677316587223357	0.000677238284179649\\
0.000676507468610592	0.000676412352760059\\
0.000675701869012105	0.000675757600311355\\
0.00067489976338471	0.000675133047252641\\
0.000674101126931196	0.000674276217325631\\
0.000673305935097348	0.000673206796586223\\
0.00067251416356882	0.000672413644328684\\
0.000671725788268246	0.000671626714694673\\
0.000670940785352226	0.000670839627381126\\
0.000670159131208485	0.000670065912905971\\
0.00066938080245299	0.00066930105007057\\
0.00066860577592717	0.000668504599197872\\
0.000667834028695122	0.000667734343510307\\
0.000667065538040899	0.000667045085137818\\
0.000666300281465842	0.00066644610363209\\
0.000665538236685901	0.000665441751260043\\
0.000664779381629079	0.000664707973701439\\
0.000664023694432795	0.00066415221638072\\
0.000663271153441435	0.000663311412530287\\
0.000662521737203794	0.000662522094791562\\
0.000661775424470655	0.000661691175143697\\
0.000661032194192365	0.000660941387556124\\
0.000660292025516413	0.000660195457059976\\
0.000659554897785174	0.000659451628292396\\
0.000658820790533465	0.000659006282069385\\
0.00065808968348636	0.000658119725710171\\
0.000657361556556908	0.00065729861552688\\
0.000656636389843901	0.000656619398434977\\
0.000655914163629701	0.000656107768093328\\
0.000655194858378093	0.000655089792702457\\
0.000654478454732138	0.0006545448617713\\
0.000653764933512112	0.000653668781533612\\
0.000653054275713406	0.000653196109035803\\
0.000652346462504514	0.000652292869460891\\
0.00065164147522501	0.000651710186345467\\
0.000650939295383593	0.000650861254727686\\
0.000650239904656111	0.000650189738018558\\
0.000649543284883643	0.000649442449199178\\
0.000648849418070624	0.000648742789641887\\
0.000648158286382939	0.000648060310476484\\
0.000647469872146116	0.000647617528868771\\
0.000646784157843472	0.00064684421190464\\
0.000646101126114353	0.000646019197406034\\
0.000645420759752334	0.000645338977946719\\
0.000644743041703499	0.000644675283232088\\
0.000644067955064708	0.000643977465881074\\
0.000643395483081894	0.000643287138096027\\
0.000642725609148412	0.000642809363053942\\
0.000642058316803368	0.000641949991239121\\
0.000641393589729974	0.000641608285079309\\
0.000640731411753997	0.000640739312968042\\
0.00064007176684213	0.000639995376108482\\
0.000639414639100422	0.000639335489707071\\
0.000638760012772764	0.000638935961751574\\
0.000638107872239366	0.000638007360700077\\
0.000637458202015219	0.000637372769680233\\
0.000636810986748652	0.000636706116251662\\
0.000636166211219863	0.000636362647134958\\
0.00063552386033946	0.000635615499719799\\
0.000634883919147075	0.000634776694275141\\
0.000634246372809891	0.000634225419685719\\
0.000633611206621335	0.000633759001563372\\
0.000632978405999662	0.000633051162386655\\
0.000632347956486621	0.000632316505305042\\
0.000631719843746119	0.000631736423890805\\
0.000631094053562905	0.000631276330948394\\
0.000630470571841278	0.000630380035955835\\
0.000629849384603819	0.00063007396231185\\
0.000629230477990089	0.000629128963721914\\
0.000628613838255412	0.000628787981746592\\
0.00062799945176966	0.000627917056892913\\
0.000627387305015992	0.000627481694347121\\
0.000626777384589671	0.000626718974906959\\
0.000626169677196913	0.000626261128310324\\
0.00062556416965368	0.000625465276638537\\
0.000624960848884519	0.000624848487537744\\
0.000624359701921479	0.000624386269009736\\
0.000623760715902908	0.000623687364366243\\
0.000623163878072412	0.000623205234754454\\
0.000622569175777702	0.000622706322376598\\
0.000621976596469571	0.000621916597127958\\
0.00062138612770076	0.000621321885454162\\
0.000620797757124953	0.000620739189173158\\
0.000620211472495704	0.000620094930091297\\
0.000619627261665435	0.000619734183102905\\
0.000619045112584403	0.000618933100633989\\
0.000618465013299685	0.000618359962267001\\
0.0006178869519542	0.000617771569308756\\
0.000617310916785745	0.000617225416616463\\
0.000616736896126	0.000616746856808459\\
0.000616164878399581	0.000616164406683994\\
0.000615594852123127	0.000615487951318827\\
0.000615026805904312	0.00061503590964429\\
0.000614460728440978	0.000614431312564334\\
0.0006138966085202	0.000613870465968613\\
0.000613334435017387	0.000613502905254415\\
0.00061277419689541	0.000612872715622159\\
0.000612215883203716	0.000612110469471294\\
0.000611659483077448	0.000611541623265155\\
0.000611104985736635	0.000611227974931849\\
0.000610552380485302	0.000610451720307381\\
0.000610001656710654	0.000609959296401286\\
0.000609452803882248	0.000609599843911623\\
0.000608905811551208	0.000608794101144117\\
0.000608360669349343	0.000608267571219456\\
0.000607817366988462	0.000607988038441643\\
0.000607275894259481	0.000607312025587392\\
0.000606736241031727	0.000606831754168646\\
0.000606198397252126	0.000606107789493104\\
0.000605662352944481	0.000605862654065703\\
0.000605128098208661	0.000605039082771652\\
0.00060459562321994	0.000604502116568373\\
0.000604064918228218	0.000603958705486907\\
0.000603535973557303	0.000603417166640474\\
0.000603008779604201	0.000603115142352451\\
0.000602483326838419	0.000602639074060551\\
0.000601959605801269	0.00060211939507071\\
0.000601437607105144	0.000601313540418258\\
0.000600917321432892	0.000600824831663016\\
0.000600398739537095	0.000600275383135229\\
0.000599881852239433	0.000599765555758358\\
0.000599366650429997	0.000599484894268643\\
0.000598853125066698	0.000598940424097472\\
0.000598341267174547	0.000598516440524999\\
0.000597831067845058	0.000597834939884967\\
0.000597322518235642	0.000597279702909237\\
0.000596815609568944	0.0005966916099579\\
0.000596310333132259	0.00059625945015207\\
0.000595806680276904	0.000595764848408731\\
0.000595304642417639	0.000595186527432956\\
0.00059480421103205	0.000594739559735658\\
0.000594305377659999	0.00059450515675763\\
0.000593808133902995	0.000593705619879814\\
0.000593312471423672	0.000593299173971107\\
0.000592818381945188	0.000592962143514897\\
0.000592325857250665	0.000592309262084978\\
0.000591834889182675	0.000591713499040636\\
0.000591345469642626	0.000591454687644655\\
0.000590857590590283	0.000590790303979905\\
0.000590371244043192	0.000590284280296172\\
0.000589886422076183	0.000589998284140081\\
0.000589403116820802	0.000589277570815505\\
0.00058892132046483	0.000589100779569085\\
0.000588441025251787	0.000588312511446309\\
0.000587962223480363	0.000587889611849857\\
0.000587484907503971	0.000587525583890858\\
0.000587009069730215	0.000586972556260723\\
0.000586534702620448	0.000586470152425078\\
0.000586061798689233	0.000586048028293762\\
0.000585590350503899	0.000585461654789565\\
0.000585120350684073	0.000585057976571712\\
0.000584651791901162	0.000584774859935355\\
0.00058418466687794	0.000584322279045035\\
0.000583718968388082	0.000583603306517966\\
0.000583254689255681	0.000583301745616827\\
0.000582791822354834	0.000582893956847963\\
0.000582330360609164	0.000582216426077031\\
0.000581870296991433	0.000581779208697064\\
0.000581411624523035	0.000581329687586285\\
0.00058095433627361	0.000581080737247275\\
0.000580498425360648	0.000580567584704372\\
0.000580043884949001	0.00058012660452289\\
0.000579590708250503	0.000579792552898084\\
0.000579138888523589	0.000579053127008344\\
0.00057868841907281	0.000578712059883024\\
0.000578239293248483	0.000578269787667618\\
0.000577791504446309	0.000577670995429713\\
0.000577345046106934	0.000577235860492853\\
0.000576899911715579	0.000576893979924997\\
0.000576456094801652	0.000576639101838139\\
0.00057601358893837	0.000575907876467219\\
0.000575572387742381	0.000575488554787729\\
0.000575132484873365	0.000575065858864798\\
0.000574693874033717	0.000574563271729667\\
0.000574256548968126	0.000574344660593695\\
0.000573820503463237	0.0005738687582173\\
0.000573385731347293	0.000573275055045563\\
0.000572952226489782	0.000573155875037812\\
0.000572519982801063	0.000572694179372224\\
0.000572088994232068	0.000572241131601814\\
0.00057165925477389	0.000571535287000158\\
0.000571230758457502	0.000571134003285234\\
0.000570803499353383	0.000570774015505426\\
0.000570377471571201	0.000570572935589375\\
0.000569952669259481	0.000569822545445353\\
0.00056952908660528	0.000569441926814629\\
0.000569106717833839	0.000569069090543106\\
0.000568685557208317	0.000568613860482126\\
0.000568265599029407	0.000568144549076832\\
0.00056784683763508	0.000567830286792859\\
0.000567429267400235	0.000567423563096692\\
0.000567012882736416	0.000567134806405356\\
0.000566597678091481	0.000566474340034762\\
0.000566183647949354	0.000566047309275342\\
0.000565770786829643	0.000565828826495696\\
0.000565359089287443	0.000565535147053042\\
0.000564948549912954	0.000565126753204193\\
0.000564539163331248	0.000564511834292736\\
0.000564130924201964	0.000564124641620922\\
0.000563723827219024	0.000563612556858772\\
0.000563317867110351	0.00056320001594623\\
0.000562913038637613	0.000562783898040209\\
0.000562509336595899	0.00056256660396059\\
0.00056210675581351	0.000562027463674841\\
0.000561705291151628	0.000561570747329099\\
0.000561304937504087	0.000561273578449262\\
0.000560905689797107	0.000560916793382105\\
0.000560507542989014	0.000560396706485111\\
0.000560110492069986	0.000560160769613072\\
0.000559714532061812	0.000559651385115378\\
0.00055931965801762	0.000559192562224031\\
0.00055892586502163	0.000558807861178456\\
0.000558533148188913	0.000558566270622118\\
0.000558141502665123	0.000558006075207063\\
0.000557750923626291	0.000557677635074527\\
0.000557361406278548	0.000557304151038718\\
0.000556972945857865	0.000556841317566392\\
0.000556585537629899	0.000556675674164286\\
0.000556199176889673	0.00055633255166132\\
0.000555813858961373	0.000555720791384884\\
0.00055542957919815	0.000555305830947206\\
0.00055504633298183	0.000555027073343761\\
0.000554664115722716	0.000554785546253767\\
0.000554282922859408	0.000554204525877733\\
0.000553902749858495	0.00055392867522186\\
0.000553523592214399	0.000553453210674015\\
0.000553145445449152	0.000553334460052013\\
0.000552768305112148	0.000552935374040664\\
0.00055239216677994	0.000552513081020667\\
0.000552017026056073	0.000552031323698632\\
0.000551642878570794	0.000551517767189647\\
0.000551269719980924	0.000551437685299305\\
0.000550897545969598	0.000551061033488898\\
0.000550526352246097	0.000550498765322649\\
0.000550156134545602	0.000550269296258232\\
0.000549786888629046	0.000549817414300713\\
0.00054941861028289	0.000549515932086631\\
0.000549051295318916	0.000549019306532617\\
0.000548684939574048	0.000548692938171058\\
0.000548319538910163	0.000548180793638831\\
0.000547955089213881	0.000548035474719155\\
0.00054759158639642	0.000547597334442873\\
0.000547229026393337	0.000547280059416733\\
0.000546867405164405	0.000546978320118519\\
0.000546506718693413	0.000546499028372338\\
0.000546146962987961	0.000546045473035606\\
0.000545788134079305	0.000545657635661834\\
0.000545430228022182	0.000545335066492902\\
0.000545073240894594	0.000544952208437421\\
0.000544717168797689	0.000544724887047821\\
0.000544362007855535	0.000544322134626851\\
0.000544007754214979	0.00054393949643694\\
0.000543654404045482	0.000543521154697801\\
0.000543301953538906	0.000543341853306178\\
0.000542950398909392	0.000542827871227169\\
0.000542599736393189	0.000542784912899497\\
0.000542249962248463	0.000542396905954368\\
0.000541901072755147	0.000541850718625558\\
0.000541553064214789	0.000541526418451732\\
0.000541205932950388	0.000541336129534109\\
0.000540859675306228	0.00054089942746105\\
0.000540514287647718	0.000540445066628981\\
0.00054016976636124	0.000540029515023743\\
0.000539826107854022	0.000540018291783073\\
0.000539483308553928	0.000539357107238292\\
0.000539141364909352	0.000539311999846026\\
0.000538800273389073	0.000538858495659933\\
0.000538460030482047	0.000538633235704133\\
0.00053812063269733	0.000538164783747352\\
0.000537782076563891	0.000537957446428594\\
0.000537444358630472	0.000537407109611032\\
0.000537107475465455	0.000537115717954006\\
0.000536771423656706	0.00053671104467834\\
0.000536436199811457	0.000536431686574579\\
0.000536101800556126	0.000536249421935309\\
0.000535768222536221	0.000535925505683377\\
0.00053543546241617	0.000535373539813366\\
0.000535103516879212	0.00053525964685408\\
0.000534772382627239	0.00053474196729153\\
0.000534442056380666	0.000534489911130365\\
0.00053411253487832	0.000534170285148683\\
0.000533783814877266	0.000533704598868923\\
0.000533455893152729	0.000533329013131301\\
0.000533128766497911	0.000533259355391613\\
0.000532802431723911	0.000532754612309616\\
0.000532476885659563	0.000532476874249177\\
0.000532152125151324	0.000532073127709198\\
0.000531828147063147	0.000531733961812497\\
0.000531504948276372	0.00053149375645567\\
0.000531182525689565	0.000531321423163589\\
0.000530860876218436	0.000530926851151525\\
0.000530539996795698	0.000530474548217419\\
0.000530219884370952	0.000530199350377458\\
0.000529900535910576	0.000529899570172465\\
0.000529581948397568	0.000529509334086464\\
0.000529264118831516	0.000529327586120676\\
0.000528947044228372	0.000528815364314483\\
0.000528630721620412	0.00052862340682247\\
0.000528315148056127	0.000528236471423194\\
0.000528000320600047	0.000528105012659874\\
0.000527686236332683	0.000527701478330034\\
0.000527372892350412	0.000527255694448336\\
0.000527060285765343	0.000527114100011716\\
0.000526748413705226	0.000526682506533316\\
0.000526437273313329	0.000526310279811648\\
0.000526126861748366	0.000526311540831936\\
0.000525817176184344	0.000525736474348393\\
0.000525508213810476	0.000525517345528415\\
0.000525199971831095	0.000525288647027944\\
0.000524892447465536	0.000524847185062516\\
0.000524585637948005	0.000524443335361835\\
0.000524279540527537	0.000524168164572014\\
0.000523974152467854	0.000523919154799324\\
0.000523669471047257	0.000523614605130063\\
0.000523365493558557	0.000523500177089575\\
0.000523062217308963	0.000523160698164382\\
0.000522759639619982	0.000522724557846854\\
0.000522457757827306	0.000522370844395881\\
0.000522156569280768	0.000522103369182125\\
0.000521856071344183	0.000521984970707212\\
0.000521556261395282	0.000521551450776259\\
0.000521257136825644	0.000521424358383427\\
0.000520958695040544	0.000521068441744932\\
0.000520660933458928	0.000520602861753705\\
0.000520363849513269	0.000520234046953338\\
0.000520067440649491	0.000520142733736573\\
0.000519771704326887	0.000519656221191989\\
0.000519476638018028	0.000519330020364417\\
0.000519182239208684	0.000519121699020464\\
0.000518888505397698	0.000518776261872911\\
0.000518595434096944	0.000518752211270401\\
0.000518303022831216	0.000518456029558578\\
0.000518011269138142	0.00051789434187588\\
0.000517720170568127	0.000517622345375557\\
0.000517429724684206	0.000517544687918425\\
0.000517139929062047	0.000517160440275388\\
0.000516850781289791	0.000516889950551214\\
0.000516562278968007	0.000516730279591093\\
0.000516274419709602	0.000516174888055887\\
0.000515987201139762	0.000516052171158576\\
0.000515700620895819	0.000515692431334869\\
0.000515414676627218	0.000515349207922289\\
0.000515129365995436	0.000515304030435315\\
0.000514844686673866	0.000514705612217337\\
0.000514560636347782	0.000514448544127855\\
0.000514277212714253	0.000514360428737315\\
0.000513994413482017	0.000513976322641718\\
0.000513712236371487	0.000513875905119532\\
0.00051343067911462	0.000513291108967695\\
0.00051314973945484	0.000513263560721899\\
0.000512869415147008	0.000512861538828235\\
0.00051258970395729	0.000512602414010299\\
0.000512310603663139	0.000512165241399631\\
0.000512032112053183	0.000511986740411974\\
0.000511754226927182	0.00051175773877099\\
0.000511476946095918	0.000511579005180729\\
0.000511200267381155	0.000511062398670936\\
0.000510924188615589	0.000510992207857552\\
0.000510648707642719	0.00051062995436546\\
0.000510373822316829	0.000510258840150213\\
0.000510099530502874	0.000510066469223025\\
0.000509825830076479	0.00050996615277088\\
0.000509552718923789	0.000509412448406077\\
0.000509280194941482	0.000509355435825753\\
0.000509008256036633	0.000509168113137948\\
0.000508736900126704	0.000508663673784437\\
0.000508466125139414	0.000508393456308931\\
0.000508195929012766	0.000508075920816142\\
0.000507926309694904	0.000508009388374364\\
0.000507657265144045	0.000507834510128036\\
0.000507388793328509	0.00050729900141977\\
0.000507120892226543	0.000507015181296588\\
0.000506853559826323	0.000506730062914462\\
0.000506586794125874	0.000506492619248511\\
0.00050632059313303	0.000506420823834342\\
0.000506054954865311	0.000506129089424823\\
0.000505789877349952	0.000505813951609535\\
0.000505525358623765	0.000505495395229816\\
0.000505261396733129	0.000505150354159434\\
0.000504997989733897	0.000504900017898047\\
0.000504735135691355	0.000504833507380509\\
0.000504472832680174	0.000504562272175546\\
0.000504211078784322	0.000504066420869531\\
0.000503949872097028	0.000503882657822974\\
0.000503689210720731	0.000503804022517595\\
0.000503429092766986	0.000503346199389743\\
0.000503169516356464	0.000503335910333247\\
0.000502910479618846	0.000502842704578677\\
0.000502651980692793	0.00050272428755882\\
0.000502394017725888	0.000502477065691398\\
0.000502136588874575	0.000502238554060841\\
0.000501879692304124	0.000501830103916689\\
0.000501623326188528	0.000501774328065974\\
0.000501367488710528	0.000501230856421508\\
0.000501112178061474	0.000501179094498205\\
0.000500857392441339	0.000500934732981739\\
0.000500603130058632	0.000500603167264413\\
0.000500349389130373	0.000500259560890948\\
0.00050009616788199	0.000499986248572726\\
0.00049984346454734	0.000499817858094276\\
0.000499591277368596	0.000499613780417185\\
0.000499339604596231	0.000499472927845135\\
0.000499088444488961	0.000499022173364172\\
0.000498837795313681	0.000498739759916322\\
0.000498587655345439	0.000498668565002247\\
0.000498338022867373	0.000498299015271764\\
0.000498088896170664	0.000498093601173477\\
0.000497840273554486	0.000497747941992199\\
0.000497592153325969	0.000497764421712232\\
0.000497344533800144	0.000497226986347132\\
0.000497097413299871	0.000497212750275366\\
0.000496850790155861	0.000496948560020694\\
0.000496604662706551	0.000496466731819356\\
0.000496359029298097	0.000496381207804153\\
0.000496113888284353	0.000496056228809327\\
0.000495869238026749	0.000495771747859197\\
0.000495625076894323	0.000495475099736131\\
0.000495381403263658	0.000495288407199035\\
0.000495138215518783	0.000495013436247138\\
0.000494895512051211	0.000494835337980337\\
0.000494653291259838	0.00049450788938199\\
0.000494411551550928	0.000494422723797405\\
0.000494170291338046	0.000494243827318108\\
0.000493929509042032	0.000494040738931112\\
0.000493689203090973	0.000493635085549893\\
0.00049344937192011	0.000493500439248007\\
0.000493210013971858	0.000493131502260935\\
0.000492971127695713	0.00049309221988536\\
0.000492732711548251	0.000492751610072895\\
0.000492494763993047	0.00049251889970614\\
0.000492257283500678	0.000492227869519968\\
0.000492020268548654	0.000492037910084342\\
0.000491783717621365	0.000491718443443312\\
0.000491547629210093	0.000491407453034887\\
0.000491312001812898	0.000491312989734594\\
0.000491076833934654	0.000491222444858885\\
0.000490842124086966	0.000490727135876168\\
0.000490607870788136	0.000490508841133552\\
0.000490374072563123	0.000490461325008518\\
0.000490140727943539	0.00049000451431247\\
0.000489907835467547	0.000489783142651024\\
0.000489675393679882	0.000489545177203121\\
0.000489443401131786	0.000489445652659959\\
0.000489211856380967	0.000489090403009484\\
0.000488980757991582	0.000489131024302702\\
0.000488750104534186	0.000488703246635636\\
0.000488519894585693	0.000488666098039547\\
0.000488290126729353	0.000488396754552034\\
0.000488060799554702	0.000488148204111916\\
0.000487831911657528	0.000487876333514992\\
0.000487603461639854	0.000487506707429808\\
0.000487375448109872	0.000487473915543046\\
0.000487147869681932	0.00048709398702651\\
0.000486920724976515	0.000487089132829133\\
0.000486694012620169	0.000486792076472842\\
0.000486467731245469	0.00048634133969272\\
0.000486241879491038	0.00048630034370345\\
0.000486016456001479	0.000485924353324285\\
0.000485791459427298	0.00048564466274692\\
0.000485566888424954	0.000485493667571113\\
0.000485342741656781	0.000485278379139364\\
0.000485119017790941	0.000485122079508349\\
0.000484895715501424	0.000484764452253872\\
0.000484672833467998	0.00048472413819356\\
0.000484450370376184	0.000484306380766797\\
0.000484228324917205	0.000484153591485792\\
0.000484006695787998	0.000483891328276198\\
0.00048378548169111	0.000483928026590807\\
0.000483564681334767	0.000483687067137639\\
0.000483344293432732	0.000483212663851318\\
0.000483124316704371	0.000483035645346575\\
0.000482904749874553	0.000482836440495626\\
0.000482685591673643	0.000482772832229195\\
0.000482466840837514	0.000482435510104184\\
0.000482248496107429	0.000482311052962259\\
0.00048203055623008	0.00048189303318813\\
0.000481813019957543	0.00048184582582822\\
0.000481595886047243	0.000481441881173161\\
0.000481379153261921	0.000481483033176411\\
0.000481162820369607	0.000481006363478143\\
0.000480946886143601	0.000480810264126275\\
0.000480731349362427	0.000480801532249386\\
0.000480516208809819	0.000480596311263404\\
0.000480301463274695	0.000480182731335543\\
0.000480087111551097	0.000480066983590599\\
0.000479873152438222	0.000479879135576011\\
0.000479659584740329	0.000479615410153622\\
0.00047944640726676	0.000479443308475158\\
0.000479233618831892	0.000479099922173543\\
0.000479021218255112	0.000479174440908281\\
0.000478809204360779	0.000478779644850658\\
0.000478597575978222	0.000478472594677926\\
0.000478386331941703	0.000478337074974799\\
0.000478175471090368	0.000478341145805139\\
0.000477964992268262	0.000477952851989039\\
0.00047775489432426	0.000477690283541721\\
0.000477545176112083	0.000477708591195558\\
0.000477335836490228	0.000477408521418976\\
0.00047712687432198	0.000477290763962634\\
0.000476918288475379	0.000477022054752307\\
0.000476710077823164	0.0004768730034721\\
0.000476502241242787	0.000476583747654469\\
0.000476294777616372	0.000476234629241512\\
0.000476087685830678	0.000475959893515898\\
0.000475880964777109	0.000475899188324247\\
0.000475674613351637	0.000475834372991035\\
0.000475468630454826	0.000475348482361748\\
0.000475263014991808	0.000475179755790256\\
0.000475057765872199	0.000475087132251195\\
0.00047485288201014	0.000474964552195201\\
0.00047464836232424	0.000474613344282115\\
0.000474444205737582	0.000474318848374233\\
0.00047424041117766	0.000474098660941391\\
0.000474036977576375	0.000473907932217688\\
0.000473833903870018	0.000473771083287389\\
0.000473631188999263	0.000473679542970062\\
0.000473428831909065	0.000473584181689524\\
0.000473226831548761	0.000473135303745931\\
0.000473025186871922	0.00047309485138658\\
0.00047282389683644	0.000472678974073881\\
0.000472622960404422	0.000472517167889652\\
0.000472422376542203	0.0004723519993306\\
0.000472222144220352	0.000472083391348854\\
0.000472022262413578	0.000472000198819766\\
0.000471822730100777	0.000471685486959861\\
0.000471623546264987	0.000471752425257432\\
0.000471424709893339	0.00047146066764514\\
0.000471226219977096	0.000471376768242937\\
0.000471028075511552	0.000470929061865855\\
0.000470830275496082	0.000470750348306015\\
0.000470632818934115	0.000470667287881588\\
0.000470435704833034	0.000470538901462203\\
0.000470238932204279	0.000470261864436772\\
0.000470042500063203	0.000470033662397729\\
0.000469846407429142	0.000469846118365314\\
0.000469650653325365	0.000469682200758825\\
0.000469455236779026	0.000469386858760079\\
0.000469260156821216	0.000469341785794497\\
0.000469065412486831	0.000469132333124622\\
0.000468871002814672	0.000468734136542581\\
0.000468676926847341	0.000468624351324332\\
0.000468483183631272	0.000468587778863161\\
0.000468289772216669	0.00046815357366925\\
0.000468096691657533	0.000468062412936621\\
0.000467903941011592	0.000467832723489603\\
0.000467711519340333	0.000467833403556717\\
0.000467519425708934	0.000467535700674593\\
0.0004673276591863	0.000467231811025037\\
0.000467136218844984	0.000467154223707578\\
0.000466945103761228	0.000466827469408071\\
0.000466754313014883	0.000466751362607876\\
0.000466563845689437	0.000466718987036652\\
0.000466373700872004	0.000466376020520909\\
0.000466183877653241	0.00046613269752438\\
0.000465994375127411	0.000466138719907971\\
0.000465805192392307	0.000465717580051428\\
0.000465616328549261	0.000465703148047503\\
0.000465427782703121	0.000465380003254356\\
0.00046523955396223	0.000465106127607751\\
0.000465051641438415	0.000465154460203121\\
0.000464864044246952	0.000464972156822063\\
0.000464676761506576	0.000464607327458455\\
0.00046448979233945	0.000464573563760284\\
0.000464303135871143	0.000464419661293736\\
0.000464116791230619	0.000464060637769603\\
0.00046393075755021	0.000463954263017374\\
0.000463745033965638	0.000463680230000874\\
0.000463559619615925	0.000463551837520337\\
0.00046337451364346	0.000463217995988474\\
0.000463189715193918	0.000463198850094715\\
0.000463005223416281	0.000462854672835022\\
0.00046282103746281	0.000462921611695588\\
0.000462637156489001	0.000462713909032741\\
0.000462453579653647	0.000462329728219246\\
0.000462270306118722	0.000462415974130548\\
0.000462087335049442	0.000461959652093946\\
0.00046190466561422	0.000462055598961508\\
0.000461722296984641	0.000461652576133509\\
0.000461540228335452	0.000461687644400022\\
0.000461358458844573	0.00046138294085063\\
0.000461176987693041	0.000461077463203785\\
0.000460995814065024	0.000460924225899384\\
0.0004608149371478	0.000460895924058624\\
0.000460634356131721	0.000460751035732399\\
0.000460454070210238	0.000460592289142969\\
0.000460274078579829	0.000460420756462354\\
0.000460094380440056	0.00046022799346912\\
0.000459914974993489	0.000459809864113203\\
0.000459735861445715	0.000459745535012157\\
0.000459557039005326	0.000459544046304217\\
0.000459378506883912	0.000459246341079189\\
0.000459200264296021	0.000459215763246812\\
0.000459022310459162	0.000459045380166723\\
0.000458844644593802	0.000458737369563034\\
0.000458667265923314	0.000458568138183901\\
0.000458490173674005	0.000458403350626746\\
0.000458313367075088	0.00045822879782309\\
0.000458136845358631	0.000458191304102407\\
0.000457960607759621	0.000458037710273862\\
0.000457784653515886	0.000457852404322279\\
0.000457608981868096	0.000457718437102295\\
0.000457433592059749	0.000457524690594457\\
0.000457258483337181	0.000457266787613264\\
0.000457083654949525	0.000457094672360103\\
0.000456909106148702	0.000456906518766176\\
0.000456734836189411	0.000456609670172692\\
0.000456560844329136	0.000456412967011932\\
0.000456387129828103	0.000456270610775578\\
0.00045621369194926	0.000456357667653173\\
0.000456040529958315	0.000456132869355974\\
0.000455867643123668	0.000455978349877761\\
0.000455695030716421	0.000455554322143503\\
0.000455522692010381	0.000455666126293996\\
0.000455350626282021	0.000455304466794204\\
0.000455178832810468	0.000455112478588204\\
0.000455007310877512	0.000455116831976854\\
0.000454836059767577	0.000454875842818336\\
0.000454665078767715	0.000454572321798241\\
0.000454494367167588	0.000454641118099341\\
0.000454323924259469	0.000454177675610623\\
0.000454153749338203	0.000454102102809717\\
0.000453983841701232	0.000454048211923852\\
0.000453814200648547	0.000453878747002978\\
0.000453644825482697	0.000453601237157875\\
0.000453475715508773	0.000453315671309351\\
0.000453306870034407	0.000453418063188438\\
0.000453138288369715	0.000453007124718741\\
0.000452969969827365	0.00045311234760903\\
0.000452801913722483	0.000452897395848972\\
0.000452634119372682	0.000452726709277651\\
0.000452466586098066	0.000452545472772625\\
0.00045229931322118	0.000452416902287589\\
0.000452132300067029	0.000452089188312854\\
0.000451965545963049	0.000451951878654322\\
0.000451799050239094	0.000451929911337356\\
0.000451632812227445	0.00045169625022301\\
0.000451466831262783	0.000451319882313284\\
0.000451301106682183	0.000451197484607202\\
0.000451135637825087	0.000451258617255479\\
0.000450970424033329	0.000450887378866338\\
0.000450805464651088	0.000450822135227957\\
0.000450640759024899	0.000450678702694884\\
0.000450476306503627	0.000450448112719326\\
0.00045031210643847	0.000450175761311566\\
0.000450148158182945	0.000450031522596039\\
0.00044998446109287	0.000450069587079382\\
0.000449821014526347	0.000449733576046385\\
0.000449657817843793	0.000449790821402396\\
0.00044949487040787	0.000449406794259977\\
0.000449332171583524	0.000449458040891693\\
0.000449169720737951	0.000449038518247069\\
0.000449007517240568	0.000449026007861231\\
0.000448845560463057	0.000448810565456315\\
0.000448683849779311	0.000448806247990707\\
0.000448522384565434	0.000448403201416259\\
0.000448361164199739	0.0004483900787009\\
0.000448200188062716	0.00044813249086173\\
0.000448039455537069	0.000448168951774019\\
0.000447878966007639	0.000447762553224429\\
0.000447718718861461	0.0004477195612832\\
0.000447558713487708	0.000447590519165209\\
0.000447398949277706	0.000447264609094944\\
0.000447239425624902	0.000447219231861529\\
0.000447080141924883	0.000447014701540072\\
0.000446921097575352	0.000446920217071045\\
0.000446762291976097	0.000446755560070677\\
0.000446603724529034	0.000446471774991353\\
0.00044644539463814	0.000446580865230528\\
0.000446287301709486	0.000446329773222454\\
0.000446129445151207	0.000446143371025332\\
0.000445971824373487	0.000446024096910969\\
0.000445814438788579	0.000445852526904655\\
0.00044565728781076	0.000445711990107012\\
0.000445500370856357	0.000445632489118331\\
0.000445343687343703	0.000445407783783214\\
0.000445187236693161	0.000445290438174872\\
0.000445031018327078	0.00044487270692406\\
0.000444875031669826	0.000444932477525972\\
0.000444719276147738	0.000444755360780147\\
0.000444563751189139	0.000444709856465719\\
0.000444408456224318	0.000444291583171164\\
0.000444253390685536	0.000444396178024165\\
0.000444098554007001	0.000444178863994948\\
0.000443943945624851	0.000443803259023823\\
0.000443789564977186	0.000443758295385122\\
0.000443635411504008	0.000443643153478557\\
0.000443481484647255	0.000443383755761251\\
0.000443327783850775	0.000443426468729746\\
0.000443174308560305	0.00044325065832862\\
0.000443021058223481	0.000443045114237872\\
0.000442868032289832	0.000442878247474021\\
0.000442715230210747	0.000442737693453155\\
0.000442562651439504	0.000442644902969858\\
0.00044241029543123	0.000442338209845516\\
0.00044225816164291	0.00044218623777259\\
0.00044210624953336	0.00044205645937434\\
0.000441954558563254	0.000442040631915552\\
0.000441803088195071	0.000441763827370378\\
0.000441651837893132	0.000441770344198567\\
0.000441500807123561	0.000441620761723049\\
0.000441349995354282	0.000441365257067616\\
0.000441199402055026	0.000441105038621381\\
0.000441049026697306	0.000441183096972941\\
0.000440898868754418	0.000441035096449438\\
0.000440748927701433	0.000440632576329314\\
0.00044059920301519	0.000440591928251854\\
0.000440449694174285	0.000440507242574828\\
0.000440300400659061	0.000440248104065399\\
0.000440151321951612	0.000440263093364979\\
0.000440002457535757	0.000440045551633683\\
0.00043985380689706	0.000439719672310601\\
0.000439705369522793	0.00043978134501188\\
0.000439557144901935	0.000439656320196602\\
0.000439409132525196	0.000439436498610446\\
0.000439261331884973	0.000439212013958357\\
0.00043911374247534	0.000439121651727437\\
0.000438966363792074	0.000439087807030614\\
0.000438819195332623	0.000438951802324672\\
0.000438672236596108	0.000438520415906196\\
0.000438525487083312	0.000438620494723096\\
0.000438378946296674	0.000438427279480957\\
0.00043823261374028	0.000438156934416956\\
0.000438086488919865	0.000438187562304404\\
0.000437940571342791	0.000437816164693072\\
0.00043779486051805	0.000437650225239894\\
0.000437649355956256	0.000437698733980585\\
0.000437504057169643	0.000437497129621378\\
0.000437358963672043	0.000437292695603664\\
0.00043721407497891	0.000437160423105931\\
0.000437069390607248	0.000437057123135576\\
0.000436924910075701	0.000436879903969678\\
0.000436780632904457	0.000436922019961039\\
0.000436636558615297	0.000436668451052391\\
0.000436492686731562	0.000436348104924544\\
0.000436349016778156	0.000436220894265205\\
0.000436205548281532	0.000436173857309208\\
0.000436062280769696	0.000435915062102499\\
0.000435919213772192	0.000435892012261019\\
0.000435776346820119	0.000435623021851628\\
0.000435633679446071	0.000435711551716733\\
0.000435491211184182	0.000435342377213099\\
0.000435348941570106	0.000435420663949415\\
0.000435206870141003	0.000435058856380288\\
0.000435064996435521	0.000435019361234357\\
0.000434923319993829	0.000434763402167082\\
0.000434781840357579	0.00043480822799391\\
0.000434640557069898	0.000434484717686145\\
0.000434499469675396	0.000434607132104414\\
0.000434358577720163	0.000434231857986078\\
0.000434217880751754	0.000434158439158172\\
0.000434077378319162	0.000434165394136654\\
0.000433937069972874	0.000434027660251246\\
0.000433796955264799	0.000433811664460659\\
0.000433657033748271	0.000433754458619706\\
0.000433517304978111	0.000433396298846089\\
0.000433377768510513	0.000433231913505971\\
0.000433238423903147	0.000433109198955672\\
0.000433099270715061	0.000433134462275664\\
0.000432960308506739	0.000432930424134836\\
0.000432821536840068	0.000432720176887558\\
0.000432682955278327	0.00043275157514866\\
0.000432544563386206	0.000432424384097518\\
0.000432406360729774	0.000432247179833478\\
0.000432268346876469	0.000432116513803926\\
0.000432130521395151	0.000432165747700886\\
0.000431992883856001	0.000432050164713038\\
0.000431855433830612	0.000431863997235049\\
0.00043171817089191	0.000431839389140598\\
0.000431581094614187	0.000431596903890274\\
0.000431444204573078	0.00043137780361302\\
0.000431307500345588	0.000431183648219924\\
0.000431170981510029	0.000431141558696502\\
0.000431034647646056	0.000431116256338626\\
0.000430898498334673	0.000430905416023974\\
0.000430762533158184	0.000430688127591283\\
0.000430626751700218	0.000430700587946808\\
0.000430491153545725	0.000430493681633393\\
0.00043035573828095	0.000430196400360017\\
0.000430220505493458	0.000430162850830529\\
0.00043008545477208	0.000430067771632903\\
0.00042995058570697	0.00042992230322636\\
0.000429815897889553	0.000429789267433089\\
0.000429681390912538	0.000429797620443928\\
0.000429547064369911	0.000429596124963516\\
0.000429412917856932	0.000429332300962759\\
0.000429278950970124	0.000429365408153859\\
0.00042914516330726	0.000429009697961891\\
0.0004290115544674	0.000428852803277646\\
0.000428878124050815	0.00042893810226452\\
0.000428744871659043	0.000428679695702594\\
0.00042861179689487	0.000428519866409793\\
0.000428478899362309	0.000428507475504714\\
0.000428346178666595	0.000428204383582154\\
0.000428213634414203	0.00042821847592367\\
0.000428081266212824	0.000427986317041773\\
0.00042794907367137	0.000427955916354139\\
0.000427817056399948	0.000427690597152641\\
0.000427685214009899	0.000427738174751169\\
0.000427553546113745	0.000427457602420245\\
0.000427422052325212	0.000427330837000861\\
0.000427290732259215	0.000427239947084046\\
0.000427159585531852	0.000427036992582508\\
0.000427028611760424	0.000427043518832493\\
0.000426897810563402	0.000426957515835547\\
0.0004267671815604	0.00042666641158573\\
0.000426636724372265	0.000426776027402154\\
0.000426506438620948	0.000426459353256581\\
0.000426376323929582	0.000426331834012306\\
0.000426246379922463	0.000426365738887213\\
0.000426116606225028	0.000426004395280621\\
0.000425987002463863	0.000425948314906277\\
0.000425857568266709	0.000425850878793321\\
0.000425728303262418	0.000425789954621059\\
0.000425599207080992	0.000425493814794731\\
0.000425470279353557	0.000425422037396261\\
0.000425341519712366	0.000425248932174327\\
0.000425212927790792	0.000425302752441459\\
0.000425084503223325	0.000425043564699301\\
0.000424956245645554	0.000424941283377223\\
0.000424828154694181	0.00042489142786728\\
0.000424700230007026	0.000424670491476653\\
0.000424572471222987	0.000424411554525106\\
0.000424444877982056	0.00042441884926725\\
0.000424317449925328	0.000424280692411294\\
0.000424190186694975	0.000424186856601172\\
0.00042406308793425	0.000424178235461481\\
0.000423936153287487	0.000423885235161237\\
0.00042380938240009	0.00042375146529261\\
0.000423682774918529	0.000423786135123394\\
0.000423556330490343	0.000423429148611487\\
0.000423430048764126	0.000423389412693043\\
0.000423303929389535	0.000423432905779175\\
0.000423177972017294	0.000423277831586577\\
0.000423052176299124	0.00042291103888159\\
0.000422926541887846	0.00042285781845619\\
0.000422801068437293	0.000422827459997333\\
0.000422675755602342	0.000422803207885458\\
0.000422550603038909	0.000422424780919695\\
0.000422425610403907	0.000422456469135746\\
0.000422300777355316	0.000422194939664444\\
0.000422176103552113	0.000422098582150365\\
0.000422051588654294	0.000421988721508448\\
0.000421927232322865	0.000422039567927524\\
0.00042180303421985	0.000421932481614262\\
0.000421678994008268	0.000421815566491346\\
0.000421555111352139	0.000421473279354712\\
0.000421431385916502	0.000421444056608156\\
0.000421307817367357	0.000421323253524952\\
0.00042118440537172	0.000421321587299239\\
0.000421061149597575	0.000421152050077866\\
0.000420938049713888	0.000420820883003659\\
0.000420815105390624	0.000420948604420435\\
0.000420692316298705	0.000420603196585878\\
0.000420569682110035	0.000420464604582116\\
0.000420447202497464	0.000420292601531203\\
0.000420324877134839	0.000420168482996086\\
0.000420202705696941	0.000420257828089077\\
0.000420080687859513	0.000419951518866868\\
0.000419958823299253	0.000419951108753702\\
0.000419837111693823	0.000419970877692522\\
0.000419715552721802	0.000419787064266042\\
0.000419594146062733	0.000419472997890136\\
0.000419472891397092	0.000419373964510861\\
0.000419351788406282	0.000419313496202167\\
0.000419230836772649	0.000419181278700775\\
0.000419110036179466	0.0004190701862955\\
0.00041898938631093	0.000418928226563642\\
0.00041886888685215	0.000418981198128332\\
0.000418748537489159	0.000418723852239622\\
0.00041862833790891	0.000418711850227238\\
0.000418508287799267	0.00041844425394344\\
0.000418388386848975	0.0004184542513328\\
0.00041826863474772	0.000418214214771839\\
0.000418149031186089	0.000418232787901429\\
0.000418029575855529	0.000417947433008825\\
0.00041791026844842	0.000417858151840367\\
0.000417791108657995	0.000417788030945054\\
0.00041767209617841	0.000417588233853183\\
0.000417553230704689	0.000417630707253425\\
0.000417434511932739	0.000417431592157791\\
};
\end{axis}

\begin{axis}[%
width=2.25in,
height=1.25in,
at={(3in,2.5in)},
scale only axis,
xmin=0.00075,
xmax=0.00085,
%xlabel style={font=\color{white!15!black}},
%xlabel={stationary probability $\pi_x$},
ymin=0.00075,
ymax=0.00085,
%ylabel style={font=\color{white!15!black}},
%ylabel={$1- \lambda_{1,x}$},
title style={font=\bfseries},
title={$P_{\text{unif-gen}}$},
axis background/.style={fill=white}
%axis x line*=bottom,
%axis y line*=left
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
0.000795986557178199	0.000796050965462314\\
0.00076932364644879	0.000768793503422516\\
0.000809988701357434	0.000810369301058933\\
0.000803400968037165	0.00080292991588804\\
0.000787883878752443	0.000787318149833127\\
0.000811753251626083	0.000811172673476745\\
0.000803613915786888	0.000803000893697559\\
0.000801696550221807	0.000801134886554089\\
0.000789548059982774	0.000789959493394998\\
0.000782382669858662	0.000782703113007654\\
0.00082126399849451	0.000821018498102677\\
0.000814331317914939	0.000814200087754791\\
0.0008110563039563	0.000810438133794444\\
0.00077605203243476	0.000775446513047062\\
0.000783473135098999	0.000783025238816348\\
0.000802473482803687	0.000802655910822403\\
0.000785235008901785	0.000785110227848218\\
0.0008111309881784	0.00081072959212336\\
0.000805818760513079	0.000805640185649104\\
0.000830823564270522	0.000831418796230721\\
0.000786073228372458	0.000785569663407482\\
0.000779317883634741	0.000779173505425779\\
0.000794521699971241	0.000794821304807125\\
0.000806960834185166	0.000807510367100694\\
0.000781629616691799	0.000781888769712857\\
0.000812703331448461	0.00081329695840493\\
0.000795415271668544	0.000795365539120296\\
0.000785464920680403	0.000785683286813832\\
0.000796520579924598	0.000796654642996719\\
0.000794631142726337	0.000794189705666137\\
0.000788057262662561	0.0007881225509071\\
0.000814163047780167	0.000814305166597307\\
0.000813037859297526	0.00081314837321933\\
0.00078316961971143	0.000782950307296915\\
0.000783561834768037	0.000783710630856249\\
0.000815697305821152	0.000815107661074288\\
0.000789697329445584	0.000790266853308075\\
0.000817421312315231	0.000817147887155145\\
0.000808816124921284	0.000808921303454113\\
0.000793381786347575	0.000793891357542043\\
0.000805924827828853	0.000806450489595267\\
0.000809692553849983	0.000810114406066598\\
0.000780918206769356	0.000780461899493989\\
0.000810460239676033	0.000809796213347536\\
0.000787385190167719	0.000787114997145677\\
0.000796400130846052	0.000796279064800731\\
0.000810927544380281	0.000811500487811867\\
0.000800150813796949	0.000799535033821575\\
0.000793008426465531	0.000793234344560467\\
0.000796454722562865	0.000796474131224967\\
0.000812961978972349	0.000813586129097654\\
0.000794152276099974	0.000794033480297496\\
0.000788972658480778	0.000788848329073111\\
0.000797528088091047	0.000797976342242213\\
0.000792637832840594	0.000792178771457319\\
0.000786972692419813	0.000786960329819841\\
0.000814608491568091	0.000815224470843701\\
0.000799541626609423	0.00080004359919772\\
0.000800178495882601	0.000800298330796756\\
0.000811015723905593	0.000811211806038825\\
0.000803792868815398	0.000803486286416133\\
0.000797926006717832	0.000797648248907712\\
0.000786730947541166	0.000786938009945448\\
0.000797458288888683	0.000798027476279217\\
0.000789900444075652	0.000789411839026033\\
0.00080661920290955	0.000806475373670179\\
0.000810581180080265	0.000810004719925539\\
0.00081417569496508	0.0008142504988633\\
0.000796971316666682	0.000796355107976487\\
0.00079020240706967	0.000790493122277414\\
0.000774175686746125	0.000774322936670013\\
0.000791930828372201	0.000792041179677461\\
0.000800450522221348	0.00080043388154849\\
0.00079772370400268	0.000797451491382328\\
0.000790542518284403	0.000790898564267284\\
0.000799292313242568	0.000799057875486842\\
0.000807883613214454	0.000808423931916491\\
0.00083515192165248	0.000834935207977949\\
0.00080468415211407	0.000805004095856043\\
0.000808213190108989	0.000807578351463167\\
0.000802445439899583	0.00080300861807725\\
0.000782416571713501	0.000782091965145115\\
0.000796577015098473	0.000796869706621961\\
0.000790456981749975	0.000790031784454692\\
0.000801767276745124	0.0008017495230489\\
0.000787498678621113	0.000787771559678241\\
0.000790967526154486	0.000790888903197562\\
0.000800879277260904	0.000800951050622833\\
0.000807161023163958	0.000806601878075575\\
0.000788555882585389	0.000788902205859476\\
0.000816867681640814	0.000816551985562075\\
0.000815418214035889	0.000815925266378192\\
0.000803676919467305	0.000803943374228955\\
0.00080126519579919	0.000801113523985486\\
0.000787699236720824	0.000787371758783406\\
0.000793233913820874	0.000793170537700116\\
0.000780229507353868	0.000780386156234436\\
0.000788475570735287	0.00078822915135579\\
0.000802293547160457	0.000802226913714121\\
0.000812409224375651	0.00081259384524357\\
0.000790227608785395	0.000790130608392281\\
0.000800875794832807	0.00080031240762779\\
0.000795548601204315	0.000795008305185974\\
0.000797079267363019	0.000797554664040412\\
0.000802219882229023	0.000801614232808112\\
0.000783316563203136	0.000783883993601076\\
0.000774610615199748	0.000773994630718589\\
0.000795915325514055	0.000795575974077867\\
0.000794422719658743	0.000794550239627601\\
0.000785600241137841	0.000786074540678472\\
0.000792856408044826	0.000793358945305633\\
0.000803629821508888	0.000803268961838688\\
0.000799176141045554	0.000798987035546372\\
0.000807306510521667	0.000807079613870165\\
0.000806564133049708	0.000806357965382865\\
0.00082014813722515	0.000820062494372831\\
0.000822225869310227	0.00082237214640779\\
0.000816948314329564	0.000817213622257618\\
0.000799403545812326	0.000799630908520088\\
0.000786323264974668	0.000786855304562462\\
0.000820440393298541	0.000820906369894958\\
0.000811987289789537	0.000811787606913805\\
0.000800758591255156	0.000801167644391976\\
0.000784323578208126	0.00078399312119648\\
0.000809935348603609	0.000809624219323068\\
0.000789562544231736	0.000789360049684995\\
0.000803908732458659	0.00080359197890667\\
0.000779656603144196	0.000779540823424574\\
0.000790536419841306	0.000790072191093394\\
0.000816600812719629	0.000816269361946564\\
0.000797490179071078	0.00079701071928362\\
0.000795440266131891	0.000795026884017669\\
0.000818837986884691	0.000818774497726604\\
0.000804250321065213	0.000803639990783478\\
0.000789848792789623	0.000789723213953875\\
0.000810927357081421	0.000811504308034894\\
0.000792451946139677	0.000792620131639832\\
0.000802703357242687	0.000803306064502407\\
0.000828128874960667	0.00082797417192515\\
0.000802362989087374	0.000802574078277107\\
0.000817645986481631	0.000817560818991647\\
0.000804679458938687	0.00080495797028024\\
0.000813818890525549	0.000814373756545805\\
0.000812024101034261	0.000811433535810258\\
0.000809466320306648	0.00080916474973769\\
0.000792146694584229	0.000792586661548911\\
0.00081363651983524	0.000814018862676069\\
0.000822380990597937	0.000822855125757749\\
0.000800186277240451	0.000799629518982492\\
0.000792937106148763	0.000793188143641044\\
0.000790403350997392	0.000789896047885708\\
0.000812921108894555	0.000812510786473264\\
0.000805004792619435	0.000805323343657682\\
0.000801374808331411	0.000800977002150649\\
0.000779260810554523	0.000779800564557731\\
0.000799113534251855	0.000798733831797405\\
0.000793604910089003	0.000793005296784499\\
0.000817019666174497	0.000817090043786939\\
0.000805613991611949	0.000805085573246433\\
0.00079260367398549	0.000792574848767047\\
0.00077571170602516	0.00077601758709922\\
0.000795090634535805	0.000795004749847172\\
0.000797118737410959	0.000797176014541545\\
0.000788031069503404	0.000788254856212478\\
0.000818835342421895	0.000818840328514647\\
0.000817644077268527	0.000818141922709681\\
0.000822923711108999	0.0008231035499211\\
0.000805915043520233	0.000805302797258212\\
0.000801744438807202	0.000802065755422743\\
0.000825110438834325	0.000825680179867172\\
0.000803066077219384	0.000803089706408855\\
0.000793760747292287	0.00079311349245903\\
0.000802272621513864	0.000802047534131267\\
0.000817259052378845	0.000817284479214031\\
0.00082656540040622	0.000826134391392452\\
0.000792756515307972	0.000793165788069872\\
0.000781697841465585	0.00078224714732722\\
0.000812906683090413	0.000812683072589859\\
0.000800146547301001	0.000800553293132666\\
0.000793217987184002	0.00079307127323458\\
0.000811476910778573	0.000812081938006748\\
0.000793593922158218	0.000793322686474363\\
0.000781783411776362	0.000781839705042864\\
0.000790840089675505	0.000790301711944164\\
0.000812396475217922	0.000812590964592297\\
0.00079322080717659	0.000792981631213219\\
0.000814526091742433	0.000814184106312288\\
0.00081312679397507	0.000813739359351695\\
0.000789806306576788	0.000789816534449983\\
0.000795574233484501	0.000795607795729181\\
0.000784476529414579	0.000784857034485942\\
0.000774710047379455	0.000774196947072148\\
0.000804225648125158	0.000803741081407128\\
0.00080902126968277	0.000808553209648899\\
0.000785917131848245	0.000785268523278093\\
0.000790635531383341	0.000790634829641257\\
0.000807850835549333	0.00080839864327531\\
0.000798612659816192	0.00079834992967831\\
0.000827281542873794	0.000827001090813795\\
0.000807059535239826	0.000807261688801741\\
0.000796747645933832	0.000796406910905101\\
0.000791543269518933	0.000791817075922019\\
0.000784176894977801	0.00078420952302638\\
0.000798300776440759	0.000797699833508636\\
0.000825407686886054	0.000825605538456786\\
0.000785296040938066	0.00078500236034873\\
0.000813665822348736	0.000814111415460728\\
0.000825526898646906	0.000825284475599819\\
0.00080915249275882	0.00080962026130571\\
0.000805835659771256	0.00080625979237936\\
0.00078500451045873	0.000785480283698181\\
0.000798594344181573	0.000798879398270613\\
0.000794718076283989	0.000794785758263972\\
0.000776197060709405	0.000776256879466919\\
0.00079514670338305	0.000795487336400336\\
0.000789413322487438	0.000790030880402304\\
0.000798504238552892	0.000798551167797368\\
0.000790299041405279	0.000790383385074644\\
0.000779258328297614	0.000779389570207178\\
0.000791410215112945	0.000791523020130525\\
0.000788446432110488	0.000788940614817046\\
0.000789139220408728	0.000789145262907742\\
0.000793439383249032	0.000792892968983883\\
0.000788303715700081	0.000788117661377652\\
0.000781880386241719	0.000781814422934013\\
0.00080590361005063	0.000805312668178515\\
0.000818204655816751	0.000817599970840743\\
0.000774288323923956	0.000774670911646291\\
0.000804216831745505	0.000804552357988375\\
0.000816212179710011	0.000815993012261873\\
0.000789681462987248	0.000789672981371448\\
0.000794300683326339	0.000794234358837742\\
0.000782745235735199	0.000782384641342282\\
0.000797611002359825	0.000797909754635673\\
0.000799458006530867	0.000800093249286427\\
0.000799883791011416	0.000800485159564324\\
0.00078519406170437	0.000785518572751998\\
0.000807823027597197	0.000807239371135693\\
0.000791821323410125	0.000792084789523528\\
0.000785667966346882	0.000785449536198857\\
0.000798910413460742	0.000798467596749508\\
0.000798255554904635	0.00079797447950658\\
0.000808643867873495	0.000808866929777774\\
0.000785695525654414	0.000786175954286872\\
0.000804697589731958	0.000804685405957128\\
0.000790459941208332	0.000790217366684276\\
0.000795014652690306	0.000794689820286409\\
0.000809415634924333	0.000809814497582328\\
0.00080374819007912	0.000803330825411286\\
0.000812641639755364	0.000812689062039462\\
0.000793178269809121	0.000793546491773878\\
0.000797456547976387	0.000797496777119044\\
0.000799351316876781	0.000799976460389651\\
0.000803252003224448	0.000803518145212734\\
0.000797912901127062	0.000798483283329987\\
0.000795809796221948	0.000795668205964106\\
0.000808476675058372	0.000808516163316231\\
0.000816230067142699	0.00081584772216603\\
0.00079143083006152	0.000792022230914347\\
0.000817774159276935	0.000818363619988438\\
0.000789895205557278	0.000789517979461807\\
0.000810749898244889	0.000810431210788165\\
0.000815049875463764	0.00081486842094658\\
0.000801444246954449	0.000801154207504817\\
0.000795758823454927	0.000795305023479909\\
0.000794355623115886	0.000794298285977546\\
0.000813649512842911	0.000813890369705139\\
0.000825789036396866	0.000825884699154011\\
0.000814167775570565	0.000814270029100839\\
0.000788745576558634	0.000788711525802399\\
0.000777862524289306	0.000777854182941962\\
0.00079834402478488	0.000798123563412023\\
0.000805359752753761	0.000805488420186462\\
0.000800780239834907	0.000801142598864657\\
0.000790124241067972	0.000790269548593514\\
0.000790384863188612	0.000789785977898583\\
0.000817259511569425	0.000816849342338832\\
0.000795960204438657	0.000796594125966665\\
0.000794174648540049	0.000794472254526113\\
0.000786816672183441	0.000786233238868839\\
0.000817905189105035	0.000818482142050714\\
0.00078873785697727	0.000788280552484033\\
0.000785017425831385	0.000785132803907018\\
0.000776216739298999	0.000776136735721522\\
0.000784106118342878	0.000783556740477365\\
0.000797669246722233	0.000797299451917532\\
0.000811942957868661	0.000811694527066087\\
0.000810311402894351	0.000810201062816818\\
0.000786880677254371	0.000787090461058515\\
0.000801824063061068	0.000801402647117477\\
0.000797421410351241	0.000797034942996988\\
0.000790122107053009	0.000790685445183126\\
0.000794965557186225	0.000794816651785046\\
0.000782735942600105	0.000782588136603368\\
0.000763053621837024	0.000763079053925586\\
0.000822697033263476	0.000822914102320049\\
0.000799244819928411	0.000798972907838924\\
0.000809145421900389	0.000808607446649345\\
0.000792358935399096	0.000791938138198667\\
0.000784424433814483	0.000783912680072163\\
0.000796247697746305	0.000795803348417556\\
0.000785061341960904	0.000785325242974033\\
0.000786728616808877	0.000787079401825097\\
0.00080800451799128	0.000807481088696549\\
0.000810488611038411	0.000810900958971628\\
0.000791062575549306	0.000790831986014262\\
0.000796550059571716	0.000796284938655134\\
0.000788616822298921	0.000788601899417984\\
0.000811684153879281	0.000812188926536228\\
0.000792598213000453	0.000792988812602813\\
0.000789041735337019	0.000789235254575971\\
0.000830786027458999	0.000830193646435551\\
0.000833355333839609	0.000832711108863515\\
0.000811488357297949	0.000810874451712573\\
0.000812876673502521	0.000813331266459216\\
0.000796236376593352	0.000795676731047745\\
0.00080153039105856	0.000801416924132603\\
0.000780677595583009	0.000780415021043979\\
0.00079982092986025	0.000800183109608499\\
0.000813710818256888	0.000813347618423221\\
0.000767792209814098	0.000767873306772193\\
0.00080889195223436	0.000808800070182136\\
0.000806408147075519	0.000806292663180996\\
0.000806517036950936	0.000807082405645643\\
0.000808438533117317	0.000807905827996946\\
0.000808810608096016	0.000809046836125038\\
0.000796959678536493	0.000797251690565104\\
0.000817343697827133	0.000817416921821468\\
0.000808705358662348	0.000808853572678681\\
0.000812178557795824	0.000811860364515415\\
0.000793685108839835	0.000793565397411267\\
0.000807315762890007	0.000806869051275583\\
0.000810000785816797	0.00080978701218315\\
0.000801606298586538	0.000801419139264348\\
0.000822752722544551	0.000822593816335981\\
0.000800517730934748	0.000801112514354108\\
0.000791162827685081	0.000791003723602635\\
0.000802671338808047	0.000802893378176961\\
0.000832228986224738	0.000831748887222594\\
0.000804900452977422	0.00080479808572409\\
0.00081987431292561	0.000819924237099978\\
0.000772418610947787	0.000772309707981811\\
0.000802886285791283	0.000802953745842605\\
0.000795118860553754	0.000795202128508476\\
0.000802088067449373	0.000802048588367077\\
0.000772229821983078	0.000772215986010738\\
0.00078938571933788	0.000790005942371996\\
0.000780321730542076	0.000779805505727316\\
0.000807333064119661	0.000807640753079819\\
0.000807260474389053	0.000806702207906462\\
0.000792143989680852	0.000792434699268152\\
0.000808555803172707	0.000808525170377328\\
0.000785783954407732	0.00078561368015162\\
0.000772920669338441	0.000772534010644144\\
0.000797534100227467	0.000797139925512558\\
0.000781625102348578	0.000781875428507606\\
0.000796678256432581	0.00079709217080226\\
0.000825258410549313	0.000825028236222658\\
0.000821143135975216	0.000821283691812891\\
0.000794890659982666	0.000795284525967999\\
0.00079497258117214	0.000795572495629782\\
0.000816157442372771	0.000816363701713563\\
0.000800209476760298	0.000799826017684913\\
0.000800063603815839	0.000800436098098434\\
0.000831823026778503	0.000832039688875352\\
0.000805853782185572	0.000805657977843377\\
0.000799472343187033	0.000799724368669263\\
0.000805749685828907	0.000805584707183615\\
0.000815304644113613	0.000814905336468219\\
0.000791075023277993	0.000790825327733446\\
0.000821335834199137	0.000821338478614431\\
0.000842370057911611	0.000842762856826718\\
0.000812874219598933	0.000813042687525023\\
0.00080285193501071	0.000803001215601062\\
0.000806273657900829	0.000806721970729729\\
0.000796529027355221	0.000796884288697508\\
0.000783396102043499	0.000783809734893448\\
0.00078543792653059	0.000786049105466535\\
0.000789891547758641	0.000790137471414765\\
0.000822918582325603	0.000822497124287946\\
0.000771793345441935	0.000771734027950721\\
0.000803230802604618	0.000802676658433366\\
0.000774297240347902	0.000774249512914604\\
0.000815070002403128	0.00081498595424645\\
0.000809823615007457	0.000809198502547903\\
0.000814432630929439	0.00081461308334152\\
0.000815129081679426	0.000815048010098351\\
0.00080928819688913	0.000808908458603708\\
0.000807511050865553	0.000807696839746352\\
0.000776547774727708	0.00077679027162425\\
0.000819442008128747	0.00081957525645393\\
0.000806049587117666	0.000806665509797022\\
0.000810974254311505	0.000811473372631655\\
0.000803255546639312	0.000802732991105559\\
0.000819029209630527	0.000818598529366055\\
0.00079901039723706	0.000798454849235131\\
0.000822248970198311	0.000822176614299952\\
0.000811656721629763	0.000811435674668237\\
0.00080117379855443	0.000801204538339539\\
0.000809543423887593	0.00080931843025589\\
0.000802391310217647	0.000802737125033093\\
0.000799967185205346	0.000800104518730471\\
0.000792567457082673	0.00079256967110497\\
0.000789256529275777	0.000789013275599215\\
0.000812846295629853	0.000812247787527975\\
0.000822810668546087	0.000822241377055666\\
0.000798071522953979	0.000797518201953618\\
0.000801021796127286	0.00080123941044774\\
0.000789044083642784	0.000788458944722459\\
0.000791674203641516	0.000791084756288973\\
0.000803040055997172	0.000802969792037311\\
0.000789897889956523	0.000790479937461397\\
0.000804882419156835	0.000804715322072824\\
0.000799331836006428	0.000799959512450044\\
0.000792515619364227	0.000792187627191132\\
0.000802516270300549	0.000803137164467116\\
0.00079160316773714	0.000792172133694424\\
0.00078682117481315	0.000787002770875733\\
0.000807913950380875	0.000807322097286955\\
0.000805027862848804	0.000804788253837674\\
0.00080371306397967	0.000803959399844678\\
0.000818489463276285	0.000818958004404124\\
0.000818246061503444	0.000817587529232222\\
0.000785020851147431	0.000785136440639267\\
0.00078708028516416	0.000787234008145621\\
0.000781066661491282	0.000781026972591414\\
0.000797817596048995	0.000797276489062582\\
0.000800872002278371	0.000800684853199063\\
0.000789710976926632	0.000789778122231577\\
0.000780758517864975	0.000780654246683832\\
0.000778760231700387	0.00077828799880153\\
0.000805433345933113	0.000805245603666793\\
0.000803481085628175	0.000804109533063091\\
0.000817799400256527	0.000817738294850212\\
0.000799998713557142	0.000799383128094022\\
0.000825714292105757	0.00082550222012634\\
0.000820129661679869	0.000819869369270032\\
0.000811480713078544	0.000811365871700942\\
0.000813691599021426	0.000814090356724639\\
0.000795869035639341	0.000795940801864847\\
0.000774416174437499	0.000774685725893343\\
0.000784564021087771	0.00078435997932258\\
0.000803403522881789	0.000804047167920263\\
0.000790425965610334	0.000789952453709497\\
0.000807463576560215	0.000807575996810916\\
0.000805838109318849	0.000805577945045433\\
0.000808291190590772	0.00080829036333252\\
0.000806167375590628	0.000806137099516269\\
0.000778709364014345	0.000778271527781316\\
0.00078331365731695	0.000783459000554432\\
0.000806250241444359	0.000806748266678703\\
0.000806294337313717	0.000806161198748656\\
0.000803979715452604	0.000803426724195311\\
0.00079942642972661	0.00079889458637139\\
0.00080546391677231	0.000805614958976575\\
0.000790316011408453	0.000789837054505638\\
0.000817352978128446	0.000817012715782495\\
0.000822022505595435	0.000822549793269234\\
0.000813667007992629	0.00081394388417888\\
0.000787636921103938	0.000787740227957689\\
0.000795946877915611	0.000795886384866162\\
0.000804143678598515	0.000804751551084282\\
0.000788522875844862	0.000788406987371371\\
0.000792989664687065	0.000793396621251441\\
0.000803858721481838	0.000804145804542578\\
0.00078656712090726	0.000786725079627848\\
0.000789634626007562	0.000789157800673124\\
0.000797511127467399	0.000797968310990549\\
0.000794897451584524	0.000794260313542017\\
0.000813483227461839	0.000813310120831745\\
0.000784800413236409	0.000784468614738687\\
0.000792955745405999	0.000793451418024227\\
0.000806425012184259	0.00080586709727648\\
0.000771430032163237	0.00077162222689664\\
0.00079945653053867	0.000799262180284699\\
0.000815999257844284	0.000815840716660854\\
0.00079303782675962	0.000793630390374833\\
0.000793835581456711	0.000793726813396955\\
0.000800508440826192	0.000800520599679277\\
0.000791214062421779	0.000790680364421981\\
0.000795114748838132	0.000795004248083875\\
0.00081106763738868	0.000811493210811309\\
0.000810616341883054	0.000810913609252562\\
0.000796911513836261	0.000796425448120641\\
0.000810524295606604	0.000810301960318616\\
0.000775723741703688	0.00077535240961546\\
0.000807270060352015	0.000807859540226663\\
0.000788439727966626	0.000788620202394674\\
0.000806073173180783	0.00080667192824968\\
0.000794067112356701	0.000794096228437291\\
0.000799241104735314	0.000799251313139848\\
0.000792093148373168	0.000792244258097541\\
0.000790807753150874	0.000790633426949849\\
0.000808391051668233	0.000808883355120193\\
0.000819365331891198	0.000818757066005649\\
0.000827020603926376	0.000827503603635926\\
0.000797038306397649	0.000797441303679314\\
0.000816926627954219	0.000816562702191659\\
0.000799409610086037	0.000799511571537126\\
0.000786309700402723	0.000785873842543028\\
0.00076497590173629	0.000764786844094756\\
0.000795772469798673	0.000795845513287485\\
0.000788660056325121	0.000788078261567349\\
0.000798053418869047	0.000797425470849267\\
0.000805317969330304	0.000805583252674213\\
0.000808119183254224	0.000808080990448823\\
0.000795295651512001	0.000795278462368154\\
0.000836304940022742	0.000836181031996897\\
0.000809055974489488	0.000808721652167166\\
0.00079757866548537	0.000798122171876803\\
0.000803005193048695	0.000802844181813755\\
0.000797291154123021	0.000796912687561435\\
0.000795057964639226	0.000794815547094263\\
0.000791104675281874	0.000790882763646028\\
0.000809016024554063	0.000809366269696632\\
0.000795671581007431	0.000795607741526205\\
0.000786555432975768	0.000786406493693881\\
0.000800961610386326	0.000800751152819745\\
0.000806743597375953	0.000807184374484349\\
0.000787862442647361	0.000787910881028697\\
0.000800623728330808	0.000800209477538449\\
0.000820592970539323	0.000820527997619891\\
0.0007909004484211	0.000790469596564369\\
0.000806249900018333	0.000806630560725607\\
0.000786578295641042	0.000786176386513127\\
0.000807447146551519	0.000808041583737373\\
0.000812928231430999	0.000812767640005596\\
0.000801218109796194	0.000801499517275706\\
0.000797297373942796	0.000797213234413729\\
0.000796787174827819	0.000797303135622762\\
0.000826680745539512	0.000827062442755766\\
0.000796960657225793	0.000796952333225631\\
0.000784236013065249	0.000783778718838724\\
0.000826281785266077	0.000826051815287387\\
0.000800865982812578	0.000800777517513618\\
0.000794050332904506	0.000794297496002239\\
0.000780613280212148	0.000780964582151822\\
0.000789757882608971	0.000790011775187005\\
0.000781581371696881	0.00078146055881867\\
0.000786842556891927	0.000787304711213133\\
0.000807085852584582	0.000807163953425616\\
0.000807909964680845	0.000808430409648508\\
0.000790652806224006	0.000790614710015736\\
0.000809725765517262	0.00080998257318099\\
0.000810848132998511	0.000811143529069525\\
0.000782748614767141	0.000782340564746575\\
0.000810405498800198	0.00081001094547084\\
0.000808474287679422	0.000808365744937367\\
0.000809949879841784	0.00081004306846244\\
0.000784289848976072	0.000784576937993164\\
0.00079635601937757	0.000795739192814282\\
0.000830899891732862	0.000830919223510196\\
0.000801620021167234	0.00080113906751933\\
0.000802591227345814	0.000802723921058623\\
0.000786615076595581	0.000786233229640332\\
0.000797053636744915	0.000797140284582443\\
0.000817106383322435	0.000816537693938857\\
0.000819074009233098	0.000818476283016345\\
0.000792195421018564	0.000792072773204255\\
0.000815415014216077	0.000815343027194215\\
0.000775594923008937	0.000775193571105226\\
0.000812938200466956	0.000812453791644852\\
0.000786720552440026	0.000786401408931603\\
0.000784819105052476	0.000784788284302507\\
0.000801142729667345	0.000800857647392128\\
0.000812395519543527	0.000811833731505618\\
0.00078880045953486	0.000788738838965242\\
0.000814996804506949	0.000814360660165159\\
0.000792816128991211	0.000792956537259526\\
0.000789090069755908	0.000789447853501879\\
0.000784409902645224	0.00078447192151776\\
0.000802311316800723	0.000801878804795986\\
0.000794121687025631	0.000794624655752751\\
0.000813421934504564	0.00081283590039638\\
0.00077614977423081	0.000776661733224104\\
0.000807463732854224	0.000808108416045283\\
0.00076949925157464	0.000769459779210946\\
0.000774597307101689	0.000774391891113613\\
0.000800026771432705	0.000799836118014929\\
0.000842438909216969	0.000842375623309799\\
0.000816170387159902	0.000816533291425392\\
0.000790879160986169	0.000791480132201205\\
0.000794468488625688	0.000794877670877603\\
0.000795994970200601	0.000796475078220338\\
0.000795713504017168	0.000795835688117696\\
0.000808963780983493	0.000809023722982416\\
0.000815858599799313	0.000815718955994194\\
0.000796666083966401	0.000796175013801359\\
0.00079582843677418	0.00079538948076896\\
0.000798190284312164	0.000798543659014994\\
0.000813744821627264	0.00081326488083977\\
0.000791688550943694	0.000791311914743464\\
0.000782153531000579	0.00078230354358988\\
0.00079295698537634	0.000793205821453147\\
0.000821828103768634	0.000821931912326934\\
0.000799909942208945	0.000799836311724311\\
0.000804485223269523	0.000804110980968109\\
0.000806679382959398	0.000806606617006156\\
0.000799281303702928	0.000799158271411859\\
0.00079444544103945	0.000794608190484269\\
0.000786515791288049	0.000786492007606054\\
0.000770453479508446	0.000770978020085411\\
0.000824302129421196	0.000824381908083871\\
0.000792091889382575	0.000792511793822448\\
0.000822069977536543	0.000821695791906163\\
0.000799481305597424	0.000799711541004999\\
0.000808620382979932	0.00080902914529235\\
0.000817653900733897	0.000817793955200874\\
0.000771113724729437	0.000771572468114323\\
0.000791585386367394	0.000790978114314722\\
0.000789646321857721	0.00078949065813938\\
0.000816013714046538	0.000815637737141106\\
0.000791980329355425	0.000792531951578357\\
0.000776445337298011	0.000776327511351482\\
0.000792564506634488	0.00079318652613225\\
0.000798569240836254	0.000798485421258155\\
0.000807952545526681	0.000807495689063242\\
0.000801709914934086	0.000801215964289059\\
0.000792615400045599	0.000792985974329974\\
0.000814034870368733	0.000813672357005357\\
0.000831744858587783	0.000831601811564608\\
0.000801397870695285	0.00080161134900103\\
0.000805661986792497	0.000805284384991833\\
0.00080841126564641	0.000808648536510748\\
0.000819566162625129	0.000819925732269522\\
0.000808311512295603	0.000808051629373696\\
0.000791752912235964	0.000791616708097576\\
0.000793796939127112	0.000793500779317835\\
0.000816173322026703	0.000815692724738803\\
0.000803939513451019	0.000804519894326061\\
0.000805757344821327	0.000805739575179598\\
0.000802467633538215	0.000802295178272794\\
0.000791589037611482	0.000791041870771836\\
0.000811432699978829	0.000811551686999867\\
0.000790625360305066	0.000790233369753701\\
0.000795887402180296	0.000795924053509256\\
0.000796795701633645	0.000796818677348043\\
0.000804220045544716	0.0008046284942691\\
0.000816339302116578	0.00081613109815204\\
0.000768713958268256	0.000768882502306334\\
0.00078767840428409	0.000787959091917978\\
0.000804437667611989	0.000804500688759369\\
0.000808227334342215	0.000808551362883603\\
0.000813886913428595	0.000813344937382277\\
0.00080114315481951	0.000800970210718566\\
0.000802382412286081	0.00080201261112689\\
0.000824766690993911	0.000824651004981414\\
0.000810756260934395	0.000810158549447881\\
0.000780421462811893	0.000780995242839588\\
0.000783819918025551	0.000784037599782517\\
0.000786369876774818	0.000786126702321255\\
0.000780253487806959	0.000779726760553823\\
0.000785864763703331	0.000785383916020788\\
0.000798333364138996	0.000798700537864905\\
0.000799491259617696	0.00079986217229\\
0.000820242450061511	0.000820498981676687\\
0.000793047224056552	0.000792955477088908\\
0.000775654566773122	0.000775009429856977\\
0.000809143319125148	0.000809655526538555\\
0.000789722081136661	0.000789173026286338\\
0.000806800535450121	0.000807180865697199\\
0.000780947102949902	0.00078059318546253\\
0.000807471352995367	0.000807031882223419\\
0.000776874417081578	0.000776806028366384\\
0.000805491794595212	0.000805168843016624\\
0.000797406025074423	0.000797187480319317\\
0.00081623840355659	0.000816724127608248\\
0.000815827065455352	0.000816169935960565\\
0.000812145373915985	0.000811772733813498\\
0.000797417533817695	0.000797925723525661\\
0.00080623554281836	0.000806780547652042\\
0.000784639101352058	0.000785163915087539\\
0.000806508463323089	0.000806943991879416\\
0.000802791460356103	0.000803396775404308\\
0.000784000537699956	0.000783361467403099\\
0.000810468898829155	0.000810236402367659\\
0.000786786543991614	0.000786584236460497\\
0.000793289553296144	0.000793168250436738\\
0.000811676112203201	0.000812066785882859\\
0.000817935247845083	0.000817340217475038\\
0.000794226378621089	0.000793899972770351\\
0.000809809252088481	0.000809987140428459\\
0.000768710766465969	0.000768122725830045\\
0.000799608404973606	0.000800010230223247\\
0.000802731270884228	0.000802867059037871\\
0.000781029562357349	0.000780717190552505\\
0.000772581521326635	0.000772929151952484\\
0.000806980123126301	0.000806610528558016\\
0.000795083969912628	0.000795606014765138\\
0.000806869085893133	0.000806956751516208\\
0.000805574688886642	0.000806064683637087\\
0.000794495994848897	0.000794856506455055\\
0.000797130667467247	0.000796630799218767\\
0.000815546188517376	0.000815851851942218\\
0.000775762074814642	0.000775929774635808\\
0.00081005539071753	0.000810114270099027\\
0.000815512902017451	0.000815331086785331\\
0.000809475617871177	0.000809787716607113\\
0.000776650240954536	0.000776759231081003\\
0.000798267765638789	0.000798371274552512\\
0.000787465192942352	0.000787515715184428\\
0.000807836966019649	0.000808206466413108\\
0.000804935535543843	0.000804451479070489\\
0.000820585306604899	0.00082014501398342\\
0.000822719383543813	0.000822913038838191\\
0.000796318300493945	0.000796618470486954\\
0.00079703550194821	0.000797521628927544\\
0.000791401290084594	0.00079154761831246\\
0.000827536858869533	0.000828164176104207\\
0.000800412816511648	0.000801001382177202\\
0.000785254294011962	0.000785738842187578\\
0.000783614553348608	0.000784020007834951\\
0.000791025922874578	0.00079094397198165\\
0.00080702643713393	0.000806559453977895\\
0.000809299157400174	0.000809235907537453\\
0.000810035985555785	0.000809864677146166\\
0.000806643766178705	0.000807070747058991\\
0.000775627215794574	0.000775372366267679\\
0.00080681730589231	0.000807281160572382\\
0.000805380723987573	0.000805567516469097\\
0.000817991846403037	0.000817531079761902\\
0.000803517188647411	0.000803768294932228\\
0.000805070591054294	0.000804506381151038\\
0.000799064314186934	0.000798422088791217\\
0.000811263014008156	0.000811148900280778\\
0.000785238356981036	0.000784932545666472\\
0.000806727281323274	0.000806849170198132\\
0.000811042787231931	0.00081082414955036\\
0.000806313833720539	0.000806267438198449\\
0.000784549049935243	0.000784672062275282\\
0.000800237503704796	0.000800247525345354\\
0.000787532233569792	0.000786938536644244\\
0.000793573128147601	0.000793455549455868\\
0.000787212971177642	0.000786837676250651\\
0.000797034664127159	0.000797547552786271\\
0.000808129262552924	0.000807505044829182\\
0.000817059315295338	0.000817573023570328\\
0.000775338909394017	0.000775891486259672\\
0.000815932777802074	0.000815997479312269\\
0.000825091578864681	0.000824482567823304\\
0.000821096515862182	0.000820569333827237\\
0.00082377448690429	0.0008238176985228\\
0.000804600684252198	0.000804775358494769\\
0.000800407559399451	0.000800649344896986\\
0.000795661898271181	0.000795355649961138\\
0.000820553214350311	0.000820728187128861\\
0.000791090825948418	0.000791122039441983\\
0.000808207131802289	0.000807690420861706\\
0.000783633610046492	0.000783687229639174\\
0.000805830038221901	0.000805230066236451\\
0.000820745322007903	0.000820329994071223\\
0.000801579353933111	0.000801638368994051\\
0.000807416042293822	0.000807453803586933\\
0.000793696235873482	0.000793503349744706\\
0.000787240745242758	0.000787661191421041\\
0.00080920170251592	0.00080959116409729\\
0.000783501747463757	0.00078341175122687\\
0.000820095900033727	0.000820159065786141\\
0.000788517177420343	0.000788248584811857\\
0.000795376116592341	0.000794731126818715\\
0.000787637808942807	0.000787925021005664\\
0.000804584024598558	0.000805161891817563\\
0.000804261189491927	0.000803650264667555\\
0.000818033097736228	0.000817512670846288\\
0.000804171733232375	0.000803814775896639\\
0.000801360668175118	0.000801070253116709\\
0.000802612536340435	0.000802951494974335\\
0.000832481597162739	0.000832965540457642\\
0.000792467475337004	0.000792127941200982\\
0.000795928670299665	0.000795583358124463\\
0.000797426120401878	0.000796922663951705\\
0.000799022548648389	0.000798438462804696\\
0.000791962274944778	0.000791652860055669\\
0.000819724592130288	0.000819817650106858\\
0.000816240690103182	0.000816082540450846\\
0.000813505160826836	0.000812963529894351\\
0.000787093218594053	0.000787641483872892\\
0.000824705312960398	0.000824237071325284\\
0.000815646708721639	0.000815365522647715\\
0.00080110585525627	0.000801465667193191\\
0.000793581931548335	0.000793991212027279\\
0.000793339257191671	0.000793324485195424\\
0.00078310352714446	0.000783649013213927\\
0.000808286099398918	0.000807815786204036\\
0.000801688888518921	0.000801787948676136\\
0.000808267781540164	0.000807978211959881\\
0.000801822891326596	0.000801983910449389\\
0.000794169075927961	0.000793701031290395\\
0.000805952992398875	0.000805570443156989\\
0.000791717831706102	0.00079207501459555\\
0.000796144314266753	0.000796324338845245\\
0.000804265196266287	0.000804608874064083\\
0.000815750199916148	0.000815740337972271\\
0.000789997046363388	0.000789533835764633\\
0.000780153745278496	0.000779710898788588\\
0.000803410214969223	0.00080347070522846\\
0.000807480932470611	0.000808019049926112\\
0.00080672855774671	0.000807353036044955\\
0.000785434949566278	0.000785576306138847\\
0.000804893042364986	0.000804559200804467\\
0.000804753720119684	0.000804971882145233\\
0.000796090108425939	0.000796115317549972\\
0.000798099381464121	0.000798596813057384\\
0.000803465496029962	0.000803590337622562\\
0.000807728828624468	0.000807743511322179\\
0.00078754927071657	0.000787885239449171\\
0.000805113844174061	0.000805603055759496\\
0.000795361318877288	0.000795807261974479\\
0.000811836589621336	0.000812449270389148\\
0.000793482381909371	0.000793027016940284\\
0.000790388886502429	0.000789788980319561\\
0.000799011611394548	0.000799456046620795\\
0.00081714862472444	0.000816659191877789\\
0.000792834811343295	0.000793380517709275\\
0.000802165415691756	0.000802810817799315\\
0.000812982208745928	0.00081295134958137\\
0.000792271992519667	0.000792347946586447\\
0.000820299926230367	0.000820003347470011\\
0.000788026461323146	0.000788460438188587\\
0.000827545159835645	0.000827337038982523\\
0.000789206139938644	0.000789120245762054\\
0.000805175758843269	0.000805356527471157\\
0.000817141463249795	0.000817409587710261\\
0.000802950517008275	0.000802495666528014\\
0.000786229464193055	0.000786177957401768\\
0.000801738413036059	0.000801442296846311\\
0.000810402174835364	0.000810987948855368\\
0.000788985691734495	0.000788840876191577\\
0.000793975572744438	0.000793594081133775\\
0.00077340895355007	0.00077333729094764\\
0.000804374226461033	0.000804004785732837\\
0.000794510654528771	0.00079429225207206\\
0.000823859692332371	0.000823433058941614\\
0.000811073162176349	0.000810567323450639\\
0.000821382624666355	0.000821247975928197\\
0.000800452564555686	0.000801011175322164\\
0.000805559158808352	0.000805356062151485\\
0.000794465140493693	0.000795074894495706\\
0.000806620616015522	0.000806026738988996\\
0.000795285423376552	0.000794873759977333\\
0.000803837783655477	0.000803298701082533\\
0.000782772654235518	0.000782406970463057\\
0.000806086367374865	0.000805633842531961\\
0.00077609522887772	0.000776344295569498\\
0.000801946413051545	0.000802020299485284\\
0.000820925135383272	0.000821416125966534\\
0.000802576451898583	0.000802825709189214\\
0.000792537347069531	0.000792485433908974\\
0.000795897715201734	0.000795970367786558\\
0.00081426166050304	0.000814558502632678\\
0.000805820061414687	0.000806137648736605\\
0.000804884884220034	0.000805229960826215\\
0.000805532599967605	0.000805495908182574\\
0.000799400038013001	0.000799539143055972\\
0.000816603235977962	0.000816864578386589\\
0.000802800216356777	0.000803368170759211\\
0.000805290017473313	0.000805527732073097\\
0.000780831653864785	0.000780335387843611\\
0.000786038484283952	0.00078599265941659\\
0.000790413479830769	0.000789839621397781\\
0.000814641853193735	0.000814145903702546\\
0.000816664896904448	0.000816768126140843\\
0.000804567103163758	0.000804532948938896\\
0.000816007256146957	0.000815894108578963\\
0.000785569650691879	0.000785125294269329\\
0.000784310915697622	0.000784530869554323\\
0.000801279890941905	0.000801126949565245\\
0.000819692421055452	0.000819682690279988\\
0.00081158992097771	0.000811276155407881\\
0.000788674109873413	0.000789080155933375\\
0.000819487096169293	0.000819260046902914\\
0.000792433937570906	0.000793020312730985\\
0.00079572383338359	0.000795925116446106\\
0.000813619139482497	0.00081344646841619\\
0.000794853795937499	0.000794598800856527\\
0.000791355642374244	0.000791148420689614\\
0.000776523876360312	0.000776118318643992\\
0.000783633019180636	0.000784014426499446\\
0.000806861506197196	0.000807168206100939\\
0.000807558817947002	0.000807494517104157\\
0.00081504779070745	0.00081532538790785\\
0.000801630549092816	0.000801069694513101\\
0.000804360524292933	0.000804274427833263\\
0.000812503746380505	0.000812509900724456\\
0.000778790825757065	0.000778679895246048\\
0.000770733559651843	0.000771167870436629\\
0.000792038040441405	0.000791599264580056\\
0.000787049836949206	0.000786660415315277\\
0.000793551727920162	0.000793900058685404\\
0.000786919574659121	0.000786873435525082\\
0.000780159417529287	0.000780114677683574\\
0.000792819866031378	0.000793226421749171\\
0.000796145081842554	0.000796560705672356\\
0.000825469353606069	0.000824996790997123\\
0.000795417098056038	0.000794913700549404\\
0.000789283057111142	0.000788975413823612\\
0.000834775068098632	0.000834446814075518\\
0.00080640522551827	0.000805849886570953\\
0.000790625581684789	0.000791218653289683\\
0.000809245839304061	0.000808908901573147\\
0.000781701349776385	0.000781140761767274\\
0.000789056166290316	0.000788506635509556\\
0.000797634475340811	0.000797998978104508\\
0.000791738773256473	0.000791352251064859\\
0.000788192909922535	0.000788773991927227\\
0.000814471621076274	0.000814177310915043\\
0.000810896605594672	0.000811053347014701\\
0.000822764304767245	0.00082332853994449\\
0.000789182488105593	0.000788872669490681\\
0.000809490498612626	0.000810012511685443\\
0.000778545296566101	0.000778780524753109\\
0.000805232907062936	0.00080465170659294\\
0.000806457376259969	0.00080618726309678\\
0.000797497083324122	0.000797235634697135\\
0.000803350983716491	0.000803643538212495\\
0.000792325402609102	0.00079281520219987\\
0.000794541852403322	0.000794576332672103\\
0.000789411392114116	0.000789235248519926\\
0.000786086583057471	0.000786394459105\\
0.00079885913615572	0.00079927870078933\\
0.000792588435598391	0.00079306518825617\\
0.000813054421561208	0.000812840189373776\\
0.000793524404475369	0.000794113030178178\\
0.000793420982580576	0.000792996991436312\\
0.000785161335530639	0.000785147128548935\\
0.000823949535026527	0.000824050500481288\\
0.000799700933916826	0.000799721416589461\\
0.000794353008839154	0.000794865628855113\\
0.000805730943821732	0.000805808217224202\\
0.000786405759543245	0.000786401046623975\\
0.000805404689059831	0.000805930328422355\\
0.00078756062469409	0.00078707625610086\\
0.000778915394815413	0.000779444705716781\\
0.000783590712875683	0.000783456534667382\\
0.000787934342260757	0.000787923058730655\\
0.000798508047473847	0.00079888522228011\\
0.000790427656965327	0.000790349033924165\\
0.000813544169683429	0.000812991559782539\\
0.000791307834155133	0.00079133331609238\\
0.000801382115174938	0.000801967753817689\\
0.000806285668145893	0.000805744136961439\\
0.000833069581086297	0.000832768990844723\\
0.000810292529517603	0.000809828961080505\\
0.000784457153936767	0.00078427160918948\\
0.000783111803738519	0.000783639050330298\\
0.000796760190723958	0.000796244016442738\\
0.000805774259080916	0.000805213775165292\\
0.000797990461198785	0.00079760488078473\\
0.000800771439921675	0.000800603112602327\\
0.000793903749177902	0.000793667822304722\\
0.000806155649314577	0.000806728996076811\\
0.000797639161457935	0.000797861586743998\\
0.000779532419198305	0.000779506325224943\\
0.000809896804446437	0.000809626048256629\\
0.000807736445198313	0.000808038865169891\\
0.000789833384178728	0.000789749518896987\\
0.000800723027036935	0.000800271713191969\\
0.000800813743790303	0.000800469525338854\\
0.000782366483923838	0.000782214408494131\\
0.000761024564539951	0.000761581277653245\\
0.000799818196354998	0.000800117276550494\\
0.000792916464754745	0.000792328688628552\\
0.000789131211099263	0.000788789112375898\\
0.000792349530982634	0.000791962669601021\\
0.00079387474674449	0.000793592371195695\\
0.000772766350014003	0.000772277833845481\\
0.000769516988040925	0.000768963732334593\\
0.000790994155652812	0.000791435357495041\\
0.000775272758537186	0.000775140712744871\\
0.000810471956755075	0.000810212993333281\\
0.000818531714585741	0.000818095767671001\\
0.000782955662512684	0.000782499958010385\\
0.000803054489969321	0.000803559563874012\\
0.000801650941494423	0.000802024015976621\\
0.000802745417381833	0.000802759806057041\\
0.000826831942721955	0.000827183149409438\\
0.000789166255679761	0.000789185066744413\\
0.000791754184787336	0.000791850271545269\\
0.000824920840138562	0.000825401408733994\\
0.000806663776176369	0.000806879149136353\\
0.000801707191900323	0.00080126106060896\\
0.000808132983145956	0.000808551743702424\\
0.000819489057436466	0.000819347336132203\\
0.000796953277717835	0.000797482793878479\\
0.00081318945643397	0.000812879612122508\\
0.0008057514097906	0.000805485820736473\\
0.000778527937803141	0.000778930993258986\\
0.000805203962006959	0.000805169588038779\\
0.000824708129826932	0.000825093706071423\\
0.000809496721704457	0.000809832715476411\\
0.000776370898769548	0.000776867110835466\\
0.000796173850649344	0.000796168389767815\\
0.000790479604421605	0.000790689129336331\\
0.000815435975822977	0.000815919461306547\\
0.000798999305653482	0.000798957902294672\\
0.000820482720730497	0.000820743135033886\\
0.000781123818759676	0.000780981648467738\\
0.000822262314015856	0.000821956242047728\\
0.000798393639104457	0.00079868979069786\\
0.00079676677946944	0.000797095974887974\\
0.00079675513679238	0.00079666072634188\\
0.00080887806667611	0.000809029350758217\\
0.000790198566881263	0.000789591910709597\\
0.000801485117976844	0.000801712239051011\\
0.000844051384511784	0.000844446762036766\\
0.000799705722047561	0.000799323530297547\\
0.00079021430209707	0.000790558890710225\\
0.000797737239077557	0.000797736808511473\\
0.000793670420989408	0.000793385637413602\\
0.000778668788453013	0.000778234656702015\\
0.000795816885814627	0.000796081766872181\\
0.000793596135481919	0.000793213271273019\\
0.000801610675465147	0.000802167750472371\\
0.000796619830874519	0.000796548164022082\\
0.000801961763137417	0.000801500754098905\\
0.000822177494075149	0.000822423410352435\\
0.000799943763191283	0.000800510809833677\\
0.000776766217696178	0.000777189696634317\\
0.000788631592262452	0.000788628511399603\\
0.000834575125726504	0.000834737731358004\\
0.000796230670274349	0.000795719930629879\\
0.000817067758513409	0.000817042683845526\\
0.000793745794924444	0.000793204897579614\\
0.000802681351935712	0.000802753521624178\\
0.000807584054765026	0.000807912230135543\\
0.000784877852292785	0.000785490911848319\\
0.000787421674769489	0.000787740411367865\\
0.000807528598551124	0.000807314056529007\\
0.000774871925533777	0.000774599080121563\\
0.000796975068688807	0.000797377694958468\\
0.000765309106753275	0.000765696732628718\\
0.000778265676396465	0.000778542109719171\\
0.000789150755848682	0.000788856847413033\\
0.000782515394318896	0.000782898716899627\\
0.000808301458393226	0.000808677441046846\\
0.000793635010752124	0.000794068850601737\\
0.0008043992185099	0.000804580606679761\\
0.000784273429004217	0.000783782313766745\\
0.000784848235032566	0.000784412238246213\\
0.000819625069875396	0.000820121834270382\\
0.000799961508657106	0.000799636550052774\\
0.000814870852825121	0.000815199074029938\\
0.000772711754736738	0.000772618481103438\\
0.000812846015386361	0.000813301127358335\\
0.000801160975472787	0.000801535921475693\\
0.000810617088090941	0.000810309487723981\\
0.000801932677516426	0.000802338798907898\\
0.000801655812914223	0.000801689930840066\\
0.000823335918252509	0.000823114136936254\\
0.00079376173639422	0.000794310833515\\
0.000789018610409374	0.000788883353880165\\
0.000820136334107838	0.000820283586610682\\
0.000808767648048187	0.000808577595506121\\
0.000775070998086957	0.000775243095796241\\
0.000783949938684275	0.000784000338553636\\
0.000813294008626975	0.000813372486144548\\
0.000802440649418016	0.000802205753857477\\
0.000803959525913083	0.000804383110717399\\
0.00079391350331869	0.000793460711016936\\
0.000811961951340049	0.000811957583055967\\
0.000806443002112444	0.000805869451794616\\
0.000821553836233083	0.00082150277205284\\
0.000768811298257585	0.000769396868678052\\
0.00080096669177243	0.000800500246331493\\
0.000799635308939394	0.000800189439001064\\
0.00080298034832881	0.00080272503256662\\
0.000777134652553948	0.000777298135540394\\
0.000776055118113836	0.000775721162226684\\
0.000793546145329811	0.00079387106638118\\
0.000792000413819536	0.000792142046117328\\
0.000816089578786662	0.000816640789727541\\
0.000807577414922199	0.000807676428711823\\
0.000824467329601648	0.00082493068687628\\
0.000784791321930036	0.00078525837184662\\
0.000781070103004586	0.000781100358652642\\
0.00078635906043768	0.000786687257754659\\
0.000795531837167697	0.000795579595260221\\
0.000810654504396081	0.000810271610659941\\
0.000804507689185861	0.000804499834671235\\
0.000795987278250554	0.000795656760809171\\
0.000803253760309745	0.000803420355747098\\
0.000793999887218726	0.000793502032479632\\
0.000800602161374067	0.000800555917842449\\
0.000819150968754031	0.0008189162284713\\
0.000802706385296561	0.000803011925914254\\
0.000789594296317353	0.000789432785869848\\
0.000803377756834307	0.000802839306205394\\
0.00082670870825546	0.000826741961793331\\
0.000790737955534483	0.000790583727898642\\
0.000785762063710895	0.000786175314450577\\
0.000793069241159605	0.000793101500077387\\
0.000806160242129272	0.000805837852979385\\
0.000788689996819562	0.000788184553278226\\
0.000797161738171927	0.000797334496113966\\
0.000802573369678762	0.000802931816428321\\
0.00080248362559735	0.000802050355411477\\
0.000787633963672982	0.000787548084121736\\
0.000804901257196738	0.000804939486183542\\
0.000822580318882791	0.000822188427195281\\
0.00079565998410781	0.000795250315596907\\
0.000815662695633338	0.000815273141165918\\
0.000796457895990746	0.000796943838264785\\
0.000808930063210822	0.000808935216428663\\
0.000811618832291349	0.000812188937518998\\
0.000799482660348865	0.000800057957292655\\
0.000791379680623401	0.000791492904061553\\
0.000791497223212861	0.000791505427099604\\
0.000813775177480203	0.000813625851250777\\
0.000802300540270691	0.000802730740257718\\
0.000798580764772598	0.000798238335060764\\
0.000794363591409307	0.000794189610496154\\
0.000826353995063829	0.000826365172318821\\
0.000792777964239214	0.000793277312803098\\
0.000783246572526426	0.000782799331661255\\
0.000789186279712522	0.000789500418486244\\
0.000839984988287761	0.000839755481270466\\
0.000794833260135395	0.00079441493804866\\
0.000775618968310383	0.000775585736270901\\
0.000795448512070365	0.000795771594468087\\
0.000809124384233714	0.000809076996931224\\
0.000773341727817761	0.000773180061176215\\
0.000794943975805248	0.000794992490428248\\
0.000782927424378862	0.000782841736406081\\
0.000788339474280771	0.000788356328549789\\
0.000788513245357952	0.000788511477504694\\
0.000802347020206716	0.000802829690512263\\
0.000818655131477043	0.00081840010607892\\
0.000797914195898049	0.000797854197940318\\
0.000795294557503984	0.000794861693717341\\
0.000821855539995438	0.000821849478951142\\
0.000808192964653726	0.00080781585286871\\
0.000787211387997201	0.000786839065382017\\
0.000798852967854039	0.000799066183130304\\
0.000792216784369408	0.000792291002214562\\
0.000786081883935992	0.000785909437175714\\
0.000788768262621705	0.000788618565113364\\
0.000784469646291213	0.000784375879171129\\
0.000782587838091998	0.000782041159307134\\
0.000820385102945161	0.000820582729382568\\
0.000783602638088493	0.000783524396513857\\
0.000789064572996718	0.000789117417683949\\
0.00077823695931685	0.000777645605049226\\
0.000818056551275381	0.000818524753772198\\
0.000809228386055036	0.000808727629028283\\
0.000785502254467153	0.000786086073082171\\
0.00080250693729897	0.000802655980837508\\
0.000791299776713685	0.000791743647704291\\
0.000800061827687315	0.000799450504328281\\
0.000829929201362014	0.000829647460199867\\
0.000794116573054771	0.000794150424424434\\
0.000795080583691836	0.00079565152482397\\
0.000810106369203978	0.000810452413046114\\
0.000812782542175768	0.000813373178415566\\
0.000801482681272764	0.000801040950277221\\
0.000782807190403068	0.000782669422976334\\
0.000790328261610911	0.000790936742890214\\
0.000808321715096153	0.000807776138074145\\
0.000809066739976881	0.000809143344948193\\
0.000803883806400301	0.000804079845826089\\
0.000802419561458719	0.00080207004471855\\
0.00080751141742719	0.000808150846858147\\
0.000797291980408051	0.000797041098978823\\
0.000807989958106379	0.000808503228148516\\
0.000798209557243604	0.000797840682953632\\
0.00080948298435164	0.000809428711874616\\
0.000810979421806981	0.000810371149530198\\
0.000801823407013113	0.000802219075056065\\
0.000785728296772126	0.000785717688467802\\
0.000809370655406483	0.000809535009727691\\
0.000797338252009395	0.00079707803806095\\
0.000816347324897448	0.000816130676049798\\
0.00079091689811083	0.000791242446415485\\
0.000823901308384175	0.000824000677629777\\
0.00080926721803724	0.000809420843372877\\
0.000791909724267789	0.000792406618764674\\
0.000795125846846591	0.000795353140400246\\
0.000793806640481503	0.000793305899019936\\
0.000799278483680733	0.000799463408753365\\
0.000810121937249849	0.000810190595155857\\
0.000804727464084928	0.000804736771652048\\
0.000821507404285306	0.000821020964789643\\
0.000809783743599617	0.000809595201379021\\
0.000791317987491607	0.00079086996708555\\
0.000782881649818978	0.000783289783881536\\
0.00080282604129068	0.000803210303037871\\
0.000783600979017259	0.000783322292671751\\
0.000802979401596723	0.000803326080952349\\
0.000785161599405546	0.000784840043502433\\
0.000810074797344064	0.000810425067752085\\
0.000797159865259492	0.00079677398757716\\
0.000782098295295514	0.000782083488875873\\
0.00080900950257556	0.000809214586291018\\
0.000802654505887081	0.000803270915951337\\
0.000808619124585225	0.0008085540600129\\
0.000799999214565303	0.000799600477580875\\
0.000799835180741207	0.000799272894927539\\
0.000787219380075747	0.000787667867934938\\
0.000783497191604123	0.000783769314268712\\
0.000827957325187637	0.000828620391639001\\
0.000783477369998268	0.00078382647018882\\
0.000799081560682033	0.000799570286822426\\
0.0008059820983383	0.000806490705587359\\
0.000794077338627363	0.00079429021677524\\
0.000791975986395459	0.000791642446759333\\
0.000827661059009673	0.000827580535065375\\
0.000816486515431568	0.000816439928933099\\
0.000782682156769317	0.000782302707114879\\
0.000803427174354691	0.00080297854797351\\
0.000810523636281929	0.000810993983788921\\
0.000812965021691942	0.000813068920642479\\
0.000790442083233584	0.000790763322103483\\
0.000791905689263119	0.000792503875341577\\
0.000782643730797517	0.000782174488876075\\
0.000802816449517082	0.000803344406413942\\
0.000781403261179128	0.0007818919508773\\
0.000805745349236716	0.000805263326588479\\
0.000822871342789482	0.000823121233715751\\
0.00079103097215964	0.000790972346028873\\
0.00079419108645458	0.000794273154449465\\
0.000802451212800894	0.000802247904291509\\
0.000814069416217471	0.000814584262818663\\
0.000770992425559007	0.000770808235683651\\
0.000806047678356317	0.000806130213207301\\
0.000802441471006699	0.000801925305206286\\
0.000812187282881086	0.000812804395823097\\
0.000799068638403846	0.000798920469212372\\
0.000811415269886556	0.000811975042611324\\
0.000794464019706277	0.000794694735611334\\
0.000818111573629357	0.000817529279945495\\
0.000808327781768477	0.000808357184773678\\
0.000757540971420942	0.000757861299424345\\
0.00082320589285757	0.000823362823902607\\
0.000818256802045684	0.000817968230562127\\
0.000803504564221295	0.00080337071615344\\
0.000835223168955332	0.000835258078141776\\
0.000816540580997173	0.000816182307682767\\
0.000795038297214225	0.000795289401179899\\
0.000798662815230764	0.000799280151566606\\
0.000816855632213056	0.000816606117305052\\
0.000792062424173774	0.000791841224859424\\
0.000802225673961777	0.000802563068643347\\
0.000826026363556992	0.000826309599447517\\
0.000791093962791778	0.000791130730272038\\
0.00080290693848812	0.000802555765160529\\
0.000782376299035011	0.00078279702373818\\
0.000787860537481731	0.000788250389781142\\
0.000781666103660719	0.000781627019118103\\
0.000788093379591876	0.000788231796964523\\
0.000803257470638404	0.000803175602688944\\
0.000786496600317094	0.000787080839492749\\
};
\end{axis}



\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
xlabel style={font=\color{white!15!black}},
xlabel={stationary/empirical probability $\pi_x$},
ylabel style={font=\color{white!15!black}},
ylabel={$1- \lambda_{1,x}$},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
